Arcee: An OCM-Solver

The 2024 PACE Challenge focused on the One-Sided Crossing Minimization (OCM) problem, which aims to minimize edge crossings in a bipartite graph with a fixed order in one partition and a free order in the other. We describe our OCM solver submission that utilizes various reduction rules for OCM and, for the heuristic track, employs local search approaches as well as techniques to escape local minima. The exact and parameterized solver uses an ILP formulation and branch & bound to solve an equivalent Feedback Arc Set instance.

==> plots/heuristic_pace_compare.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/jt/work/pace/my_pace/.venv/lib64/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/jt/work/pace/my_pace/.venv/lib64/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/jt/work/pace/my_pace/.venv/lib64/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.496946in}{3.085603in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.496946in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.496946in}{3.085603in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.085603in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675193in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.387693in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.387693in}{2.985603in}}%
\pgfpathlineto{\pgfqpoint{0.675193in}{2.985603in}}%
\pgfpathlineto{\pgfqpoint{0.675193in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{0.521603in}}{\pgfqpoint{2.712500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088595in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.088595in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088595in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.088595in,y=0.424381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}185}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{0.521603in}}{\pgfqpoint{2.712500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813863in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.813863in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813863in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.813863in,y=0.424381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}190}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{0.521603in}}{\pgfqpoint{2.712500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539130in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.539130in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.539130in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.539130in,y=0.424381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}195}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{0.521603in}}{\pgfqpoint{2.712500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264398in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.264398in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264398in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.264398in,y=0.424381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031443in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}instance number (out of 200)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{0.521603in}}{\pgfqpoint{2.712500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675193in}{0.970251in}}%
\pgfpathlineto{\pgfqpoint{3.387693in}{0.970251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{0.970251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=0.917489in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{0.521603in}}{\pgfqpoint{2.712500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675193in}{1.610027in}}%
\pgfpathlineto{\pgfqpoint{3.387693in}{1.610027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{1.610027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.557266in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{0.521603in}}{\pgfqpoint{2.712500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675193in}{2.249804in}}%
\pgfpathlineto{\pgfqpoint{3.387693in}{2.249804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{2.249804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=2.197043in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{0.521603in}}{\pgfqpoint{2.712500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675193in}{2.889581in}}%
\pgfpathlineto{\pgfqpoint{3.387693in}{2.889581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{2.889581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=2.836820in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{0.523066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{0.635725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{0.715658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{0.777658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{0.828317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{0.871148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{0.908250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{0.940976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{1.162843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{1.275502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{1.355435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{1.417435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{1.468094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{1.510925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{1.548027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{1.580753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{1.802619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{1.915279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{1.995212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{2.057212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{2.107871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{2.150702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{2.187804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{2.220530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{2.442396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{2.555056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{2.634988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{2.696989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{2.747648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{2.790479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{2.827581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{2.860307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=1.753603in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Relative error to best known solution }}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{0.521603in}}{\pgfqpoint{2.712500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264398in}{1.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{0.521603in}}{\pgfqpoint{2.712500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668809in}{0.633603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813863in}{1.254216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958916in}{1.309719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103970in}{1.328157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249023in}{1.372150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394077in}{1.437842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.539130in}{1.465788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684184in}{1.583006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829237in}{1.593270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974291in}{1.629203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119344in}{1.834940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264398in}{2.193026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{0.521603in}}{\pgfqpoint{2.712500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798489in}{1.245172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943542in}{1.309719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088595in}{1.350358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233649in}{1.420816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378702in}{1.443997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523756in}{1.446780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668809in}{1.458371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813863in}{1.480398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958916in}{1.496594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103970in}{1.531659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249023in}{1.552045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394077in}{1.553475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.539130in}{1.578447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684184in}{1.662939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829237in}{1.667744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974291in}{1.823577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119344in}{1.957925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264398in}{2.404511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{0.521603in}}{\pgfqpoint{2.712500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378702in}{1.131447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523756in}{1.138746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668809in}{1.299251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813863in}{1.309719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958916in}{1.320607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103970in}{1.390157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249023in}{1.446808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394077in}{1.568516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.539130in}{1.633031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684184in}{1.662939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829237in}{1.693006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974291in}{1.840253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119344in}{1.970853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264398in}{2.873603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{0.521603in}}{\pgfqpoint{2.712500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378702in}{0.975193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523756in}{1.138746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668809in}{1.174278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813863in}{1.254188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958916in}{1.440816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103970in}{1.491097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249023in}{1.568516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394077in}{1.660239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.539130in}{1.772939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684184in}{1.928134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829237in}{2.105752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974291in}{2.238431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119344in}{2.659687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264398in}{2.684433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675193in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.675193in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387693in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.387693in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675193in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.387693in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675193in}{2.985603in}}%
\pgfpathlineto{\pgfqpoint{3.387693in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772415in}{1.847475in}}%
\pgfpathlineto{\pgfqpoint{2.460282in}{1.847475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.488059in}{1.847475in}}{\pgfqpoint{2.488059in}{1.875253in}}%
\pgfpathlineto{\pgfqpoint{2.488059in}{2.888381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.488059in}{2.916159in}}{\pgfqpoint{2.460282in}{2.916159in}}%
\pgfpathlineto{\pgfqpoint{0.772415in}{2.916159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.744638in}{2.916159in}}{\pgfqpoint{0.744638in}{2.888381in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{1.875253in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.744638in}{1.847475in}}{\pgfqpoint{0.772415in}{1.847475in}}%
\pgfpathlineto{\pgfqpoint{0.772415in}{1.847475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939082in}{2.791539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.189082in,y=2.755080in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CIMAT\_Team}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939082in}{2.583816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.189082in,y=2.547357in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LUNCH}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939082in}{2.379959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.189082in,y=2.343500in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Arcee (our)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939082in}{2.176101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.189082in,y=2.139643in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}guilhermefonseca}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939082in}{1.972244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.189082in,y=1.935786in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Martin\_J\_Geiger}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/splitting.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/jt/work/pace/my_pace/.venv/lib64/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/jt/work/pace/my_pace/.venv/lib64/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/jt/work/pace/my_pace/.venv/lib64/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.474417in}{4.021697in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.474417in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.474417in}{4.021697in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.021697in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618688in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{3.331188in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{3.331188in}{3.012486in}}%
\pgfpathlineto{\pgfqpoint{0.618688in}{3.012486in}}%
\pgfpathlineto{\pgfqpoint{0.618688in}{0.548486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618688in}{0.548486in}}{\pgfqpoint{2.712500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246419in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{1.246419in}{3.012486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246419in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.246419in,y=0.451264in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618688in}{0.548486in}}{\pgfqpoint{2.712500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098852in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{2.098852in}{3.012486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098852in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.098852in,y=0.451264in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618688in}{0.548486in}}{\pgfqpoint{2.712500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951285in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{2.951285in}{3.012486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951285in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.951285in,y=0.451264in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650594in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800700in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907202in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989812in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057308in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114376in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163810in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207414in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503027in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653133in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759635in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842244in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909741in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966809in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016243in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059847in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355460in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505566in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612068in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694677in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762174in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819242in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868676in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912280in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207893in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.974938in,y=0.247854in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}number of nodes in $B$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618688in}{0.548486in}}{\pgfqpoint{2.712500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618688in}{0.660486in}}%
\pgfpathlineto{\pgfqpoint{3.331188in}{0.660486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618688in}{0.660486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303410in, y=0.602448in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618688in}{0.548486in}}{\pgfqpoint{2.712500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618688in}{1.083045in}}%
\pgfpathlineto{\pgfqpoint{3.331188in}{1.083045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618688in}{1.083045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303410in, y=1.025008in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618688in}{0.548486in}}{\pgfqpoint{2.712500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618688in}{1.505605in}}%
\pgfpathlineto{\pgfqpoint{3.331188in}{1.505605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618688in}{1.505605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303410in, y=1.447567in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618688in}{0.548486in}}{\pgfqpoint{2.712500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618688in}{1.928164in}}%
\pgfpathlineto{\pgfqpoint{3.331188in}{1.928164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618688in}{1.928164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303410in, y=1.870126in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618688in}{0.548486in}}{\pgfqpoint{2.712500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618688in}{2.350723in}}%
\pgfpathlineto{\pgfqpoint{3.331188in}{2.350723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618688in}{2.350723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303410in, y=2.292686in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618688in}{0.548486in}}{\pgfqpoint{2.712500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618688in}{2.773283in}}%
\pgfpathlineto{\pgfqpoint{3.331188in}{2.773283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618688in}{2.773283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303410in, y=2.715245in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618688in}{0.566742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618688in}{0.595031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618688in}{0.619536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618688in}{0.641151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618688in}{0.787689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618688in}{0.862098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618688in}{0.914892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618688in}{0.955842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618688in}{0.989301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618688in}{1.017590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618688in}{1.042095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618688in}{1.063710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618688in}{1.210248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618688in}{1.284657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618688in}{1.337451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618688in}{1.378402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618688in}{1.411860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618688in}{1.440149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618688in}{1.464654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618688in}{1.486269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618688in}{1.632808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618688in}{1.707217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618688in}{1.760011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618688in}{1.800961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618688in}{1.834420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618688in}{1.862709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618688in}{1.887214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618688in}{1.908829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618688in}{2.055367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618688in}{2.129776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618688in}{2.182570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618688in}{2.223520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618688in}{2.256979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618688in}{2.285268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618688in}{2.309773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618688in}{2.331388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618688in}{2.477926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618688in}{2.552335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618688in}{2.605129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618688in}{2.646080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618688in}{2.679539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618688in}{2.707828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618688in}{2.732333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618688in}{2.753948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618688in}{2.900486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618688in}{2.974895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247854in,y=1.780486in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}number of nodes in the largest component}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618688in}{0.548486in}}{\pgfqpoint{2.712500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741984in}{1.678110in}}%
\pgfpathlineto{\pgfqpoint{3.207893in}{2.900486in}}%
\pgfpathlineto{\pgfqpoint{3.207893in}{2.900486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618688in}{0.548486in}}{\pgfqpoint{2.712500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.741984in}{1.255551in}}%
\pgfpathlineto{\pgfqpoint{3.207893in}{2.477926in}}%
\pgfpathlineto{\pgfqpoint{3.207893in}{2.477926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618688in}{0.548486in}}{\pgfqpoint{2.712500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.741984in}{0.832991in}}%
\pgfpathlineto{\pgfqpoint{3.207893in}{2.055367in}}%
\pgfpathlineto{\pgfqpoint{3.207893in}{2.055367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618688in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{0.618688in}{3.012486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331188in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{3.331188in}{3.012486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618688in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{3.331188in}{0.548486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618688in}{3.012486in}}%
\pgfpathlineto{\pgfqpoint{3.331188in}{3.012486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618688in}{0.548486in}}{\pgfqpoint{2.712500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136446in}{1.873649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406749in}{2.007641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672603in}{2.139428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681853in}{2.144013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831197in}{2.218044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909556in}{2.256887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980412in}{2.292011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022210in}{2.312731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094083in}{2.348359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019193in}{2.311235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099444in}{2.351017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135448in}{1.573792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038319in}{1.825007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531690in}{2.069576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719703in}{2.162775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867430in}{2.236005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276259in}{2.438666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209465in}{1.730725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223119in}{1.757237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231307in}{1.761382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833734in}{1.674490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898778in}{1.710250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012778in}{1.618501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024422in}{1.764989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016241in}{1.769836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052964in}{1.807097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161489in}{1.555159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154437in}{1.552335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198674in}{1.505605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241950in}{1.887901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238184in}{1.760469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970822in}{1.781217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014859in}{1.797253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038968in}{1.816101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087510in}{1.838951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105816in}{1.848543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213938in}{1.899630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783008in}{1.698446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525122in}{1.411860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552670in}{1.411860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556855in}{1.411860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616315in}{1.411860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644898in}{1.411860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703261in}{1.411860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587114in}{1.411860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611928in}{1.411860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654488in}{1.411860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667178in}{1.411860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650657in}{1.411860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057925in}{1.794233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167952in}{1.889267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231307in}{1.920673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276962in}{1.943304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303593in}{1.956505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076544in}{1.843955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110655in}{1.860864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126344in}{1.868642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320642in}{1.964957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357794in}{1.983374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561467in}{2.084336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580267in}{2.093655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602144in}{2.104500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922611in}{1.767649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009282in}{1.810612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512530in}{1.464654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316069in}{1.962690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371776in}{1.990305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793221in}{1.703509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798224in}{1.705989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047302in}{1.829460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088078in}{1.849673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132942in}{1.871912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600583in}{2.103727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081779in}{1.846550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145308in}{1.878042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206591in}{1.908420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983840in}{1.798001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990551in}{1.801328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004331in}{1.808159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982332in}{1.797253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988328in}{1.800225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994228in}{1.803150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910886in}{1.656853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975469in}{1.687200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933976in}{1.773283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071828in}{1.841617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105816in}{1.858465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106897in}{1.859001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116485in}{1.863754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121707in}{1.866343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133946in}{1.872410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800700in}{1.707217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994228in}{1.803150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998592in}{1.805313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011383in}{1.811654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023747in}{1.817783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916344in}{1.712046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020354in}{1.697804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060381in}{1.760011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176546in}{1.893527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618688in}{0.548486in}}{\pgfqpoint{2.712500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154437in}{0.660486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259870in}{0.660486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345537in}{0.660486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302640in}{0.660486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319732in}{0.660486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347232in}{0.660486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528594in}{0.660486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320035in}{0.660486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599301in}{0.660486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343548in}{0.660486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331685in}{0.862098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392056in}{0.660486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346668in}{0.660486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357520in}{0.914892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295252in}{0.862098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388290in}{0.660486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591804in}{0.660486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391056in}{0.862098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370719in}{0.660486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331390in}{0.660486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571756in}{0.660486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428202in}{0.660486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550722in}{0.660486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353661in}{0.862098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419723in}{0.660486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342693in}{0.862098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414353in}{0.660486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553155in}{0.862098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336360in}{0.914892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491560in}{0.660486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419955in}{0.660486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294277in}{0.660486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445898in}{0.862098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364313in}{0.914892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284052in}{0.862098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383208in}{0.862098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432482in}{0.862098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373619in}{0.914892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419491in}{0.660486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386266in}{0.660486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343833in}{0.955842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359708in}{0.862098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417164in}{0.862098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411756in}{0.955842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300087in}{0.914892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302640in}{0.955842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402645in}{0.914892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364851in}{0.989301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407229in}{0.914892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417631in}{0.955842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415995in}{0.955842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344970in}{0.914892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394297in}{0.955842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380898in}{0.989301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420418in}{0.862098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370984in}{0.914892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420187in}{0.955842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376235in}{0.989301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384485in}{0.914892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291665in}{0.989301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419955in}{0.862098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374406in}{0.989301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370719in}{0.955842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340977in}{0.955842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411756in}{0.862098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355320in}{0.955842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380641in}{0.955842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398495in}{0.989301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416697in}{0.660486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412466in}{0.989301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414588in}{0.955842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361340in}{0.989301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417631in}{0.862098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403130in}{1.017590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411282in}{0.914892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419491in}{1.100536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409857in}{0.914892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324859in}{0.955842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411520in}{0.955842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390052in}{0.955842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365657in}{0.955842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396279in}{1.042095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334614in}{0.955842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401672in}{1.042095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418097in}{0.914892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420187in}{0.862098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407708in}{0.660486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415292in}{1.017590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400209in}{0.914892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412466in}{1.017590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238184in}{0.914892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419027in}{0.989301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393552in}{1.063710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367263in}{0.955842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399230in}{0.955842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413882in}{1.083045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417864in}{0.955842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297193in}{0.955842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402645in}{1.017590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407468in}{1.042095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757035in}{0.660486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921641in}{0.660486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980921in}{0.660486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639048in}{0.660486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782166in}{0.660486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735051in}{0.660486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945642in}{0.660486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956186in}{0.660486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906705in}{0.660486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731972in}{0.660486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976363in}{0.914892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820753in}{1.100536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935595in}{0.862098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886572in}{0.914892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618354in}{0.862098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854694in}{0.989301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774511in}{0.914892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899418in}{0.989301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839271in}{1.144793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804143in}{1.190913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905833in}{1.219202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984770in}{1.638232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856265in}{1.657656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848267in}{1.180424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871215in}{1.278436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618688in}{0.548486in}}{\pgfqpoint{2.712500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922953in}{2.263529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099333in}{2.350962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379609in}{1.994187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243073in}{1.926505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702290in}{2.154143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194864in}{1.902607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867707in}{2.236142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123775in}{1.867368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659307in}{2.628546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050711in}{2.822569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392306in}{1.984457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431136in}{2.003914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502657in}{2.036032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181432in}{1.886063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236286in}{1.922952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284721in}{1.947150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542329in}{2.074849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566023in}{2.086595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520384in}{2.063971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073013in}{1.842205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205352in}{1.907806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271467in}{1.940580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411993in}{2.010241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469737in}{2.038865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949597in}{2.224691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102243in}{2.212204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007060in}{1.937467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115254in}{2.021614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579816in}{2.093432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608185in}{2.107495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090906in}{1.851075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137441in}{1.874142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216355in}{1.913261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452958in}{0.660486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633754in}{0.660486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408186in}{1.944651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411993in}{2.009888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441115in}{2.023698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599586in}{2.103232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646032in}{2.126256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827132in}{2.216029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561941in}{2.084571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690766in}{2.148431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794847in}{2.695735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741984in}{1.678110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274628in}{2.437857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161023in}{1.885832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324259in}{1.966750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984592in}{1.798374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237047in}{1.923518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276962in}{1.943304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516478in}{2.062035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201610in}{1.905952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323058in}{1.966154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428202in}{2.018276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314225in}{1.961776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504136in}{2.055917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601010in}{2.103938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644898in}{2.125694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389550in}{1.955559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164273in}{1.859001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210283in}{1.876589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313916in}{1.903029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405064in}{1.936593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992761in}{1.745207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273881in}{1.860864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461131in}{1.970868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477353in}{1.980361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993927in}{1.411860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047552in}{1.411860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910973in}{1.411860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050348in}{1.411860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382696in}{1.985668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406989in}{1.997487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500986in}{2.041951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009984in}{1.810960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084082in}{1.847692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388037in}{1.998365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017617in}{1.814744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052964in}{1.832266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336940in}{1.973036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435605in}{1.988464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449552in}{1.999115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470546in}{2.005124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099814in}{1.839249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200774in}{1.895949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242325in}{1.912063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308947in}{1.952210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405546in}{1.999364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126856in}{1.748656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260227in}{1.934654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005753in}{1.808511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151100in}{1.880676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364851in}{1.986872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378574in}{1.993674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520560in}{1.981325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285054in}{1.908625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446976in}{1.989387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073575in}{2.338193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157735in}{2.379912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606015in}{3.190651in}}%
\pgfpathlineto{\pgfqpoint{3.343862in}{3.190651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.374417in}{3.190651in}}{\pgfqpoint{3.374417in}{3.221207in}}%
\pgfpathlineto{\pgfqpoint{3.374417in}{3.891141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.374417in}{3.921697in}}{\pgfqpoint{3.343862in}{3.921697in}}%
\pgfpathlineto{\pgfqpoint{0.606015in}{3.921697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.575460in}{3.921697in}}{\pgfqpoint{0.575460in}{3.891141in}}%
\pgfpathlineto{\pgfqpoint{0.575460in}{3.221207in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.575460in}{3.190651in}}{\pgfqpoint{0.606015in}{3.190651in}}%
\pgfpathlineto{\pgfqpoint{0.606015in}{3.190651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636571in}{3.797983in}}%
\pgfpathlineto{\pgfqpoint{0.789348in}{3.797983in}}%
\pgfpathlineto{\pgfqpoint{0.942126in}{3.797983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064348in,y=3.744511in,left,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.636571in}{3.573740in}}%
\pgfpathlineto{\pgfqpoint{0.789348in}{3.573740in}}%
\pgfpathlineto{\pgfqpoint{0.942126in}{3.573740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064348in,y=3.520268in,left,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n/10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.636571in}{3.343255in}}%
\pgfpathlineto{\pgfqpoint{0.789348in}{3.343255in}}%
\pgfpathlineto{\pgfqpoint{0.942126in}{3.343255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064348in,y=3.289783in,left,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\(n/100\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918135in}{3.784615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193135in,y=3.744511in,left,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}heuristic}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918135in}{3.560372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193135in,y=3.520268in,left,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}exact}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918135in}{3.336129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193135in,y=3.296025in,left,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}parameterized}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/splitts.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/jt/work/pace/my_pace/.venv/lib64/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/jt/work/pace/my_pace/.venv/lib64/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/jt/work/pace/my_pace/.venv/lib64/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.702160in}{2.984365in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.702160in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.702160in}{2.984365in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.984365in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564660in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.602160in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.602160in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{0.564660in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{0.564660in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793638in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.839433in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.839433in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{0.793638in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{0.793638in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793638in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{0.839433in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{0.839433in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{0.793638in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{0.793638in}{2.831603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839433in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.885228in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.885228in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{0.839433in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{0.839433in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839433in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{0.885228in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{0.885228in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{0.839433in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{0.839433in}{2.831603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885228in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.931024in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.931024in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{0.885228in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{0.885228in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885228in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{0.931024in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{0.931024in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{0.885228in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{0.885228in}{2.831603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931024in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.976819in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.976819in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{0.931024in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{0.931024in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931024in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{0.976819in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{0.976819in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{0.931024in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{0.931024in}{2.831603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976819in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.022615in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.022615in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{0.976819in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{0.976819in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976819in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.022615in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.022615in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{0.976819in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{0.976819in}{2.831603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022615in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.068410in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.068410in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.022615in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.022615in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022615in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.068410in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.068410in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.022615in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.022615in}{2.831603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068410in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.114206in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.114206in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.068410in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.068410in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068410in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.114206in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.114206in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.068410in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.068410in}{2.831603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114206in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.160001in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.160001in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.114206in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.114206in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114206in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.160001in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.160001in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.114206in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.114206in}{2.831603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160001in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.205797in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.205797in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.160001in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.160001in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160001in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.205797in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.205797in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.160001in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.160001in}{2.831603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205797in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.251592in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.251592in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.205797in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.205797in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205797in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.251592in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.251592in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.205797in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.205797in}{2.831603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251592in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.297388in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.297388in}{2.638454in}}%
\pgfpathlineto{\pgfqpoint{1.251592in}{2.638454in}}%
\pgfpathlineto{\pgfqpoint{1.251592in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251592in}{2.638454in}}%
\pgfpathlineto{\pgfqpoint{1.297388in}{2.638454in}}%
\pgfpathlineto{\pgfqpoint{1.297388in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.251592in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.251592in}{2.638454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297388in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.343183in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.343183in}{2.640857in}}%
\pgfpathlineto{\pgfqpoint{1.297388in}{2.640857in}}%
\pgfpathlineto{\pgfqpoint{1.297388in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297388in}{2.640857in}}%
\pgfpathlineto{\pgfqpoint{1.343183in}{2.640857in}}%
\pgfpathlineto{\pgfqpoint{1.343183in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.297388in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.297388in}{2.640857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343183in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.388978in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.388978in}{2.602684in}}%
\pgfpathlineto{\pgfqpoint{1.343183in}{2.602684in}}%
\pgfpathlineto{\pgfqpoint{1.343183in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343183in}{2.602684in}}%
\pgfpathlineto{\pgfqpoint{1.388978in}{2.602684in}}%
\pgfpathlineto{\pgfqpoint{1.388978in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.343183in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.343183in}{2.602684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388978in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.434774in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.434774in}{2.710459in}}%
\pgfpathlineto{\pgfqpoint{1.388978in}{2.710459in}}%
\pgfpathlineto{\pgfqpoint{1.388978in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388978in}{2.710459in}}%
\pgfpathlineto{\pgfqpoint{1.434774in}{2.710459in}}%
\pgfpathlineto{\pgfqpoint{1.434774in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.388978in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.388978in}{2.710459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434774in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.480569in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.480569in}{2.829229in}}%
\pgfpathlineto{\pgfqpoint{1.434774in}{2.829229in}}%
\pgfpathlineto{\pgfqpoint{1.434774in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434774in}{2.829229in}}%
\pgfpathlineto{\pgfqpoint{1.480569in}{2.829229in}}%
\pgfpathlineto{\pgfqpoint{1.480569in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.434774in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.434774in}{2.829229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480569in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.526365in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.526365in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.480569in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.480569in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480569in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.526365in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.526365in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.480569in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.480569in}{2.831603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526365in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.572160in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.572160in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.526365in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.526365in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526365in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.572160in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.572160in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.526365in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.526365in}{2.831603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572160in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.617956in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.617956in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.572160in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.572160in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572160in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.617956in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.617956in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.572160in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.572160in}{2.831603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617956in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.663751in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.663751in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.617956in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.617956in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617956in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.663751in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.663751in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.617956in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.617956in}{2.831603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663751in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.709547in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.709547in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.663751in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.663751in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663751in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.709547in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.709547in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.663751in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.663751in}{2.831603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709547in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.755342in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.755342in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.709547in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.709547in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709547in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.755342in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.755342in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.709547in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.709547in}{2.831603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755342in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.801138in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.801138in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.755342in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.755342in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755342in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.801138in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.801138in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.755342in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.755342in}{2.831603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801138in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.846933in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.846933in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.801138in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.801138in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801138in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.846933in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.846933in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.801138in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.801138in}{2.831603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846933in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.892728in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.892728in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.846933in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.846933in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846933in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.892728in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.892728in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.846933in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.846933in}{2.831603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892728in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.938524in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.938524in}{0.837923in}}%
\pgfpathlineto{\pgfqpoint{1.892728in}{0.837923in}}%
\pgfpathlineto{\pgfqpoint{1.892728in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892728in}{0.837923in}}%
\pgfpathlineto{\pgfqpoint{1.938524in}{0.837923in}}%
\pgfpathlineto{\pgfqpoint{1.938524in}{0.963760in}}%
\pgfpathlineto{\pgfqpoint{1.892728in}{0.963760in}}%
\pgfpathlineto{\pgfqpoint{1.892728in}{0.837923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892728in}{0.963760in}}%
\pgfpathlineto{\pgfqpoint{1.938524in}{0.963760in}}%
\pgfpathlineto{\pgfqpoint{1.938524in}{2.703347in}}%
\pgfpathlineto{\pgfqpoint{1.892728in}{2.703347in}}%
\pgfpathlineto{\pgfqpoint{1.892728in}{0.963760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892728in}{2.703347in}}%
\pgfpathlineto{\pgfqpoint{1.938524in}{2.703347in}}%
\pgfpathlineto{\pgfqpoint{1.938524in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.892728in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.892728in}{2.703347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938524in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{1.597635in}}%
\pgfpathlineto{\pgfqpoint{1.938524in}{1.597635in}}%
\pgfpathlineto{\pgfqpoint{1.938524in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938524in}{1.597635in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{1.597635in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{2.148583in}}%
\pgfpathlineto{\pgfqpoint{1.938524in}{2.148583in}}%
\pgfpathlineto{\pgfqpoint{1.938524in}{1.597635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938524in}{2.148583in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{2.148583in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{2.330096in}}%
\pgfpathlineto{\pgfqpoint{1.938524in}{2.330096in}}%
\pgfpathlineto{\pgfqpoint{1.938524in}{2.148583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938524in}{2.330096in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{2.330096in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{2.708687in}}%
\pgfpathlineto{\pgfqpoint{1.938524in}{2.708687in}}%
\pgfpathlineto{\pgfqpoint{1.938524in}{2.330096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938524in}{2.708687in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{2.708687in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.938524in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.938524in}{2.708687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984319in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{0.540547in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{0.540547in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984319in}{0.540547in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{0.540547in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{0.540843in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{0.540843in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{0.540547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984319in}{0.540843in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{0.540843in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{0.852238in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{0.852238in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{0.540843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984319in}{0.852238in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{0.852238in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{0.911142in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{0.911142in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{0.852238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984319in}{0.911142in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{0.911142in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{1.180208in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{1.180208in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{0.911142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984319in}{1.180208in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{1.180208in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{1.258056in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{1.258056in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{1.180208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984319in}{1.258056in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{1.258056in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{1.359289in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{1.359289in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{1.258056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984319in}{1.359289in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{1.359289in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{1.383265in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{1.383265in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{1.359289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984319in}{1.383265in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{1.383265in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{1.574483in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{1.574483in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{1.383265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984319in}{1.574483in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{1.574483in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{1.687259in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{1.687259in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{1.574483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984319in}{1.687259in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{1.687259in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{1.771916in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{1.771916in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{1.687259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984319in}{1.771916in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{1.771916in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{1.910149in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{1.910149in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{1.771916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984319in}{1.910149in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{1.910149in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{1.953661in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{1.953661in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{1.910149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984319in}{1.953661in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{1.953661in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{2.006350in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{2.006350in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{1.953661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984319in}{2.006350in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{2.006350in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{2.306792in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{2.306792in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{2.006350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984319in}{2.306792in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{2.306792in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{2.336096in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{2.336096in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{2.306792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984319in}{2.336096in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{2.336096in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{2.421936in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{2.421936in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{2.336096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984319in}{2.421936in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{2.421936in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{2.438809in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{2.438809in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{2.421936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984319in}{2.438809in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{2.438809in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{2.438809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030115in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.075910in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.075910in}{0.567790in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{0.567790in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030115in}{0.567790in}}%
\pgfpathlineto{\pgfqpoint{2.075910in}{0.567790in}}%
\pgfpathlineto{\pgfqpoint{2.075910in}{0.870766in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{0.870766in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{0.567790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030115in}{0.870766in}}%
\pgfpathlineto{\pgfqpoint{2.075910in}{0.870766in}}%
\pgfpathlineto{\pgfqpoint{2.075910in}{0.875186in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{0.875186in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{0.870766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030115in}{0.875186in}}%
\pgfpathlineto{\pgfqpoint{2.075910in}{0.875186in}}%
\pgfpathlineto{\pgfqpoint{2.075910in}{0.976178in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{0.976178in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{0.875186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030115in}{0.976178in}}%
\pgfpathlineto{\pgfqpoint{2.075910in}{0.976178in}}%
\pgfpathlineto{\pgfqpoint{2.075910in}{1.099490in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{1.099490in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{0.976178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030115in}{1.099490in}}%
\pgfpathlineto{\pgfqpoint{2.075910in}{1.099490in}}%
\pgfpathlineto{\pgfqpoint{2.075910in}{1.115180in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{1.115180in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{1.099490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030115in}{1.115180in}}%
\pgfpathlineto{\pgfqpoint{2.075910in}{1.115180in}}%
\pgfpathlineto{\pgfqpoint{2.075910in}{1.140594in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{1.140594in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{1.115180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030115in}{1.140594in}}%
\pgfpathlineto{\pgfqpoint{2.075910in}{1.140594in}}%
\pgfpathlineto{\pgfqpoint{2.075910in}{1.157389in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{1.157389in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{1.140594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030115in}{1.157389in}}%
\pgfpathlineto{\pgfqpoint{2.075910in}{1.157389in}}%
\pgfpathlineto{\pgfqpoint{2.075910in}{1.268989in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{1.268989in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{1.157389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030115in}{1.268989in}}%
\pgfpathlineto{\pgfqpoint{2.075910in}{1.268989in}}%
\pgfpathlineto{\pgfqpoint{2.075910in}{1.295065in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{1.295065in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{1.268989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030115in}{1.295065in}}%
\pgfpathlineto{\pgfqpoint{2.075910in}{1.295065in}}%
\pgfpathlineto{\pgfqpoint{2.075910in}{1.385450in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{1.385450in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{1.295065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030115in}{1.385450in}}%
\pgfpathlineto{\pgfqpoint{2.075910in}{1.385450in}}%
\pgfpathlineto{\pgfqpoint{2.075910in}{1.482685in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{1.482685in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{1.385450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030115in}{1.482685in}}%
\pgfpathlineto{\pgfqpoint{2.075910in}{1.482685in}}%
\pgfpathlineto{\pgfqpoint{2.075910in}{1.512519in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{1.512519in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{1.482685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030115in}{1.512519in}}%
\pgfpathlineto{\pgfqpoint{2.075910in}{1.512519in}}%
\pgfpathlineto{\pgfqpoint{2.075910in}{1.667432in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{1.667432in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{1.512519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030115in}{1.667432in}}%
\pgfpathlineto{\pgfqpoint{2.075910in}{1.667432in}}%
\pgfpathlineto{\pgfqpoint{2.075910in}{1.701907in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{1.701907in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{1.667432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030115in}{1.701907in}}%
\pgfpathlineto{\pgfqpoint{2.075910in}{1.701907in}}%
\pgfpathlineto{\pgfqpoint{2.075910in}{1.798479in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{1.798479in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{1.701907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030115in}{1.798479in}}%
\pgfpathlineto{\pgfqpoint{2.075910in}{1.798479in}}%
\pgfpathlineto{\pgfqpoint{2.075910in}{2.166205in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{2.166205in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{1.798479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030115in}{2.166205in}}%
\pgfpathlineto{\pgfqpoint{2.075910in}{2.166205in}}%
\pgfpathlineto{\pgfqpoint{2.075910in}{2.171067in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{2.171067in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{2.166205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030115in}{2.171067in}}%
\pgfpathlineto{\pgfqpoint{2.075910in}{2.171067in}}%
\pgfpathlineto{\pgfqpoint{2.075910in}{2.209740in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{2.209740in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{2.171067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030115in}{2.209740in}}%
\pgfpathlineto{\pgfqpoint{2.075910in}{2.209740in}}%
\pgfpathlineto{\pgfqpoint{2.075910in}{2.431392in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{2.431392in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{2.209740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030115in}{2.431392in}}%
\pgfpathlineto{\pgfqpoint{2.075910in}{2.431392in}}%
\pgfpathlineto{\pgfqpoint{2.075910in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{2.431392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075910in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.121706in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.121706in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.075910in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.075910in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075910in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.121706in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.121706in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.075910in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.075910in}{2.831603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121706in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.167501in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.167501in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.121706in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.121706in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121706in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.167501in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.167501in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.121706in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.121706in}{2.831603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167501in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.213297in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.213297in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.167501in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.167501in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167501in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.213297in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.213297in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.167501in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.167501in}{2.831603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213297in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.259092in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.259092in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.213297in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.213297in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213297in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.259092in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.259092in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.213297in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.213297in}{2.831603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259092in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.259092in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.259092in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259092in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.259092in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.259092in}{2.831603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.522926in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.522926in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.522926in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.522926in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.524248in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.524248in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.522926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.524248in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.524248in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.525570in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.525570in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.524248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.525570in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.525570in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.526892in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.526892in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.525570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.526892in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.526892in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.528215in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.528215in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.526892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.528215in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.528215in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.529537in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.529537in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.528215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.529537in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.529537in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.530859in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.530859in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.529537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.530859in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.530859in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.532181in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.532181in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.530859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.532181in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.532181in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.533504in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.533504in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.532181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.533504in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.533504in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.534826in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.534826in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.533504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.534826in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.534826in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.536148in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.536148in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.534826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.536148in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.536148in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.537471in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.537471in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.536148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.537471in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.537471in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.538793in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.538793in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.537471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.538793in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.538793in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.540115in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.540115in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.538793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.540115in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.540115in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.541437in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.541437in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.540115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.541437in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.541437in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.542760in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.542760in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.541437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.542760in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.542760in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.544082in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.544082in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.542760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.544082in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.544082in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.545404in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.545404in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.544082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.545404in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.545404in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.546726in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.546726in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.545404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.546726in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.546726in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.548049in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.548049in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.546726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.548049in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.548049in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.549371in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.549371in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.548049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.549371in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.549371in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.550693in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.550693in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.549371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.550693in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.550693in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.552015in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.552015in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.550693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.552015in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.552015in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.553338in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.553338in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.552015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.553338in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.553338in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.554660in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.554660in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.553338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.554660in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.554660in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.555982in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.555982in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.554660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.555982in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.555982in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.557305in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.557305in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.555982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.557305in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.557305in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.558627in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.558627in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.557305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.558627in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.558627in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.559949in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.559949in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.558627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.559949in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.559949in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.561271in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.561271in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.559949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.561271in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.561271in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.562594in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.562594in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.561271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.562594in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.562594in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.563916in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.563916in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.562594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.563916in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.563916in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.565238in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.565238in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.563916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.565238in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.565238in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.566560in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.566560in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.565238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.566560in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.566560in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.567883in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.567883in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.566560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.567883in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.567883in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.569205in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.569205in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.567883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.569205in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.569205in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.570527in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.570527in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.569205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.570527in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.570527in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.571849in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.571849in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.570527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.571849in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.571849in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.573172in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.573172in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.571849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.573172in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.573172in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.574494in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.574494in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.573172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.574494in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.574494in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.575816in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.575816in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.574494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.575816in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.575816in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.577139in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.577139in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.575816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.577139in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.577139in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.578461in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.578461in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.577139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.578461in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.578461in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.579783in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.579783in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.578461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.579783in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.579783in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.581105in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.581105in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.579783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.581105in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.581105in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.582428in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.582428in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.581105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.582428in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.582428in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.583750in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.583750in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.582428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.583750in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.583750in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.585072in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.585072in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.583750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.585072in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.585072in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.586394in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.586394in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.585072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.586394in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.586394in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.587717in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.587717in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.586394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.587717in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.587717in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.589039in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.589039in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.587717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.589039in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.589039in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.590361in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.590361in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.589039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.590361in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.590361in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.591683in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.591683in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.590361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.591683in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.591683in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.593006in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.593006in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.591683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.593006in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.593006in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.594328in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.594328in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.593006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.594328in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.594328in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.595650in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.595650in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.594328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.595650in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.595650in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.596973in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.596973in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.595650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.596973in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.596973in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.598295in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.598295in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.596973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.598295in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.598295in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.599617in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.599617in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.598295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.599617in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.599617in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.600939in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.600939in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.599617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.600939in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.600939in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.602262in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.602262in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.600939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.602262in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.602262in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.603584in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.603584in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.602262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.603584in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.603584in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.604906in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.604906in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.603584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.604906in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.604906in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.606228in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.606228in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.604906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.606228in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.606228in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.607551in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.607551in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.606228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.607551in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.607551in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.608873in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.608873in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.607551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.608873in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.608873in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.610195in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.610195in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.608873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.610195in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.610195in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.611517in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.611517in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.610195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.611517in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.611517in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.612840in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.612840in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.611517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.612840in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.612840in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.614162in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.614162in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.612840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.614162in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.614162in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.615484in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.615484in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.614162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.615484in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.615484in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.616807in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.616807in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.615484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.616807in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.616807in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.618129in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.618129in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.616807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.618129in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.618129in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.619451in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.619451in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.618129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.619451in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.619451in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.620773in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.620773in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.619451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.620773in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.620773in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.622096in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.622096in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.620773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.622096in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.622096in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.623418in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.623418in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.622096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.623418in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.623418in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.624740in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.624740in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.623418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.624740in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.624740in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.626062in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.626062in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.624740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.626062in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.626062in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.627385in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.627385in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.626062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.627385in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.627385in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.628707in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.628707in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.627385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.628707in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.628707in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.630029in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.630029in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.628707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.630029in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.630029in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.631351in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.631351in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.630029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.631351in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.631351in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.632674in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.632674in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.631351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.632674in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.632674in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.633996in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.633996in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.632674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.633996in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.633996in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.635318in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.635318in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.633996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.635318in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.635318in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.636641in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.636641in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.635318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.636641in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.636641in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.637963in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.637963in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.636641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.637963in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.637963in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.639285in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.639285in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.637963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.639285in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.639285in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.640607in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.640607in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.639285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.640607in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.640607in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.641930in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.641930in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.640607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.641930in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.641930in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.643252in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.643252in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.641930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.643252in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.643252in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.644574in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.644574in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.643252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.644574in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.644574in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.645896in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.645896in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.644574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.645896in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.645896in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.647219in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.647219in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.645896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.647219in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.647219in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.648541in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.648541in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.647219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.648541in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.648541in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.649863in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.649863in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.648541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.649863in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.649863in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.651185in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.651185in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.649863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.651185in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.651185in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.652508in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.652508in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.651185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.652508in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.652508in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.653830in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.653830in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.652508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.653830in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.653830in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.655152in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.655152in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.653830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.655152in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.655152in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.656475in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.656475in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.655152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.656475in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.656475in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.657797in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.657797in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.656475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.657797in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.657797in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.659119in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.659119in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.657797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.659119in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.659119in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.660441in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.660441in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.659119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.660441in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.660441in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.661764in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.661764in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.660441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.661764in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.661764in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.663086in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.663086in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.661764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.663086in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.663086in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.664408in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.664408in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.663086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.664408in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.664408in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.665730in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.665730in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.664408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.665730in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.665730in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.667053in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.667053in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.665730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.667053in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.667053in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.668375in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.668375in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.667053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.668375in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.668375in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.669697in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.669697in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.668375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.669697in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.669697in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.671019in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.671019in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.669697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.671019in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.671019in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.672342in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.672342in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.671019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.672342in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.672342in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.673664in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.673664in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.672342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.673664in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.673664in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.674986in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.674986in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.673664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.674986in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.674986in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.676309in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.676309in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.674986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.676309in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.676309in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.677631in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.677631in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.676309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.677631in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.677631in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.678953in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.678953in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.677631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.678953in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.678953in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.680275in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.680275in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.678953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.680275in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.680275in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.681598in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.681598in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.680275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.681598in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.681598in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.682920in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.682920in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.681598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.682920in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.682920in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.684242in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.684242in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.682920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.684242in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.684242in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.685564in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.685564in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.684242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.685564in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.685564in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.686887in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.686887in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.685564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.686887in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.686887in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.688209in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.688209in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.686887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.688209in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.688209in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.689531in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.689531in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.688209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.689531in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.689531in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.690853in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.690853in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.689531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.690853in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.690853in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.692176in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.692176in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.690853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.692176in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.692176in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.693498in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.693498in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.692176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.693498in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.693498in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.694820in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.694820in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.693498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.694820in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.694820in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.696143in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.696143in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.694820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.696143in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.696143in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.697465in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.697465in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.696143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.697465in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.697465in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.698787in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.698787in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.697465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.698787in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.698787in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.700109in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.700109in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.698787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.700109in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.700109in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.701432in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.701432in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.700109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.701432in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.701432in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.702754in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.702754in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.701432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.702754in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.702754in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.704076in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.704076in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.702754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.704076in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.704076in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.705398in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.705398in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.704076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.705398in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.705398in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.706721in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.706721in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.705398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.706721in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.706721in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.708043in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.708043in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.706721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.708043in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.708043in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.709365in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.709365in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.708043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.709365in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.709365in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.710687in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.710687in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.709365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.710687in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.710687in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.712010in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.712010in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.710687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.712010in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.712010in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.713332in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.713332in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.712010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.713332in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.713332in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.714654in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.714654in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.713332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.714654in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.714654in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.715977in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.715977in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.714654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.715977in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.715977in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.717299in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.717299in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.715977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.717299in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.717299in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.718621in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.718621in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.717299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.718621in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.718621in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.719943in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.719943in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.718621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.719943in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.719943in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.721266in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.721266in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.719943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.721266in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.721266in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.722588in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.722588in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.721266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.722588in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.722588in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.723910in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.723910in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.722588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.723910in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.723910in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.725232in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.725232in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.723910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.725232in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.725232in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.726555in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.726555in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.725232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.726555in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.726555in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.727877in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.727877in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.726555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.727877in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.727877in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.729199in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.729199in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.727877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.729199in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.729199in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.730521in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.730521in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.729199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.730521in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.730521in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.731844in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.731844in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.730521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.731844in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.731844in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.733166in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.733166in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.731844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.733166in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.733166in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.734488in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.734488in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.733166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.734488in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.734488in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.735811in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.735811in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.734488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.735811in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.735811in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.737133in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.737133in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.735811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.737133in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.737133in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.738455in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.738455in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.737133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.738455in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.738455in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.739777in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.739777in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.738455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.739777in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.739777in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.741100in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.741100in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.739777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.741100in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.741100in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.742422in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.742422in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.741100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.742422in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.742422in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.743744in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.743744in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.742422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.743744in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.743744in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.745066in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.745066in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.743744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.745066in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.745066in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.746389in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.746389in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.745066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.746389in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.746389in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.747711in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.747711in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.746389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.747711in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.747711in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.749033in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.749033in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.747711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.749033in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.749033in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.750355in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.750355in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.749033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.750355in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.750355in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.751678in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.751678in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.750355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.751678in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.751678in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.753000in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.753000in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.751678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.753000in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.753000in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.754322in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.754322in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.753000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.754322in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.754322in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.755645in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.755645in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.754322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.755645in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.755645in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.756967in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.756967in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.755645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.756967in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.756967in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.758289in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.758289in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.756967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.758289in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.758289in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.759611in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.759611in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.758289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.759611in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.759611in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.760934in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.760934in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.759611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.760934in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.760934in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.762256in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.762256in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.760934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.762256in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.762256in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.763578in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.763578in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.762256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.763578in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.763578in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.764900in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.764900in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.763578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.764900in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.764900in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.766223in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.766223in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.764900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.766223in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.766223in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.767545in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.767545in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.766223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.767545in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.767545in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.768867in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.768867in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.767545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.768867in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.768867in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.770189in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.770189in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.768867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.770189in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.770189in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.771512in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.771512in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.770189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.771512in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.771512in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.772834in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.772834in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.771512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.772834in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.772834in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.774156in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.774156in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.772834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.774156in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.774156in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.775479in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.775479in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.774156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.775479in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.775479in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.776801in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.776801in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.775479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.776801in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.776801in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.778123in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.778123in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.776801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.778123in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.778123in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.779445in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.779445in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.778123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.779445in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.779445in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.780768in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.780768in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.779445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.780768in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.780768in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.782090in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.782090in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.780768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.782090in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.782090in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.783412in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.783412in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.782090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.783412in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.783412in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.784734in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.784734in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.783412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.784734in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.784734in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.786057in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.786057in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.784734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.786057in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.786057in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.787379in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.787379in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.786057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.787379in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.787379in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.788701in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.788701in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.787379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.788701in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.788701in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.790023in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.790023in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.788701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.790023in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.790023in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.791346in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.791346in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.790023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.791346in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.791346in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.792668in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.792668in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.791346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.792668in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.792668in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.793990in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.793990in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.792668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.793990in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.793990in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.795313in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.795313in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.793990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.795313in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.795313in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.796635in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.796635in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.795313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.796635in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.796635in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.797957in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.797957in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.796635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.797957in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.797957in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.799279in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.799279in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.797957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.799279in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.799279in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.800602in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.800602in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.799279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.800602in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.800602in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.801924in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.801924in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.800602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.801924in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.801924in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.803246in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.803246in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.801924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.803246in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.803246in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.804568in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.804568in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.803246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.804568in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.804568in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.805891in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.805891in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.804568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.805891in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.805891in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.807213in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.807213in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.805891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.807213in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.807213in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.808535in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.808535in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.807213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.808535in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.808535in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.809857in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.809857in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.808535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.809857in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.809857in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.811180in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.811180in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.809857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.811180in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.811180in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.812502in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.812502in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.811180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.812502in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.812502in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.812502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.815147in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.815147in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.813824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.815147in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.815147in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.816469in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.816469in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.815147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.816469in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.816469in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.817791in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.817791in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.816469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.817791in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.817791in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.819113in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.819113in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.817791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.819113in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.819113in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.820436in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.820436in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.819113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.820436in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.820436in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.821758in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.821758in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.820436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.821758in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.821758in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.823080in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.823080in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.821758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.823080in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.823080in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.823080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.825725in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.825725in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.824402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.825725in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.825725in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.827047in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.827047in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.825725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.827047in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.827047in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.828369in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.828369in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.827047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.828369in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.828369in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.829691in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.829691in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.828369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.829691in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.829691in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.831014in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.831014in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.829691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.831014in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.831014in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.832336in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.832336in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.831014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.832336in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.832336in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.833658in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.833658in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.832336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.833658in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.833658in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.834981in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.834981in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.833658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.834981in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.834981in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.836303in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.836303in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.834981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.836303in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.836303in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.837625in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.837625in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.836303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.837625in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.837625in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.838947in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.838947in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.837625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.838947in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.838947in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.840270in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.840270in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.838947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.840270in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.840270in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.841592in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.841592in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.840270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.841592in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.841592in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.842914in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.842914in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.841592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.842914in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.842914in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.844236in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.844236in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.842914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.844236in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.844236in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.845559in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.845559in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.844236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.845559in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.845559in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.846881in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.846881in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.845559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.846881in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.846881in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.848203in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.848203in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.846881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.848203in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.848203in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.849525in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.849525in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.848203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.849525in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.849525in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.850848in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.850848in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.849525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.850848in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.850848in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.852170in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.852170in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.850848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.852170in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.852170in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.853492in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.853492in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.852170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.853492in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.853492in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.854815in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.854815in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.853492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.854815in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.854815in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.856137in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.856137in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.854815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.856137in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.856137in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.857459in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.857459in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.856137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.857459in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.857459in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.858781in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.858781in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.857459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.858781in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.858781in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.860104in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.860104in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.858781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.860104in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.860104in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.861426in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.861426in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.860104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.861426in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.861426in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.862748in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.862748in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.861426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.862748in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.862748in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.864070in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.864070in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.862748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.864070in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.864070in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.865393in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.865393in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.864070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.865393in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.865393in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.866715in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.866715in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.865393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.866715in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.866715in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.868037in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.868037in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.866715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.868037in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.868037in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.869359in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.869359in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.868037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.869359in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.869359in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.870682in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.870682in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.869359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.870682in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.870682in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.872004in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.872004in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.870682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.872004in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.872004in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.873326in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.873326in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.872004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.873326in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.873326in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.874649in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.874649in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.873326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.874649in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.874649in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.875971in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.875971in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.874649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.875971in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.875971in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.877293in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.877293in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.875971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.877293in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.877293in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.878615in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.878615in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.877293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.878615in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.878615in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.879938in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.879938in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.878615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.879938in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.879938in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.881260in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.881260in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.879938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.881260in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.881260in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.882582in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.882582in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.881260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.882582in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.882582in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.883904in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.883904in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.882582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.883904in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.883904in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.885227in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.885227in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.883904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.885227in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.885227in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.886549in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.886549in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.885227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.886549in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.886549in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.887871in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.887871in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.886549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.887871in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.887871in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.889193in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.889193in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.887871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.889193in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.889193in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.890516in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.890516in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.889193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.890516in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.890516in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.891838in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.891838in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.890516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.891838in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.891838in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.893160in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.893160in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.891838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.893160in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.893160in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.894483in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.894483in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.893160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.894483in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.894483in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.895805in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.895805in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.894483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.895805in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.895805in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.897127in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.897127in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.895805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.897127in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.897127in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.898449in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.898449in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.897127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.898449in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.898449in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.899772in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.899772in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.898449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.899772in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.899772in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.901094in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.901094in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.899772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.901094in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.901094in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.902416in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.902416in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.901094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.902416in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.902416in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.903738in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.903738in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.902416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.903738in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.903738in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.905061in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.905061in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.903738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.905061in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.905061in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.906383in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.906383in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.905061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.906383in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.906383in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.907705in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.907705in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.906383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.907705in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.907705in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.909027in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.909027in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.907705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.909027in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.909027in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.910350in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.910350in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.909027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.910350in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.910350in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.911672in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.911672in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.910350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.911672in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.911672in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.912994in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.912994in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.911672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.912994in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.912994in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.914317in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.914317in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.912994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.914317in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.914317in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.915639in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.915639in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.914317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.915639in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.915639in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.916961in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.916961in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.915639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.916961in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.916961in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.918283in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.918283in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.916961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.918283in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.918283in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.919606in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.919606in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.918283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.919606in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.919606in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.920928in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.920928in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.919606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.920928in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.920928in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.922250in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.922250in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.920928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.922250in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.922250in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.923572in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.923572in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.922250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.923572in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.923572in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.923572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.926217in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.926217in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.924895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.926217in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.926217in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.927539in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.927539in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.926217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.927539in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.927539in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.928861in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.928861in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.927539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.928861in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.928861in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.930184in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.930184in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.928861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.930184in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.930184in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.931506in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.931506in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.930184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.931506in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.931506in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.932828in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.932828in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.931506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.932828in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.932828in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.934151in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.934151in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.932828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.934151in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.934151in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.935473in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.935473in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.934151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.935473in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.935473in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.936795in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.936795in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.935473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.936795in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.936795in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.938117in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.938117in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.936795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.938117in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.938117in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.939440in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.939440in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.938117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.939440in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.939440in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.940762in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.940762in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.939440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.940762in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.940762in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.942084in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.942084in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.940762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.942084in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.942084in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.943406in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.943406in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.942084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.943406in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.943406in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.944729in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.944729in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.943406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.944729in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.944729in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.946051in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.946051in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.944729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.946051in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.946051in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.947373in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.947373in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.946051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.947373in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.947373in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.948695in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.948695in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.947373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.948695in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.948695in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.950018in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.950018in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.948695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.950018in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.950018in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.951340in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.951340in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.950018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.951340in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.951340in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.952662in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.952662in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.951340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.952662in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.952662in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.953985in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.953985in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.952662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.953985in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.953985in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.955307in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.955307in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.953985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.955307in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.955307in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.956629in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.956629in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.955307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.956629in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.956629in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.957951in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.957951in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.956629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.957951in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.957951in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.959274in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.959274in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.957951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.959274in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.959274in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.960596in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.960596in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.959274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.960596in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.960596in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.961918in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.961918in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.960596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.961918in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.961918in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.963240in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.963240in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.961918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.963240in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.963240in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.964563in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.964563in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.963240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.964563in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.964563in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.965885in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.965885in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.964563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.965885in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.965885in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.967207in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.967207in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.965885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.967207in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.967207in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.968529in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.968529in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.967207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.968529in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.968529in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.969852in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.969852in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.968529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.969852in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.969852in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.971174in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.971174in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.969852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.971174in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.971174in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.972496in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.972496in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.971174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.972496in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.972496in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.973819in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.973819in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.972496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.973819in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.973819in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.975141in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.975141in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.973819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.975141in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.975141in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.976463in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.976463in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.975141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.976463in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.976463in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.977785in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.977785in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.976463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.977785in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.977785in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.979108in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.979108in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.977785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.979108in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.979108in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.980430in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.980430in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.979108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.980430in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.980430in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.981752in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.981752in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.980430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.981752in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.981752in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.983074in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.983074in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.981752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.983074in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.983074in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.984397in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.984397in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.983074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.984397in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.984397in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.985719in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.985719in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.984397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.985719in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.985719in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.987041in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.987041in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.985719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.987041in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.987041in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.988363in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.988363in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.987041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.988363in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.988363in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.989686in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.989686in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.988363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.989686in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.989686in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.991008in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.991008in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.989686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.991008in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.991008in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.992330in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.992330in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.991008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.992330in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.992330in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.993653in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.993653in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.992330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.993653in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.993653in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.994975in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.994975in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.993653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.994975in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.994975in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.996297in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.996297in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.994975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.996297in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.996297in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.997619in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.997619in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.996297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.997619in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.997619in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.998942in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.998942in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.997619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{0.998942in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.998942in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.000264in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.000264in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.998942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.000264in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.000264in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.001586in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.001586in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.000264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.001586in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.001586in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.002908in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.002908in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.001586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.002908in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.002908in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.004231in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.004231in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.002908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.004231in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.004231in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.005553in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.005553in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.004231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.005553in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.005553in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.006875in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.006875in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.005553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.006875in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.006875in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.008197in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.008197in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.006875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.008197in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.008197in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.009520in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.009520in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.008197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.009520in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.009520in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.010842in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.010842in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.009520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.010842in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.010842in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.012164in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.012164in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.010842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.012164in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.012164in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.013487in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.013487in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.012164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.013487in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.013487in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.014809in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.014809in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.013487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.014809in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.014809in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.016131in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.016131in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.014809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.016131in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.016131in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.017453in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.017453in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.016131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.017453in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.017453in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.018776in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.018776in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.017453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.018776in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.018776in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.020098in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.020098in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.018776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.020098in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.020098in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.021420in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.021420in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.020098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.021420in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.021420in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.022742in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.022742in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.021420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.022742in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.022742in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.024065in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.024065in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.022742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.024065in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.024065in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.025387in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.025387in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.024065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.025387in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.025387in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.026709in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.026709in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.025387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.026709in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.026709in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.028031in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.028031in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.026709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.028031in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.028031in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.029354in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.029354in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.028031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.029354in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.029354in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.030676in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.030676in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.029354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.030676in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.030676in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.031998in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.031998in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.030676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.031998in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.031998in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.033321in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.033321in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.031998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.033321in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.033321in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.034643in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.034643in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.033321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.034643in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.034643in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.035965in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.035965in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.034643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.035965in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.035965in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.037287in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.037287in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.035965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.037287in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.037287in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.038610in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.038610in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.037287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.038610in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.038610in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.039932in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.039932in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.038610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.039932in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.039932in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.041254in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.041254in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.039932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.041254in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.041254in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.042576in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.042576in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.041254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.042576in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.042576in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.043899in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.043899in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.042576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.043899in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.043899in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.045221in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.045221in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.043899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.045221in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.045221in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.046543in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.046543in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.045221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.046543in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.046543in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.047865in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.047865in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.046543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.047865in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.047865in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.049188in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.049188in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.047865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.049188in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.049188in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.050510in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.050510in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.049188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.050510in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.050510in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.051832in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.051832in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.050510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.051832in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.051832in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.053155in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.053155in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.051832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.053155in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.053155in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.054477in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.054477in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.053155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.054477in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.054477in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.055799in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.055799in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.054477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.055799in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.055799in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.057121in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.057121in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.055799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.057121in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.057121in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.058444in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.058444in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.057121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.058444in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.058444in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.059766in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.059766in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.058444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.059766in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.059766in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.061088in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.061088in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.059766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.061088in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.061088in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.062410in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.062410in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.061088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.062410in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.062410in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.063733in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.063733in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.062410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.063733in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.063733in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.065055in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.065055in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.063733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.065055in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.065055in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.066377in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.066377in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.065055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.066377in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.066377in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.067699in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.067699in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.066377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.067699in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.067699in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.069022in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.069022in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.067699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.069022in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.069022in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.070344in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.070344in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.069022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.070344in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.070344in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.071666in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.071666in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.070344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.071666in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.071666in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.072989in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.072989in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.071666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.072989in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.072989in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.074311in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.074311in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.072989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.074311in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.074311in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.075633in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.075633in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.074311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.075633in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.075633in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.076955in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.076955in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.075633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.076955in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.076955in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.078278in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.078278in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.076955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.078278in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.078278in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.079600in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.079600in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.078278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.079600in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.079600in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.080922in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.080922in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.079600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.080922in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.080922in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.082244in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.082244in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.080922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.082244in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.082244in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.083567in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.083567in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.082244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.083567in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.083567in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.084889in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.084889in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.083567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.084889in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.084889in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.086211in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.086211in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.084889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.086211in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.086211in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.087533in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.087533in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.086211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.087533in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.087533in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.088856in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.088856in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.087533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.088856in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.088856in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.090178in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.090178in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.088856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.090178in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.090178in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.091500in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.091500in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.090178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.091500in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.091500in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.092823in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.092823in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.091500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.092823in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.092823in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.094145in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.094145in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.092823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.094145in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.094145in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.095467in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.095467in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.094145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.095467in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.095467in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.096789in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.096789in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.095467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.096789in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.096789in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.098112in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.098112in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.096789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.098112in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.098112in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.099434in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.099434in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.098112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.099434in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.099434in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.100756in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.100756in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.099434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.100756in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.100756in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.102078in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.102078in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.100756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.102078in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.102078in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.103401in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.103401in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.102078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.103401in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.103401in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.104723in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.104723in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.103401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.104723in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.104723in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.106045in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.106045in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.104723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.106045in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.106045in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.107368in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.107368in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.106045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.107368in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.107368in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.108690in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.108690in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.107368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.108690in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.108690in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.110012in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.110012in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.108690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.110012in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.110012in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.111334in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.111334in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.110012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.111334in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.111334in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.112657in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.112657in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.111334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.112657in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.112657in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.113979in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.113979in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.112657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.113979in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.113979in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.115301in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.115301in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.113979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.115301in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.115301in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.116623in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.116623in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.115301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.116623in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.116623in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.117946in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.117946in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.116623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.117946in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.117946in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.119268in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.119268in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.117946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.119268in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.119268in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.120590in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.120590in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.119268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.120590in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.120590in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.121912in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.121912in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.120590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.121912in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.121912in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.123235in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.123235in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.121912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.123235in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.123235in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.124557in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.124557in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.123235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.124557in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.124557in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.125879in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.125879in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.124557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.125879in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.125879in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.127202in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.127202in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.125879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.127202in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.127202in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.128524in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.128524in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.127202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.128524in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.128524in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.129846in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.129846in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.128524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.129846in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.129846in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.131168in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.131168in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.129846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.131168in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.131168in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.132491in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.132491in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.131168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.132491in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.132491in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.133813in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.133813in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.132491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.133813in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.133813in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.135135in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.135135in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.133813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.135135in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.135135in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.136457in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.136457in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.135135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.136457in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.136457in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.137780in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.137780in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.136457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.137780in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.137780in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.139102in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.139102in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.137780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.139102in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.139102in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.140424in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.140424in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.139102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.140424in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.140424in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.141746in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.141746in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.140424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.141746in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.141746in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.143069in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.143069in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.141746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.143069in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.143069in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.144391in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.144391in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.143069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.144391in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.144391in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.145713in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.145713in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.144391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.145713in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.145713in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.147036in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.147036in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.145713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.147036in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.147036in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.148358in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.148358in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.147036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.148358in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.148358in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.149680in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.149680in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.148358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.149680in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.149680in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.151002in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.151002in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.149680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.151002in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.151002in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.152325in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.152325in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.151002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.152325in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.152325in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.153647in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.153647in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.152325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.153647in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.153647in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.154969in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.154969in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.153647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.154969in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.154969in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.156291in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.156291in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.154969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.156291in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.156291in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.157614in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.157614in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.156291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.157614in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.157614in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.158936in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.158936in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.157614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.158936in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.158936in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.160258in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.160258in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.158936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.160258in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.160258in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.161580in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.161580in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.160258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.161580in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.161580in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.162903in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.162903in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.161580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.162903in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.162903in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.164225in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.164225in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.162903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.164225in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.164225in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.165547in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.165547in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.164225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.165547in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.165547in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.166870in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.166870in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.165547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.166870in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.166870in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.168192in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.168192in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.166870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.168192in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.168192in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.169514in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.169514in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.168192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.169514in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.169514in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.170836in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.170836in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.169514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.170836in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.170836in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.172159in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.172159in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.170836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.172159in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.172159in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.173481in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.173481in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.172159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.173481in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.173481in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.174803in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.174803in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.173481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.174803in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.174803in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.176125in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.176125in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.174803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.176125in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.176125in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.177448in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.177448in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.176125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.177448in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.177448in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.178770in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.178770in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.177448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.178770in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.178770in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.180092in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.180092in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.178770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.180092in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.180092in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.181414in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.181414in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.180092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.181414in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.181414in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.182737in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.182737in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.181414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.182737in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.182737in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.184059in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.184059in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.182737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.184059in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.184059in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.185381in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.185381in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.184059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.185381in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.185381in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.186704in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.186704in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.185381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.186704in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.186704in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.188026in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.188026in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.186704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.188026in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.188026in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.189348in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.189348in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.188026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.189348in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.189348in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.190670in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.190670in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.189348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.190670in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.190670in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.191993in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.191993in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.190670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.191993in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.191993in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.193315in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.193315in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.191993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.193315in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.193315in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.194637in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.194637in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.193315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.194637in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.194637in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.195959in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.195959in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.194637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.195959in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.195959in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.197282in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.197282in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.195959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.197282in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.197282in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.198604in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.198604in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.197282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.198604in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.198604in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.199926in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.199926in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.198604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.199926in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.199926in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.201248in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.201248in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.199926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.201248in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.201248in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.202571in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.202571in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.201248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.202571in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.202571in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.203893in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.203893in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.202571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.203893in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.203893in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.205215in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.205215in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.203893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.205215in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.205215in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.206538in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.206538in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.205215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.206538in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.206538in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.207860in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.207860in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.206538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.207860in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.207860in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.209182in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.209182in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.207860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.209182in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.209182in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.210504in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.210504in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.209182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.210504in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.210504in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.211827in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.211827in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.210504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.211827in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.211827in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.213149in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.213149in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.211827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.213149in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.213149in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.214471in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.214471in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.213149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.214471in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.214471in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.215793in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.215793in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.214471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.215793in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.215793in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.217116in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.217116in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.215793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.217116in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.217116in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.218438in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.218438in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.217116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.218438in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.218438in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.219760in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.219760in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.218438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.219760in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.219760in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.221082in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.221082in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.219760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.221082in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.221082in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.222405in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.222405in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.221082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.222405in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.222405in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.223727in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.223727in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.222405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.223727in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.223727in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.225049in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.225049in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.223727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.225049in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.225049in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.226372in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.226372in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.225049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.226372in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.226372in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.227694in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.227694in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.226372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.227694in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.227694in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.229016in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.229016in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.227694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.229016in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.229016in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.230338in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.230338in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.229016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.230338in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.230338in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.231661in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.231661in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.230338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.231661in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.231661in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.232983in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.232983in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.231661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.232983in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.232983in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.234305in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.234305in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.232983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.234305in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.234305in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.235627in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.235627in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.234305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.235627in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.235627in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.236950in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.236950in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.235627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.236950in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.236950in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.238272in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.238272in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.236950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.238272in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.238272in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.239594in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.239594in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.238272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.239594in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.239594in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.240916in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.240916in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.239594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.240916in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.240916in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.242239in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.242239in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.240916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.242239in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.242239in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.243561in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.243561in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.242239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.243561in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.243561in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.244883in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.244883in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.243561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.244883in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.244883in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.246206in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.246206in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.244883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.246206in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.246206in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.247528in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.247528in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.246206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.247528in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.247528in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.248850in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.248850in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.247528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.248850in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.248850in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.250172in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.250172in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.248850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.250172in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.250172in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.251495in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.251495in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.250172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.251495in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.251495in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.252817in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.252817in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.251495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.252817in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.252817in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.254139in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.254139in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.252817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.254139in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.254139in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.255461in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.255461in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.254139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.255461in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.255461in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.256784in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.256784in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.255461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.256784in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.256784in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.258106in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.258106in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.256784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.258106in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.258106in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.259428in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.259428in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.258106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.259428in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.259428in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.260750in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.260750in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.259428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.260750in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.260750in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.262073in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.262073in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.260750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.262073in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.262073in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.263395in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.263395in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.262073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.263395in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.263395in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.264717in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.264717in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.263395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.264717in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.264717in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.266040in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.266040in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.264717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.266040in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.266040in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.267362in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.267362in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.266040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.267362in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.267362in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.268684in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.268684in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.267362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.268684in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.268684in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.270006in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.270006in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.268684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.270006in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.270006in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.271329in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.271329in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.270006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.271329in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.271329in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.272651in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.272651in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.271329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.272651in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.272651in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.273973in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.273973in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.272651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.273973in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.273973in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.275295in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.275295in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.273973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.275295in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.275295in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.276618in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.276618in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.275295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.276618in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.276618in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.277940in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.277940in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.276618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.277940in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.277940in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.279262in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.279262in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.277940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.279262in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.279262in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.280584in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.280584in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.279262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.280584in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.280584in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.281907in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.281907in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.280584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.281907in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.281907in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.283229in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.283229in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.281907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.283229in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.283229in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.284551in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.284551in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.283229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.284551in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.284551in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.285874in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.285874in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.284551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.285874in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.285874in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.287196in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.287196in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.285874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.287196in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.287196in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.288518in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.288518in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.287196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.288518in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.288518in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.289840in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.289840in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.288518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.289840in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.289840in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.291163in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.291163in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.289840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.291163in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.291163in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.292485in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.292485in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.291163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.292485in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.292485in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.293807in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.293807in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.292485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.293807in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.293807in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.295129in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.295129in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.293807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.295129in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.295129in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.296452in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.296452in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.295129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.296452in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.296452in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.297774in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.297774in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.296452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.297774in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.297774in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.299096in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.299096in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.297774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.299096in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.299096in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.300418in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.300418in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.299096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.300418in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.300418in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.301741in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.301741in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.300418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.301741in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.301741in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.303063in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.303063in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.301741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.303063in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.303063in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.304385in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.304385in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.303063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.304385in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.304385in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.305708in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.305708in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.304385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.305708in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.305708in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.307030in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.307030in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.305708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.307030in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.307030in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.308352in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.308352in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.307030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.308352in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.308352in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.309674in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.309674in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.308352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.309674in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.309674in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.310997in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.310997in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.309674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.310997in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.310997in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.312319in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.312319in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.310997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.312319in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.312319in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.313641in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.313641in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.312319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.313641in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.313641in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.314963in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.314963in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.313641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.314963in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.314963in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.316286in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.316286in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.314963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.316286in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.316286in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.317608in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.317608in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.316286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.317608in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.317608in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.318930in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.318930in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.317608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.318930in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.318930in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.320252in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.320252in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.318930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.320252in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.320252in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.321575in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.321575in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.320252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.321575in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.321575in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.322897in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.322897in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.321575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.322897in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.322897in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.324219in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.324219in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.322897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.324219in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.324219in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.325542in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.325542in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.324219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.325542in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.325542in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.326864in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.326864in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.325542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.326864in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.326864in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.328186in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.328186in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.326864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.328186in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.328186in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.329508in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.329508in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.328186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.329508in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.329508in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.330831in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.330831in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.329508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.330831in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.330831in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.332153in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.332153in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.330831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.332153in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.332153in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.333475in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.333475in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.332153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.333475in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.333475in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.334797in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.334797in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.333475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.334797in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.334797in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.336120in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.336120in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.334797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.336120in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.336120in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.337442in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.337442in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.336120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.337442in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.337442in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.338764in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.338764in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.337442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.338764in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.338764in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.340086in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.340086in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.338764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.340086in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.340086in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.341409in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.341409in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.340086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.341409in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.341409in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.342731in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.342731in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.341409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.342731in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.342731in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.344053in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.344053in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.342731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.344053in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.344053in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.345376in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.345376in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.344053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.345376in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.345376in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.346698in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.346698in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.345376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.346698in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.346698in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.348020in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.348020in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.346698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.348020in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.348020in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.349342in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.349342in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.348020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.349342in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.349342in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.350665in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.350665in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.349342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.350665in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.350665in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.351987in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.351987in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.350665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.351987in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.351987in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.353309in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.353309in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.351987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.353309in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.353309in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.354631in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.354631in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.353309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.354631in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.354631in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.355954in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.355954in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.354631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.355954in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.355954in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.357276in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.357276in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.355954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.357276in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.357276in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.358598in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.358598in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.357276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.358598in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.358598in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.359920in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.359920in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.358598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.359920in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.359920in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.361243in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.361243in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.359920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.361243in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.361243in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.362565in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.362565in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.361243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.362565in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.362565in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.363887in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.363887in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.362565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.363887in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.363887in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.365210in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.365210in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.363887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.365210in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.365210in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.366532in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.366532in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.365210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.366532in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.366532in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.367854in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.367854in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.366532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.367854in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.367854in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.369176in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.369176in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.367854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.369176in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.369176in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.370499in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.370499in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.369176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.370499in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.370499in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.371821in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.371821in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.370499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.371821in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.371821in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.373143in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.373143in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.371821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.373143in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.373143in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.374465in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.374465in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.373143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.374465in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.374465in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.375788in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.375788in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.374465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.375788in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.375788in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.377110in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.377110in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.375788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.377110in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.377110in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.378432in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.378432in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.377110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.378432in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.378432in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.379754in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.379754in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.378432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.379754in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.379754in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.381077in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.381077in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.379754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.381077in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.381077in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.382399in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.382399in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.381077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.382399in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.382399in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.383721in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.383721in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.382399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.383721in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.383721in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.385044in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.385044in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.383721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.385044in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.385044in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.386366in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.386366in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.385044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.386366in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.386366in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.387688in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.387688in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.386366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.387688in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.387688in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.389010in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.389010in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.387688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.389010in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.389010in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.390333in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.390333in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.389010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.390333in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.390333in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.391655in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.391655in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.390333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.391655in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.391655in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.392977in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.392977in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.391655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.392977in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.392977in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.394299in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.394299in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.392977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.394299in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.394299in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.395622in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.395622in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.394299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.395622in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.395622in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.396944in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.396944in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.395622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.396944in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.396944in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.396944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.399588in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.399588in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.398266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.399588in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.399588in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.400911in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.400911in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.399588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.400911in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.400911in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.402233in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.402233in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.400911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.402233in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.402233in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.403555in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.403555in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.402233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.403555in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.403555in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.404878in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.404878in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.403555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.404878in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.404878in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.406200in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.406200in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.404878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.406200in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.406200in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.407522in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.407522in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.406200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.407522in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.407522in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.408844in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.408844in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.407522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.408844in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.408844in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.410167in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.410167in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.408844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.410167in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.410167in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.411489in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.411489in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.410167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.411489in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.411489in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.412811in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.412811in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.411489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.412811in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.412811in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.414133in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.414133in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.412811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.414133in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.414133in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.415456in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.415456in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.414133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.415456in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.415456in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.416778in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.416778in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.415456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.416778in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.416778in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.418100in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.418100in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.416778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.418100in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.418100in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.419422in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.419422in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.418100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.419422in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.419422in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.420745in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.420745in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.419422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.420745in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.420745in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.422067in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.422067in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.420745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.422067in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.422067in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.423389in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.423389in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.422067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.423389in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.423389in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.424712in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.424712in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.423389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.424712in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.424712in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.426034in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.426034in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.424712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.426034in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.426034in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.427356in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.427356in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.426034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.427356in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.427356in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.428678in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.428678in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.427356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.428678in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.428678in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.430001in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.430001in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.428678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.430001in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.430001in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.431323in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.431323in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.430001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.431323in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.431323in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.432645in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.432645in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.431323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.432645in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.432645in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.433967in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.433967in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.432645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.433967in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.433967in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.435290in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.435290in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.433967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.435290in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.435290in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.436612in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.436612in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.435290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.436612in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.436612in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.437934in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.437934in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.436612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.437934in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.437934in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.439256in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.439256in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.437934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.439256in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.439256in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.440579in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.440579in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.439256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.440579in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.440579in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.440579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.443223in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.443223in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.441901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.443223in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.443223in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.444546in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.444546in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.443223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.444546in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.444546in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.445868in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.445868in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.444546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.445868in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.445868in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.447190in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.447190in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.445868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.447190in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.447190in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.448512in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.448512in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.447190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.448512in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.448512in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.449835in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.449835in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.448512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.449835in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.449835in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.451157in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.451157in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.449835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.451157in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.451157in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.452479in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.452479in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.451157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.452479in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.452479in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.453801in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.453801in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.452479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.453801in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.453801in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.455124in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.455124in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.453801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.455124in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.455124in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.456446in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.456446in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.455124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.456446in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.456446in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.457768in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.457768in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.456446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.457768in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.457768in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.459090in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.459090in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.457768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.459090in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.459090in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.460413in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.460413in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.459090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.460413in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.460413in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.461735in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.461735in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.460413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.461735in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.461735in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.463057in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.463057in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.461735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.463057in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.463057in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.464380in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.464380in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.463057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.464380in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.464380in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.465702in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.465702in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.464380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.465702in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.465702in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.467024in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.467024in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.465702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.467024in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.467024in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.468346in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.468346in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.467024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.468346in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.468346in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.469669in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.469669in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.468346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.469669in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.469669in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.470991in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.470991in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.469669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.470991in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.470991in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.472313in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.472313in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.470991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.472313in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.472313in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.473635in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.473635in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.472313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.473635in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.473635in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.474958in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.474958in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.473635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.474958in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.474958in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.476280in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.476280in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.474958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.476280in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.476280in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.477602in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.477602in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.476280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.477602in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.477602in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.478924in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.478924in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.477602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.478924in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.478924in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.480247in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.480247in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.478924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.480247in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.480247in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.481569in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.481569in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.480247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.481569in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.481569in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.482891in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.482891in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.481569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.482891in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.482891in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.484214in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.484214in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.482891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.484214in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.484214in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.485536in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.485536in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.484214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.485536in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.485536in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.486858in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.486858in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.485536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.486858in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.486858in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.488180in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.488180in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.486858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.488180in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.488180in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.489503in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.489503in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.488180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.489503in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.489503in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.490825in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.490825in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.489503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.490825in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.490825in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.492147in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.492147in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.490825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.492147in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.492147in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.493469in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.493469in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.492147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.493469in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.493469in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.494792in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.494792in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.493469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.494792in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.494792in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.496114in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.496114in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.494792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.496114in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.496114in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.497436in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.497436in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.496114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.497436in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.497436in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.498758in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.498758in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.497436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.498758in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.498758in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.500081in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.500081in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.498758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.500081in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.500081in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.501403in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.501403in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.500081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.501403in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.501403in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.502725in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.502725in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.501403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.502725in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.502725in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.504048in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.504048in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.502725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.504048in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.504048in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.505370in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.505370in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.504048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.505370in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.505370in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.506692in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.506692in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.505370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.506692in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.506692in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.508014in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.508014in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.506692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.508014in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.508014in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.509337in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.509337in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.508014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.509337in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.509337in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.510659in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.510659in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.509337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.510659in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.510659in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.511981in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.511981in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.510659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.511981in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.511981in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.513303in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.513303in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.511981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.513303in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.513303in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.514626in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.514626in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.513303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.514626in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.514626in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.515948in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.515948in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.514626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.515948in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.515948in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.517270in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.517270in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.515948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.517270in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.517270in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.518592in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.518592in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.517270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.518592in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.518592in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.519915in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.519915in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.518592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.519915in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.519915in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.521237in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.521237in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.519915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.521237in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.521237in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.522559in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.522559in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.521237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.522559in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.522559in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.523882in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.523882in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.522559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.523882in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.523882in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.525204in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.525204in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.523882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.525204in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.525204in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.526526in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.526526in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.525204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.526526in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.526526in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.527848in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.527848in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.526526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.527848in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.527848in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.527848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.530493in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.530493in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.529171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.530493in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.530493in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.531815in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.531815in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.530493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.531815in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.531815in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.533137in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.533137in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.531815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.533137in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.533137in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.534460in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.534460in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.533137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.534460in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.534460in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.535782in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.535782in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.534460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.535782in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.535782in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.537104in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.537104in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.535782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.537104in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.537104in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.538426in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.538426in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.537104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.538426in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.538426in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.539749in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.539749in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.538426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.539749in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.539749in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.541071in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.541071in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.539749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.541071in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.541071in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.542393in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.542393in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.541071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.542393in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.542393in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.543716in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.543716in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.542393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.543716in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.543716in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.545038in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.545038in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.543716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.545038in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.545038in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.546360in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.546360in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.545038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.546360in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.546360in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.547682in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.547682in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.546360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.547682in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.547682in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.549005in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.549005in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.547682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.549005in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.549005in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.550327in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.550327in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.549005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.550327in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.550327in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.551649in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.551649in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.550327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.551649in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.551649in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.552971in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.552971in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.551649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.552971in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.552971in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.554294in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.554294in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.552971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.554294in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.554294in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.555616in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.555616in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.554294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.555616in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.555616in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.556938in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.556938in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.555616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.556938in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.556938in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.558260in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.558260in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.556938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.558260in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.558260in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.559583in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.559583in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.558260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.559583in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.559583in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.560905in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.560905in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.559583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.560905in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.560905in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.562227in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.562227in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.560905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.562227in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.562227in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.563550in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.563550in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.562227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.563550in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.563550in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.564872in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.564872in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.563550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.564872in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.564872in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.566194in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.566194in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.564872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.566194in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.566194in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.567516in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.567516in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.566194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.567516in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.567516in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.568839in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.568839in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.567516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.568839in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.568839in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.570161in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.570161in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.568839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.570161in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.570161in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.571483in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.571483in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.570161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.571483in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.571483in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.572805in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.572805in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.571483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.572805in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.572805in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.574128in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.574128in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.572805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.574128in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.574128in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.575450in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.575450in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.574128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.575450in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.575450in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.576772in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.576772in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.575450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.576772in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.576772in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.578094in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.578094in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.576772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.578094in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.578094in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.579417in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.579417in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.578094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.579417in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.579417in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.580739in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.580739in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.579417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.580739in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.580739in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.582061in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.582061in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.580739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.582061in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.582061in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.583384in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.583384in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.582061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.583384in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.583384in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.584706in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.584706in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.583384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.584706in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.584706in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.586028in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.586028in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.584706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.586028in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.586028in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.587350in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.587350in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.586028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.587350in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.587350in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.588673in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.588673in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.587350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.588673in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.588673in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.589995in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.589995in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.588673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.589995in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.589995in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.591317in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.591317in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.589995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.591317in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.591317in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.592639in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.592639in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.591317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.592639in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.592639in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.593962in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.593962in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.592639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.593962in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.593962in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.595284in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.595284in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.593962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.595284in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.595284in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.596606in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.596606in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.595284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.596606in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.596606in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.597928in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.597928in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.596606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.597928in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.597928in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.599251in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.599251in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.597928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.599251in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.599251in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.600573in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.600573in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.599251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.600573in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.600573in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.601895in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.601895in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.600573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.601895in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.601895in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.603218in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.603218in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.601895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.603218in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.603218in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.604540in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.604540in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.603218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.604540in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.604540in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.605862in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.605862in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.604540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.605862in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.605862in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.607184in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.607184in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.605862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.607184in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.607184in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.608507in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.608507in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.607184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.608507in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.608507in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.609829in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.609829in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.608507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.609829in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.609829in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.611151in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.611151in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.609829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.611151in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.611151in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.612473in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.612473in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.611151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.612473in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.612473in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.613796in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.613796in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.612473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.613796in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.613796in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.615118in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.615118in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.613796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.615118in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.615118in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.616440in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.616440in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.615118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.616440in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.616440in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.617762in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.617762in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.616440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.617762in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.617762in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.619085in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.619085in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.617762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.619085in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.619085in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.620407in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.620407in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.619085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.620407in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.620407in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.621729in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.621729in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.620407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.621729in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.621729in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.623052in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.623052in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.621729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.623052in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.623052in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.624374in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.624374in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.623052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.624374in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.624374in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.625696in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.625696in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.624374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.625696in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.625696in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.627018in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.627018in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.625696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.627018in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.627018in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.628341in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.628341in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.627018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.628341in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.628341in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.629663in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.629663in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.628341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.629663in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.629663in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.630985in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.630985in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.629663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.630985in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.630985in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.632307in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.632307in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.630985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.632307in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.632307in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.633630in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.633630in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.632307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.633630in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.633630in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.634952in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.634952in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.633630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.634952in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.634952in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.636274in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.636274in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.634952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.636274in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.636274in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.637596in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.637596in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.636274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.637596in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.637596in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.638919in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.638919in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.637596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.638919in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.638919in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.640241in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.640241in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.638919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.640241in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.640241in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.641563in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.641563in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.640241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.641563in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.641563in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.642886in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.642886in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.641563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.642886in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.642886in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.644208in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.644208in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.642886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.644208in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.644208in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.645530in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.645530in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.644208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.645530in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.645530in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.646852in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.646852in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.645530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.646852in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.646852in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.648175in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.648175in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.646852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.648175in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.648175in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.649497in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.649497in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.648175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.649497in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.649497in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.650819in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.650819in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.649497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.650819in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.650819in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.652141in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.652141in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.650819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.652141in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.652141in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.653464in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.653464in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.652141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.653464in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.653464in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.654786in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.654786in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.653464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.654786in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.654786in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.656108in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.656108in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.654786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.656108in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.656108in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.657430in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.657430in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.656108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.657430in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.657430in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.658753in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.658753in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.657430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.658753in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.658753in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.660075in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.660075in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.658753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.660075in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.660075in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.661397in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.661397in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.660075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.661397in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.661397in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.662720in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.662720in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.661397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.662720in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.662720in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.664042in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.664042in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.662720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.664042in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.664042in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.665364in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.665364in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.664042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.665364in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.665364in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.666686in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.666686in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.665364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.666686in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.666686in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.668009in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.668009in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.666686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.668009in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.668009in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.669331in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.669331in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.668009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.669331in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.669331in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.670653in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.670653in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.669331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.670653in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.670653in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.671975in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.671975in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.670653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.671975in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.671975in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.673298in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.673298in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.671975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.673298in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.673298in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.674620in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.674620in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.673298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.674620in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.674620in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.675942in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.675942in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.674620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.675942in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.675942in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.677264in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.677264in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.675942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.677264in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.677264in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.678587in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.678587in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.677264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.678587in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.678587in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.679909in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.679909in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.678587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.679909in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.679909in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.681231in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.681231in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.679909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.681231in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.681231in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.682554in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.682554in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.681231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.682554in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.682554in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.683876in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.683876in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.682554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.683876in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.683876in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.685198in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.685198in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.683876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.685198in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.685198in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.686520in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.686520in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.685198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.686520in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.686520in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.687843in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.687843in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.686520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.687843in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.687843in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.689165in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.689165in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.687843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.689165in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.689165in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.690487in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.690487in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.689165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.690487in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.690487in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.691809in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.691809in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.690487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.691809in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.691809in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.693132in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.693132in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.691809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.693132in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.693132in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.694454in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.694454in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.693132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.694454in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.694454in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.695776in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.695776in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.694454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.695776in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.695776in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.697098in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.697098in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.695776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.697098in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.697098in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.698421in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.698421in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.697098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.698421in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.698421in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.699743in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.699743in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.698421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.699743in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.699743in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.701065in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.701065in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.699743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.701065in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.701065in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.702388in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.702388in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.701065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.702388in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.702388in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.703710in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.703710in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.702388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.703710in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.703710in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.705032in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.705032in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.703710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.705032in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.705032in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.706354in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.706354in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.705032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.706354in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.706354in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.707677in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.707677in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.706354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.707677in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.707677in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.708999in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.708999in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.707677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.708999in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.708999in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.710321in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.710321in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.708999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.710321in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.710321in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.711643in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.711643in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.710321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.711643in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.711643in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.712966in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.712966in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.711643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.712966in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.712966in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.714288in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.714288in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.712966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.714288in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.714288in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.715610in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.715610in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.714288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.715610in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.715610in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.716932in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.716932in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.715610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.716932in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.716932in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.718255in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.718255in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.716932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.718255in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.718255in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.719577in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.719577in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.718255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.719577in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.719577in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.720899in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.720899in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.719577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.720899in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.720899in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.722222in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.722222in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.720899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.722222in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.722222in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.723544in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.723544in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.722222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.723544in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.723544in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.724866in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.724866in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.723544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.724866in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.724866in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.726188in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.726188in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.724866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.726188in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.726188in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.727511in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.727511in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.726188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.727511in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.727511in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.728833in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.728833in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.727511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.728833in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.728833in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.730155in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.730155in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.728833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.730155in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.730155in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.731477in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.731477in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.730155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.731477in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.731477in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.732800in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.732800in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.731477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.732800in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.732800in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.732800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.735444in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.735444in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.734122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.735444in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.735444in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.736766in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.736766in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.735444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.736766in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.736766in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.738089in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.738089in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.736766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.738089in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.738089in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.739411in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.739411in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.738089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.739411in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.739411in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.740733in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.740733in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.739411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.740733in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.740733in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.742056in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.742056in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.740733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.742056in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.742056in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.743378in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.743378in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.742056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.743378in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.743378in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.744700in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.744700in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.743378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.744700in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.744700in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.746022in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.746022in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.744700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.746022in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.746022in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.747345in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.747345in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.746022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.747345in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.747345in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.748667in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.748667in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.747345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.748667in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.748667in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.749989in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.749989in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.748667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.749989in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.749989in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.751311in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.751311in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.749989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.751311in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.751311in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.752634in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.752634in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.751311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.752634in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.752634in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.753956in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.753956in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.752634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.753956in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.753956in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.755278in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.755278in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.753956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.755278in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.755278in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.756600in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.756600in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.755278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.756600in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.756600in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.757923in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.757923in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.756600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.757923in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.757923in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.759245in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.759245in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.757923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.759245in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.759245in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.760567in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.760567in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.759245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.760567in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.760567in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.761890in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.761890in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.760567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.761890in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.761890in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.763212in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.763212in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.761890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.763212in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.763212in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.764534in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.764534in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.763212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.764534in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.764534in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.765856in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.765856in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.764534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.765856in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.765856in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.767179in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.767179in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.765856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.767179in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.767179in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.768501in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.768501in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.767179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.768501in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.768501in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.769823in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.769823in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.768501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.769823in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.769823in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.771145in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.771145in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.769823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.771145in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.771145in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.772468in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.772468in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.771145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.772468in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.772468in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.773790in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.773790in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.772468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.773790in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.773790in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.775112in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.775112in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.773790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.775112in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.775112in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.776434in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.776434in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.775112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.776434in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.776434in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.777757in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.777757in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.776434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.777757in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.777757in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.779079in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.779079in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.777757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.779079in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.779079in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.780401in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.780401in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.779079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.780401in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.780401in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.781724in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.781724in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.780401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.781724in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.781724in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.783046in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.783046in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.781724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.783046in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.783046in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.784368in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.784368in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.783046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.784368in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.784368in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.785690in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.785690in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.784368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.785690in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.785690in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.787013in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.787013in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.785690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.787013in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.787013in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.788335in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.788335in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.787013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.788335in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.788335in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.789657in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.789657in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.788335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.789657in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.789657in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.790979in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.790979in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.789657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.790979in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.790979in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.792302in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.792302in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.790979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.792302in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.792302in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.793624in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.793624in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.792302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.793624in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.793624in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.794946in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.794946in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.793624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.794946in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.794946in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.796268in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.796268in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.794946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.796268in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.796268in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.797591in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.797591in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.796268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.797591in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.797591in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.798913in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.798913in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.797591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.798913in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.798913in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.800235in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.800235in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.798913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.800235in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.800235in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.801558in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.801558in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.800235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.801558in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.801558in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.802880in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.802880in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.801558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.802880in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.802880in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.804202in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.804202in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.802880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.804202in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.804202in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.805524in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.805524in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.804202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.805524in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.805524in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.806847in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.806847in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.805524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.806847in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.806847in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.808169in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.808169in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.806847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.808169in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.808169in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.809491in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.809491in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.808169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.809491in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.809491in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.810813in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.810813in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.809491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.810813in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.810813in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.812136in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.812136in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.810813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.812136in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.812136in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.813458in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.813458in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.812136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.813458in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.813458in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.814780in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.814780in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.813458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.814780in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.814780in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.816102in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.816102in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.814780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.816102in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.816102in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.817425in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.817425in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.816102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.817425in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.817425in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.818747in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.818747in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.817425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.818747in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.818747in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.820069in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.820069in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.818747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.820069in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.820069in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.821392in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.821392in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.820069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.821392in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.821392in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.822714in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.822714in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.821392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.822714in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.822714in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.824036in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.824036in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.822714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.824036in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.824036in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.825358in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.825358in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.824036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.825358in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.825358in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.826681in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.826681in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.825358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.826681in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.826681in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.828003in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.828003in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.826681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.828003in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.828003in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.829325in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.829325in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.828003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.829325in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.829325in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.830647in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.830647in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.829325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.830647in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.830647in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.831970in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.831970in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.830647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.831970in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.831970in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.833292in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.833292in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.831970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.833292in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.833292in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.834614in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.834614in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.833292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.834614in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.834614in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.835936in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.835936in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.834614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.835936in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.835936in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.837259in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.837259in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.835936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.837259in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.837259in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.838581in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.838581in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.837259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.838581in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.838581in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.839903in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.839903in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.838581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.839903in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.839903in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.841226in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.841226in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.839903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.841226in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.841226in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.842548in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.842548in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.841226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.842548in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.842548in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.843870in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.843870in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.842548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.843870in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.843870in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.845192in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.845192in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.843870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.845192in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.845192in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.846515in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.846515in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.845192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.846515in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.846515in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.847837in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.847837in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.846515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.847837in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.847837in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.849159in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.849159in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.847837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.849159in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.849159in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.850481in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.850481in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.849159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.850481in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.850481in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.851804in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.851804in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.850481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.851804in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.851804in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.853126in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.853126in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.851804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.853126in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.853126in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.854448in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.854448in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.853126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.854448in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.854448in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.855770in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.855770in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.854448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.855770in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.855770in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.857093in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.857093in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.855770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.857093in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.857093in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.858415in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.858415in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.857093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.858415in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.858415in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.859737in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.859737in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.858415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.859737in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.859737in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.861060in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.861060in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.859737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.861060in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.861060in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.862382in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.862382in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.861060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.862382in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.862382in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.863704in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.863704in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.862382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.863704in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.863704in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.865026in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.865026in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.863704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.865026in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.865026in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.866349in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.866349in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.865026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.866349in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.866349in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.867671in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.867671in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.866349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.867671in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.867671in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.868993in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.868993in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.867671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.868993in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.868993in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.870315in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.870315in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.868993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.870315in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.870315in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.871638in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.871638in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.870315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.871638in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.871638in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.872960in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.872960in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.871638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.872960in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.872960in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.874282in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.874282in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.872960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.874282in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.874282in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.875604in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.875604in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.874282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.875604in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.875604in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.876927in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.876927in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.875604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.876927in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.876927in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.878249in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.878249in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.876927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.878249in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.878249in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.879571in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.879571in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.878249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.879571in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.879571in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.880894in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.880894in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.879571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.880894in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.880894in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.882216in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.882216in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.880894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.882216in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.882216in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.883538in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.883538in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.882216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.883538in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.883538in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.884860in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.884860in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.883538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.884860in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.884860in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.886183in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.886183in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.884860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.886183in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.886183in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.887505in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.887505in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.886183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.887505in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.887505in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.888827in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.888827in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.887505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.888827in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.888827in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.890149in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.890149in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.888827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.890149in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.890149in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.891472in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.891472in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.890149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.891472in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.891472in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.892794in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.892794in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.891472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.892794in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.892794in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.894116in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.894116in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.892794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.894116in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.894116in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.895438in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.895438in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.894116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.895438in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.895438in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.896761in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.896761in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.895438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.896761in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.896761in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.898083in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.898083in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.896761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.898083in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.898083in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.899405in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.899405in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.898083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.899405in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.899405in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.900728in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.900728in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.899405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.900728in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.900728in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.902050in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.902050in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.900728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.902050in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.902050in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.903372in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.903372in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.902050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.903372in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.903372in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.904694in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.904694in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.903372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.904694in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.904694in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.906017in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.906017in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.904694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.906017in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.906017in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.907339in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.907339in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.906017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.907339in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.907339in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.908661in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.908661in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.907339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.908661in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.908661in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.909983in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.909983in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.908661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.909983in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.909983in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.911306in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.911306in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.909983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.911306in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.911306in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.912628in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.912628in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.911306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.912628in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.912628in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.913950in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.913950in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.912628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.913950in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.913950in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.915272in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.915272in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.913950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.915272in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.915272in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.916595in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.916595in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.915272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.916595in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.916595in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.917917in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.917917in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.916595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.917917in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.917917in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.919239in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.919239in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.917917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.919239in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.919239in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.920562in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.920562in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.919239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.920562in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.920562in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.921884in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.921884in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.920562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.921884in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.921884in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.923206in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.923206in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.921884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.923206in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.923206in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.924528in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.924528in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.923206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.924528in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.924528in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.925851in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.925851in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.924528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.925851in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.925851in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.927173in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.927173in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.925851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.927173in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.927173in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.928495in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.928495in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.927173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.928495in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.928495in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.929817in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.929817in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.928495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.929817in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.929817in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.931140in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.931140in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.929817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.931140in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.931140in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.932462in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.932462in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.931140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.932462in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.932462in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.933784in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.933784in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.932462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.933784in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.933784in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.935106in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.935106in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.933784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.935106in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.935106in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.936429in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.936429in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.935106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.936429in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.936429in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.937751in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.937751in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.936429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.937751in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.937751in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.939073in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.939073in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.937751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.939073in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.939073in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.940396in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.940396in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.939073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.940396in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.940396in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.941718in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.941718in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.940396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.941718in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.941718in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.943040in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.943040in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.941718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.943040in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.943040in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.944362in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.944362in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.943040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.944362in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.944362in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.945685in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.945685in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.944362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.945685in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.945685in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.947007in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.947007in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.945685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.947007in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.947007in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.948329in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.948329in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.947007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.948329in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.948329in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.949651in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.949651in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.948329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.949651in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.949651in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.950974in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.950974in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.949651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.950974in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.950974in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.952296in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.952296in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.950974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.952296in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.952296in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.953618in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.953618in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.952296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.953618in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.953618in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.954940in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.954940in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.953618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.954940in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.954940in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.956263in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.956263in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.954940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.956263in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.956263in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.957585in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.957585in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.956263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.957585in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.957585in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.958907in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.958907in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.957585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.958907in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.958907in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.960230in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.960230in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.958907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.960230in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.960230in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.961552in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.961552in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.960230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.961552in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.961552in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.962874in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.962874in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.961552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.962874in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.962874in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.964196in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.964196in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.962874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.964196in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.964196in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.965519in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.965519in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.964196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.965519in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.965519in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.966841in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.966841in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.965519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.966841in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.966841in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.968163in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.968163in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.966841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.968163in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.968163in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.969485in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.969485in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.968163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.969485in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.969485in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.970808in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.970808in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.969485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.970808in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.970808in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.972130in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.972130in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.970808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.972130in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.972130in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.973452in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.973452in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.972130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.973452in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.973452in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.974774in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.974774in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.973452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.974774in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.974774in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.976097in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.976097in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.974774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.976097in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.976097in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.977419in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.977419in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.976097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.977419in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.977419in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.978741in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.978741in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.977419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.978741in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.978741in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.980064in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.980064in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.978741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.980064in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.980064in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.981386in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.981386in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.980064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.981386in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.981386in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.982708in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.982708in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.981386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.982708in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.982708in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.984030in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.984030in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.982708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.984030in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.984030in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.985353in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.985353in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.984030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.985353in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.985353in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.986675in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.986675in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.985353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.986675in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.986675in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.987997in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.987997in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.986675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.987997in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.987997in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.989319in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.989319in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.987997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.989319in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.989319in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.990642in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.990642in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.989319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.990642in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.990642in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.991964in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.991964in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.990642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.991964in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.991964in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.993286in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.993286in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.991964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.993286in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.993286in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.994608in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.994608in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.993286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.994608in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.994608in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.995931in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.995931in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.994608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.995931in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.995931in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.997253in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.997253in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.995931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.997253in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.997253in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.998575in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.998575in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.997253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.998575in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.998575in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.999898in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.999898in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.998575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{1.999898in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.999898in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.001220in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.001220in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.999898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.001220in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.001220in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.002542in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.002542in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.001220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.002542in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.002542in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.003864in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.003864in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.002542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.003864in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.003864in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.005187in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.005187in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.003864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.005187in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.005187in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.006509in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.006509in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.005187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.006509in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.006509in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.007831in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.007831in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.006509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.007831in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.007831in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.009153in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.009153in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.007831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.009153in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.009153in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.010476in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.010476in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.009153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.010476in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.010476in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.011798in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.011798in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.010476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.011798in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.011798in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.013120in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.013120in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.011798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.013120in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.013120in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.014442in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.014442in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.013120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.014442in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.014442in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.015765in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.015765in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.014442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.015765in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.015765in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.017087in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.017087in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.015765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.017087in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.017087in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.018409in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.018409in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.017087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.018409in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.018409in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.019732in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.019732in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.018409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.019732in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.019732in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.021054in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.021054in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.019732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.021054in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.021054in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.022376in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.022376in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.021054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.022376in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.022376in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.023698in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.023698in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.022376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.023698in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.023698in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.025021in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.025021in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.023698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.025021in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.025021in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.026343in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.026343in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.025021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.026343in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.026343in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.027665in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.027665in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.026343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.027665in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.027665in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.028987in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.028987in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.027665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.028987in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.028987in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.030310in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.030310in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.028987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.030310in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.030310in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.031632in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.031632in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.030310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.031632in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.031632in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.032954in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.032954in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.031632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.032954in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.032954in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.034276in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.034276in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.032954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.034276in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.034276in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.035599in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.035599in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.034276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.035599in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.035599in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.036921in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.036921in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.035599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.036921in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.036921in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.038243in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.038243in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.036921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.038243in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.038243in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.039566in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.039566in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.038243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.039566in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.039566in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.040888in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.040888in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.039566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.040888in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.040888in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.042210in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.042210in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.040888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.042210in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.042210in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.043532in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.043532in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.042210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.043532in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.043532in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.044855in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.044855in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.043532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.044855in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.044855in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.046177in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.046177in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.044855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.046177in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.046177in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.047499in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.047499in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.046177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.047499in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.047499in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.048821in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.048821in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.047499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.048821in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.048821in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.050144in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.050144in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.048821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.050144in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.050144in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.051466in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.051466in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.050144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.051466in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.051466in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.052788in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.052788in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.051466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.052788in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.052788in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.054110in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.054110in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.052788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.054110in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.054110in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.055433in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.055433in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.054110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.055433in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.055433in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.056755in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.056755in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.055433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.056755in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.056755in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.058077in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.058077in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.056755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.058077in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.058077in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.059400in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.059400in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.058077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.059400in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.059400in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.060722in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.060722in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.059400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.060722in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.060722in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.062044in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.062044in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.060722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.062044in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.062044in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.063366in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.063366in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.062044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.063366in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.063366in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.064689in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.064689in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.063366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.064689in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.064689in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.066011in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.066011in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.064689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.066011in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.066011in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.067333in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.067333in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.066011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.067333in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.067333in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.068655in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.068655in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.067333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.068655in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.068655in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.069978in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.069978in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.068655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.069978in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.069978in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.071300in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.071300in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.069978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.071300in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.071300in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.072622in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.072622in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.071300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.072622in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.072622in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.073944in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.073944in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.072622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.073944in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.073944in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.075267in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.075267in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.073944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.075267in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.075267in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.076589in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.076589in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.075267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.076589in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.076589in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.077911in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.077911in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.076589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.077911in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.077911in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.079234in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.079234in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.077911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.079234in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.079234in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.080556in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.080556in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.079234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.080556in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.080556in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.081878in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.081878in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.080556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.081878in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.081878in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.083200in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.083200in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.081878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.083200in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.083200in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.084523in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.084523in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.083200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.084523in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.084523in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.085845in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.085845in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.084523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.085845in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.085845in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.087167in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.087167in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.085845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.087167in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.087167in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.088489in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.088489in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.087167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.088489in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.088489in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.089812in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.089812in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.088489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.089812in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.089812in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.091134in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.091134in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.089812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.091134in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.091134in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.092456in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.092456in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.091134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.092456in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.092456in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.093778in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.093778in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.092456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.093778in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.093778in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.095101in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.095101in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.093778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.095101in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.095101in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.096423in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.096423in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.095101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.096423in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.096423in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.097745in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.097745in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.096423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.097745in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.097745in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.099068in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.099068in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.097745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.099068in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.099068in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.100390in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.100390in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.099068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.100390in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.100390in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.101712in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.101712in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.100390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.101712in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.101712in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.103034in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.103034in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.101712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.103034in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.103034in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.104357in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.104357in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.103034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.104357in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.104357in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.105679in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.105679in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.104357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.105679in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.105679in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.107001in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.107001in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.105679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.107001in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.107001in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.108323in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.108323in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.107001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.108323in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.108323in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.109646in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.109646in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.108323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.109646in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.109646in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.110968in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.110968in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.109646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.110968in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.110968in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.112290in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.112290in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.110968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.112290in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.112290in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.113612in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.113612in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.112290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.113612in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.113612in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.114935in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.114935in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.113612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.114935in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.114935in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.116257in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.116257in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.114935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.116257in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.116257in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.117579in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.117579in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.116257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.117579in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.117579in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.118902in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.118902in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.117579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.118902in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.118902in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.120224in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.120224in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.118902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.120224in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.120224in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.121546in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.121546in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.120224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.121546in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.121546in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.122868in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.122868in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.121546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.122868in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.122868in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.124191in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.124191in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.122868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.124191in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.124191in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.125513in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.125513in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.124191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.125513in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.125513in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.126835in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.126835in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.125513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.126835in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.126835in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.128157in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.128157in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.126835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.128157in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.128157in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.129480in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.129480in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.128157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.129480in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.129480in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.130802in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.130802in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.129480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.130802in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.130802in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.132124in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.132124in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.130802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.132124in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.132124in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.133446in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.133446in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.132124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.133446in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.133446in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.134769in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.134769in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.133446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.134769in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.134769in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.136091in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.136091in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.134769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.136091in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.136091in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.137413in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.137413in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.136091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.137413in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.137413in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.138736in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.138736in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.137413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.138736in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.138736in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.140058in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.140058in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.138736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.140058in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.140058in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.141380in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.141380in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.140058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.141380in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.141380in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.142702in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.142702in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.141380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.142702in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.142702in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.144025in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.144025in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.142702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.144025in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.144025in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.145347in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.145347in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.144025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.145347in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.145347in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.146669in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.146669in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.145347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.146669in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.146669in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.147991in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.147991in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.146669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.147991in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.147991in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.149314in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.149314in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.147991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.149314in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.149314in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.150636in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.150636in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.149314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.150636in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.150636in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.151958in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.151958in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.150636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.151958in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.151958in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.153280in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.153280in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.151958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.153280in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.153280in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.154603in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.154603in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.153280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.154603in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.154603in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.155925in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.155925in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.154603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.155925in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.155925in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.157247in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.157247in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.155925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.157247in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.157247in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.158570in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.158570in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.157247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.158570in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.158570in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.159892in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.159892in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.158570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.159892in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.159892in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.161214in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.161214in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.159892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.161214in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.161214in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.162536in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.162536in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.161214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.162536in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.162536in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.163859in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.163859in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.162536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.163859in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.163859in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.165181in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.165181in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.163859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.165181in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.165181in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.166503in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.166503in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.165181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.166503in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.166503in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.167825in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.167825in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.166503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.167825in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.167825in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.169148in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.169148in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.167825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.169148in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.169148in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.170470in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.170470in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.169148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.170470in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.170470in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.171792in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.171792in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.170470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.171792in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.171792in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.173114in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.173114in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.171792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.173114in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.173114in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.174437in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.174437in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.173114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.174437in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.174437in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.175759in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.175759in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.174437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.175759in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.175759in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.177081in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.177081in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.175759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.177081in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.177081in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.178404in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.178404in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.177081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.178404in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.178404in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.179726in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.179726in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.178404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.179726in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.179726in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.181048in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.181048in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.179726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.181048in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.181048in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.182370in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.182370in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.181048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.182370in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.182370in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.183693in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.183693in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.182370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.183693in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.183693in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.185015in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.185015in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.183693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.185015in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.185015in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.186337in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.186337in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.185015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.186337in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.186337in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.187659in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.187659in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.186337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.187659in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.187659in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.188982in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.188982in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.187659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.188982in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.188982in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.190304in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.190304in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.188982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.190304in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.190304in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.191626in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.191626in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.190304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.191626in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.191626in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.192948in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.192948in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.191626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.192948in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.192948in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.194271in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.194271in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.192948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.194271in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.194271in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.195593in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.195593in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.194271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.195593in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.195593in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.196915in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.196915in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.195593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.196915in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.196915in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.198238in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.198238in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.196915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.198238in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.198238in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.199560in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.199560in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.198238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.199560in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.199560in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.200882in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.200882in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.199560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.200882in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.200882in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.202204in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.202204in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.200882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.202204in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.202204in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.203527in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.203527in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.202204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.203527in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.203527in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.204849in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.204849in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.203527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.204849in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.204849in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.206171in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.206171in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.204849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.206171in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.206171in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.207493in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.207493in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.206171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.207493in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.207493in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.208816in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.208816in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.207493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.208816in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.208816in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.210138in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.210138in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.208816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.210138in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.210138in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.211460in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.211460in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.210138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.211460in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.211460in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.212782in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.212782in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.211460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.212782in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.212782in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.214105in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.214105in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.212782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.214105in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.214105in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.215427in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.215427in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.214105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.215427in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.215427in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.216749in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.216749in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.215427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.216749in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.216749in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.218072in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.218072in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.216749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.218072in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.218072in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.219394in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.219394in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.218072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.219394in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.219394in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.220716in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.220716in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.219394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.220716in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.220716in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.222038in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.222038in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.220716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.222038in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.222038in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.223361in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.223361in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.222038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.223361in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.223361in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.224683in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.224683in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.223361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.224683in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.224683in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.226005in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.226005in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.224683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.226005in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.226005in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.227327in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.227327in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.226005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.227327in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.227327in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.228650in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.228650in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.227327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.228650in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.228650in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.229972in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.229972in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.228650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.229972in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.229972in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.231294in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.231294in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.229972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.231294in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.231294in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.232616in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.232616in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.231294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.232616in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.232616in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.233939in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.233939in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.232616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.233939in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.233939in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.235261in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.235261in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.233939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.235261in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.235261in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.236583in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.236583in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.235261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.236583in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.236583in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.237906in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.237906in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.236583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.237906in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.237906in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.239228in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.239228in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.237906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.239228in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.239228in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.240550in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.240550in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.239228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.240550in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.240550in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.241872in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.241872in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.240550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.241872in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.241872in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.243195in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.243195in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.241872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.243195in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.243195in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.244517in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.244517in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.243195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.244517in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.244517in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.245839in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.245839in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.244517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.245839in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.245839in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.247161in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.247161in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.245839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.247161in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.247161in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.248484in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.248484in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.247161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.248484in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.248484in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.249806in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.249806in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.248484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.249806in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.249806in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.251128in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.251128in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.249806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.251128in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.251128in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.252450in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.252450in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.251128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.252450in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.252450in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.253773in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.253773in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.252450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.253773in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.253773in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.255095in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.255095in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.253773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.255095in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.255095in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.256417in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.256417in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.255095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.256417in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.256417in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.257740in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.257740in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.256417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.257740in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.257740in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.259062in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.259062in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.257740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.259062in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.259062in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.260384in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.260384in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.259062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.260384in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.260384in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.261706in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.261706in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.260384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.261706in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.261706in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.263029in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.263029in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.261706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.263029in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.263029in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.264351in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.264351in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.263029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.264351in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.264351in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.265673in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.265673in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.264351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.265673in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.265673in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.266995in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.266995in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.265673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.266995in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.266995in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.268318in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.268318in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.266995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.268318in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.268318in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.269640in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.269640in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.268318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.269640in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.269640in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.270962in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.270962in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.269640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.270962in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.270962in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.272285in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.272285in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.270962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.272285in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.272285in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.273607in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.273607in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.272285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.273607in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.273607in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.274929in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.274929in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.273607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.274929in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.274929in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.276251in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.276251in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.274929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.276251in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.276251in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.277574in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.277574in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.276251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.277574in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.277574in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.278896in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.278896in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.277574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.278896in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.278896in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.280218in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.280218in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.278896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.280218in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.280218in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.281540in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.281540in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.280218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.281540in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.281540in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.282863in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.282863in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.281540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.282863in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.282863in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.284185in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.284185in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.282863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.284185in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.284185in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.285507in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.285507in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.284185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.285507in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.285507in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.286829in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.286829in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.285507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.286829in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.286829in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.288152in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.288152in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.286829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.288152in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.288152in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.289474in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.289474in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.288152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.289474in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.289474in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.290796in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.290796in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.289474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.290796in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.290796in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.292119in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.292119in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.290796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.292119in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.292119in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.293441in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.293441in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.292119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.293441in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.293441in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.294763in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.294763in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.293441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.294763in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.294763in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.296085in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.296085in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.294763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.296085in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.296085in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.297408in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.297408in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.296085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.297408in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.297408in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.298730in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.298730in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.297408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.298730in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.298730in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.300052in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.300052in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.298730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.300052in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.300052in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.301374in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.301374in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.300052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.301374in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.301374in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.302697in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.302697in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.301374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.302697in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.302697in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.304019in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.304019in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.302697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.304019in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.304019in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.305341in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.305341in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.304019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.305341in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.305341in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.306663in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.306663in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.305341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.306663in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.306663in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.307986in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.307986in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.306663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.307986in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.307986in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.309308in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.309308in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.307986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.309308in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.309308in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.310630in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.310630in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.309308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.310630in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.310630in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.311953in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.311953in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.310630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.311953in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.311953in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.313275in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.313275in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.311953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.313275in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.313275in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.314597in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.314597in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.313275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.314597in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.314597in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.315919in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.315919in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.314597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.315919in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.315919in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.317242in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.317242in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.315919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.317242in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.317242in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.318564in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.318564in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.317242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.318564in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.318564in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.319886in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.319886in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.318564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.319886in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.319886in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.321208in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.321208in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.319886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.321208in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.321208in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.322531in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.322531in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.321208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.322531in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.322531in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.323853in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.323853in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.322531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.323853in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.323853in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.325175in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.325175in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.323853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.325175in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.325175in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.326497in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.326497in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.325175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.326497in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.326497in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.327820in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.327820in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.326497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.327820in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.327820in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.329142in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.329142in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.327820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.329142in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.329142in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.330464in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.330464in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.329142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.330464in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.330464in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.331787in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.331787in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.330464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.331787in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.331787in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.333109in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.333109in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.331787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.333109in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.333109in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.334431in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.334431in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.333109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.334431in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.334431in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.335753in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.335753in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.334431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.335753in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.335753in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.337076in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.337076in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.335753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.337076in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.337076in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.338398in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.338398in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.337076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.338398in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.338398in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.339720in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.339720in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.338398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.339720in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.339720in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.341042in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.341042in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.339720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.341042in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.341042in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.342365in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.342365in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.341042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.342365in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.342365in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.343687in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.343687in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.342365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.343687in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.343687in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.345009in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.345009in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.343687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.345009in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.345009in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.346331in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.346331in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.345009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.346331in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.346331in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.347654in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.347654in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.346331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.347654in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.347654in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.348976in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.348976in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.347654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.348976in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.348976in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.350298in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.350298in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.348976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.350298in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.350298in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.351621in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.351621in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.350298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.351621in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.351621in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.352943in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.352943in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.351621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.352943in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.352943in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.354265in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.354265in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.352943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.354265in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.354265in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.355587in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.355587in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.354265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.355587in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.355587in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.356910in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.356910in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.355587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.356910in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.356910in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.358232in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.358232in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.356910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.358232in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.358232in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.359554in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.359554in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.358232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.359554in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.359554in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.360876in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.360876in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.359554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.360876in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.360876in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.362199in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.362199in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.360876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.362199in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.362199in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.363521in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.363521in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.362199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.363521in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.363521in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.364843in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.364843in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.363521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.364843in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.364843in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.366165in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.366165in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.364843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.366165in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.366165in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.367488in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.367488in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.366165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.367488in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.367488in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.368810in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.368810in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.367488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.368810in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.368810in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.370132in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.370132in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.368810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.370132in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.370132in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.371455in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.371455in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.370132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.371455in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.371455in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.372777in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.372777in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.371455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.372777in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.372777in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.374099in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.374099in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.372777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.374099in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.374099in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.375421in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.375421in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.374099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.375421in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.375421in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.376744in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.376744in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.375421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.376744in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.376744in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.378066in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.378066in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.376744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.378066in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.378066in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.379388in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.379388in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.378066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.379388in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.379388in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.380710in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.380710in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.379388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.380710in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.380710in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.382033in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.382033in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.380710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.382033in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.382033in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.383355in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.383355in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.382033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.383355in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.383355in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.384677in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.384677in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.383355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.384677in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.384677in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.385999in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.385999in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.384677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.385999in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.385999in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.387322in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.387322in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.385999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.387322in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.387322in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.388644in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.388644in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.387322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.388644in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.388644in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.389966in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.389966in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.388644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.389966in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.389966in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.391289in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.391289in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.389966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.391289in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.391289in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.392611in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.392611in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.391289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.392611in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.392611in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.393933in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.393933in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.392611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.393933in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.393933in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.395255in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.395255in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.393933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.395255in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.395255in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.396578in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.396578in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.395255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.396578in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.396578in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.397900in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.397900in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.396578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.397900in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.397900in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.399222in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.399222in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.397900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.399222in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.399222in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.400544in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.400544in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.399222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.400544in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.400544in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.401867in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.401867in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.400544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.401867in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.401867in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.403189in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.403189in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.401867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.403189in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.403189in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.404511in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.404511in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.403189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.404511in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.404511in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.405833in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.405833in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.404511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.405833in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.405833in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.407156in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.407156in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.405833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.407156in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.407156in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.408478in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.408478in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.407156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.408478in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.408478in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.409800in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.409800in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.408478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.409800in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.409800in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.411123in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.411123in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.409800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.411123in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.411123in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.412445in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.412445in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.411123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.412445in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.412445in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.413767in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.413767in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.412445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.413767in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.413767in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.415089in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.415089in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.413767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.415089in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.415089in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.416412in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.416412in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.415089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.416412in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.416412in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.417734in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.417734in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.416412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.417734in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.417734in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.419056in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.419056in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.417734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.419056in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.419056in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.420378in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.420378in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.419056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.420378in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.420378in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.421701in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.421701in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.420378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.421701in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.421701in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.423023in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.423023in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.421701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.423023in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.423023in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.424345in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.424345in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.423023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.424345in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.424345in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.425667in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.425667in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.424345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.425667in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.425667in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.426990in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.426990in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.425667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.426990in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.426990in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.428312in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.428312in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.426990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.428312in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.428312in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.429634in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.429634in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.428312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.429634in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.429634in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.430957in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.430957in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.429634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.430957in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.430957in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.432279in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.432279in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.430957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.432279in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.432279in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.433601in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.433601in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.432279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.433601in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.433601in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.434923in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.434923in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.433601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.434923in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.434923in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.436246in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.436246in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.434923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.436246in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.436246in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.437568in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.437568in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.436246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.437568in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.437568in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.438890in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.438890in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.437568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.438890in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.438890in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.440212in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.440212in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.438890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.440212in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.440212in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.441535in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.441535in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.440212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.441535in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.441535in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.442857in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.442857in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.441535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.442857in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.442857in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.444179in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.444179in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.442857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.444179in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.444179in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.445501in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.445501in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.444179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.445501in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.445501in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.446824in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.446824in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.445501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.446824in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.446824in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.448146in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.448146in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.446824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.448146in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.448146in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.449468in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.449468in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.448146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.449468in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.449468in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.450791in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.450791in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.449468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.450791in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.450791in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.452113in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.452113in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.450791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.452113in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.452113in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.453435in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.453435in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.452113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.453435in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.453435in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.454757in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.454757in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.453435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.454757in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.454757in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.456080in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.456080in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.454757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.456080in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.456080in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.457402in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.457402in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.456080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.457402in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.457402in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.458724in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.458724in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.457402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.458724in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.458724in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.460046in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.460046in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.458724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.460046in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.460046in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.461369in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.461369in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.460046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.461369in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.461369in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.462691in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.462691in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.461369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.462691in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.462691in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.464013in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.464013in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.462691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.464013in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.464013in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.465335in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.465335in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.464013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.465335in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.465335in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.466658in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.466658in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.465335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.466658in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.466658in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.467980in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.467980in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.466658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.467980in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.467980in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.469302in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.469302in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.467980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.469302in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.469302in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.470625in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.470625in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.469302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.470625in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.470625in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.471947in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.471947in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.470625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.471947in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.471947in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.473269in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.473269in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.471947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.473269in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.473269in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.474591in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.474591in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.473269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.474591in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.474591in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.475914in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.475914in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.474591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.475914in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.475914in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.477236in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.477236in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.475914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.477236in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.477236in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.478558in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.478558in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.477236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.478558in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.478558in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.479880in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.479880in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.478558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.479880in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.479880in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.481203in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.481203in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.479880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.481203in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.481203in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.482525in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.482525in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.481203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.482525in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.482525in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.483847in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.483847in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.482525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.483847in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.483847in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.485169in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.485169in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.483847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.485169in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.485169in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.486492in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.486492in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.485169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.486492in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.486492in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.487814in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.487814in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.486492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.487814in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.487814in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.489136in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.489136in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.487814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.489136in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.489136in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.490459in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.490459in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.489136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.490459in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.490459in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.491781in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.491781in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.490459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.491781in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.491781in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.493103in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.493103in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.491781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.493103in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.493103in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.494425in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.494425in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.493103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.494425in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.494425in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.495748in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.495748in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.494425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.495748in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.495748in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.497070in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.497070in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.495748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.497070in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.497070in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.498392in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.498392in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.497070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.498392in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.498392in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.499714in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.499714in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.498392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.499714in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.499714in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.501037in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.501037in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.499714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.501037in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.501037in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.502359in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.502359in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.501037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.502359in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.502359in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.503681in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.503681in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.502359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.503681in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.503681in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.505003in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.505003in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.503681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.505003in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.505003in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.506326in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.506326in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.505003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.506326in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.506326in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.507648in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.507648in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.506326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.507648in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.507648in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.508970in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.508970in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.507648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.508970in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.508970in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.510293in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.510293in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.508970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.510293in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.510293in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.511615in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.511615in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.510293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.511615in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.511615in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.512937in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.512937in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.511615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.512937in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.512937in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.514259in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.514259in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.512937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.514259in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.514259in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.515582in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.515582in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.514259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.515582in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.515582in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.516904in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.516904in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.515582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.516904in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.516904in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.518226in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.518226in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.516904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.518226in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.518226in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.519548in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.519548in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.518226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.519548in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.519548in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.520871in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.520871in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.519548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.520871in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.520871in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.522193in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.522193in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.520871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.522193in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.522193in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.523515in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.523515in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.522193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.523515in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.523515in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.524837in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.524837in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.523515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.524837in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.524837in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.526160in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.526160in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.524837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.526160in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.526160in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.527482in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.527482in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.526160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.527482in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.527482in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.528804in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.528804in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.527482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.528804in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.528804in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.530127in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.530127in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.528804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.530127in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.530127in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.531449in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.531449in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.530127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.531449in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.531449in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.532771in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.532771in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.531449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.532771in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.532771in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.534093in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.534093in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.532771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.534093in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.534093in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.535416in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.535416in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.534093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.535416in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.535416in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.536738in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.536738in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.535416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.536738in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.536738in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.538060in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.538060in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.536738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.538060in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.538060in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.539382in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.539382in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.538060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.539382in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.539382in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.540705in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.540705in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.539382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.540705in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.540705in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.542027in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.542027in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.540705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.542027in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.542027in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.543349in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.543349in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.542027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.543349in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.543349in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.544671in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.544671in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.543349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.544671in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.544671in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.545994in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.545994in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.544671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.545994in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.545994in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.547316in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.547316in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.545994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.547316in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.547316in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.548638in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.548638in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.547316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.548638in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.548638in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.549961in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.549961in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.548638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.549961in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.549961in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.551283in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.551283in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.549961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.551283in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.551283in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.552605in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.552605in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.551283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.552605in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.552605in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.553927in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.553927in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.552605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.553927in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.553927in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.555250in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.555250in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.553927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.555250in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.555250in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.556572in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.556572in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.555250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.556572in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.556572in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.557894in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.557894in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.556572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.557894in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.557894in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.559216in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.559216in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.557894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.559216in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.559216in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.560539in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.560539in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.559216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.560539in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.560539in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.561861in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.561861in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.560539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.561861in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.561861in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.563183in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.563183in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.561861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.563183in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.563183in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.564505in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.564505in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.563183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.564505in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.564505in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.565828in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.565828in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.564505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.565828in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.565828in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.567150in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.567150in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.565828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.567150in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.567150in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.568472in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.568472in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.567150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.568472in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.568472in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.569795in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.569795in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.568472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.569795in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.569795in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.571117in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.571117in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.569795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.571117in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.571117in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.572439in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.572439in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.571117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.572439in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.572439in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.573761in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.573761in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.572439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.573761in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.573761in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.575084in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.575084in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.573761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.575084in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.575084in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.576406in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.576406in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.575084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.576406in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.576406in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.577728in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.577728in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.576406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.577728in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.577728in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.579050in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.579050in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.577728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.579050in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.579050in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.580373in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.580373in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.579050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.580373in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.580373in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.581695in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.581695in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.580373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.581695in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.581695in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.583017in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.583017in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.581695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.583017in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.583017in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.584339in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.584339in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.583017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.584339in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.584339in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.585662in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.585662in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.584339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.585662in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.585662in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.586984in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.586984in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.585662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.586984in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.586984in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.588306in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.588306in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.586984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.588306in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.588306in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.589629in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.589629in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.588306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.589629in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.589629in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.590951in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.590951in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.589629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.590951in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.590951in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.592273in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.592273in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.590951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.592273in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.592273in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.593595in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.593595in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.592273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.593595in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.593595in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.594918in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.594918in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.593595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.594918in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.594918in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.596240in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.596240in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.594918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.596240in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.596240in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.597562in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.597562in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.596240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.597562in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.597562in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.598884in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.598884in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.597562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.598884in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.598884in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.600207in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.600207in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.598884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.600207in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.600207in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.601529in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.601529in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.600207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.601529in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.601529in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.602851in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.602851in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.601529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.602851in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.602851in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.604173in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.604173in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.602851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.604173in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.604173in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.605496in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.605496in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.604173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.605496in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.605496in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.606818in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.606818in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.605496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.606818in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.606818in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.608140in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.608140in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.606818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.608140in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.608140in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.609463in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.609463in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.608140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.609463in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.609463in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.610785in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.610785in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.609463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.610785in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.610785in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.612107in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.612107in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.610785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.612107in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.612107in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.613429in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.613429in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.612107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.613429in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.613429in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.614752in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.614752in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.613429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.614752in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.614752in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.616074in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.616074in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.614752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.616074in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.616074in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.617396in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.617396in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.616074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.617396in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.617396in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.618718in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.618718in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.617396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.618718in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.618718in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.620041in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.620041in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.618718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.620041in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.620041in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.621363in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.621363in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.620041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.621363in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.621363in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.622685in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.622685in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.621363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.622685in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.622685in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.624007in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.624007in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.622685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.624007in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.624007in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.625330in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.625330in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.624007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.625330in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.625330in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.626652in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.626652in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.625330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.626652in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.626652in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.627974in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.627974in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.626652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.627974in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.627974in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.629297in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.629297in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.627974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.629297in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.629297in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.630619in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.630619in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.629297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.630619in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.630619in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.631941in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.631941in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.630619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.631941in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.631941in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.633263in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.633263in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.631941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.633263in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.633263in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.634586in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.634586in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.633263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.634586in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.634586in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.635908in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.635908in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.634586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.635908in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.635908in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.637230in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.637230in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.635908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.637230in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.637230in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.638552in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.638552in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.637230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.638552in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.638552in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.639875in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.639875in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.638552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.639875in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.639875in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.641197in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.641197in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.639875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.641197in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.641197in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.642519in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.642519in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.641197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.642519in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.642519in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.643841in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.643841in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.642519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.643841in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.643841in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.645164in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.645164in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.643841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.645164in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.645164in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.646486in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.646486in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.645164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.646486in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.646486in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.647808in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.647808in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.646486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.647808in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.647808in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.649131in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.649131in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.647808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.649131in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.649131in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.650453in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.650453in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.649131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.650453in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.650453in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.651775in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.651775in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.650453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.651775in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.651775in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.653097in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.653097in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.651775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.653097in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.653097in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.654420in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.654420in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.653097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.654420in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.654420in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.655742in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.655742in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.654420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.655742in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.655742in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.657064in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.657064in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.655742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.657064in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.657064in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.658386in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.658386in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.657064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.658386in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.658386in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.659709in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.659709in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.658386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.659709in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.659709in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.661031in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.661031in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.659709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.661031in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.661031in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.662353in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.662353in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.661031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.662353in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.662353in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.663675in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.663675in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.662353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.663675in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.663675in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.664998in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.664998in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.663675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.664998in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.664998in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.666320in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.666320in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.664998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.666320in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.666320in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.667642in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.667642in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.666320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.667642in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.667642in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.668965in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.668965in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.667642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.668965in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.668965in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.670287in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.670287in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.668965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.670287in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.670287in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.671609in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.671609in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.670287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.671609in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.671609in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.672931in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.672931in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.671609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.672931in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.672931in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.674254in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.674254in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.672931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.674254in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.674254in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.675576in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.675576in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.674254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.675576in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.675576in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.676898in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.676898in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.675576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.676898in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.676898in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.678220in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.678220in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.676898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.678220in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.678220in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.679543in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.679543in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.678220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.679543in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.679543in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.680865in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.680865in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.679543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.680865in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.680865in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.682187in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.682187in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.680865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.682187in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.682187in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.683509in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.683509in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.682187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.683509in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.683509in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.684832in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.684832in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.683509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.684832in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.684832in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.686154in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.686154in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.684832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.686154in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.686154in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.687476in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.687476in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.686154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.687476in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.687476in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.688799in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.688799in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.687476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.688799in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.688799in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.690121in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.690121in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.688799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.690121in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.690121in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.691443in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.691443in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.690121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.691443in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.691443in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.692765in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.692765in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.691443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.692765in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.692765in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.694088in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.694088in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.692765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.694088in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.694088in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.695410in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.695410in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.694088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.695410in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.695410in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.696732in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.696732in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.695410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.696732in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.696732in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.698054in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.698054in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.696732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.698054in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.698054in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.699377in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.699377in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.698054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.699377in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.699377in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.700699in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.700699in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.699377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.700699in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.700699in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.702021in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.702021in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.700699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.702021in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.702021in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.703343in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.703343in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.702021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.703343in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.703343in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.704666in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.704666in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.703343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.704666in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.704666in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.705988in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.705988in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.704666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.705988in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.705988in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.707310in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.707310in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.705988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.707310in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.707310in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.708633in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.708633in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.707310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.708633in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.708633in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.709955in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.709955in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.708633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.709955in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.709955in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.711277in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.711277in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.709955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.711277in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.711277in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.712599in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.712599in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.711277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.712599in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.712599in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.713922in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.713922in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.712599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.713922in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.713922in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.715244in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.715244in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.713922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.715244in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.715244in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.716566in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.716566in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.715244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.716566in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.716566in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.717888in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.717888in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.716566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.717888in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.717888in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.719211in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.719211in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.717888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.719211in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.719211in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.720533in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.720533in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.719211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.720533in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.720533in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.721855in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.721855in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.720533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.721855in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.721855in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.723177in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.723177in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.721855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.723177in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.723177in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.724500in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.724500in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.723177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.724500in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.724500in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.725822in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.725822in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.724500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.725822in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.725822in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.727144in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.727144in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.725822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.727144in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.727144in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.728467in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.728467in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.727144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.728467in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.728467in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.729789in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.729789in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.728467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.729789in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.729789in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.731111in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.731111in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.729789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.731111in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.731111in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.732433in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.732433in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.731111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.732433in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.732433in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.733756in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.733756in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.732433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.733756in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.733756in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.735078in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.735078in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.733756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.735078in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.735078in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.736400in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.736400in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.735078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.736400in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.736400in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.737722in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.737722in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.736400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.737722in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.737722in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.739045in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.739045in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.737722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.739045in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.739045in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.740367in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.740367in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.739045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.740367in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.740367in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.741689in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.741689in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.740367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.741689in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.741689in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.743011in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.743011in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.741689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.743011in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.743011in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.744334in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.744334in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.743011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.744334in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.744334in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.745656in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.745656in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.744334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.745656in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.745656in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.746978in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.746978in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.745656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.746978in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.746978in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.748301in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.748301in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.746978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.748301in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.748301in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.749623in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.749623in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.748301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.749623in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.749623in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.750945in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.750945in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.749623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.750945in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.750945in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.752267in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.752267in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.750945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.752267in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.752267in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.753590in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.753590in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.752267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.753590in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.753590in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.754912in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.754912in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.753590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.754912in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.754912in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.756234in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.756234in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.754912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.756234in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.756234in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.757556in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.757556in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.756234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.757556in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.757556in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.758879in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.758879in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.757556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.758879in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.758879in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.760201in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.760201in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.758879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.760201in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.760201in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.761523in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.761523in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.760201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.761523in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.761523in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.762845in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.762845in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.761523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.762845in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.762845in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.764168in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.764168in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.762845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.764168in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.764168in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.765490in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.765490in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.764168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.765490in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.765490in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.766812in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.766812in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.765490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.766812in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.766812in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.768135in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.768135in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.766812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.768135in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.768135in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.769457in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.769457in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.768135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.769457in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.769457in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.770779in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.770779in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.769457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.770779in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.770779in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.772101in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.772101in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.770779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.772101in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.772101in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.773424in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.773424in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.772101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.773424in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.773424in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.774746in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.774746in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.773424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.774746in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.774746in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.776068in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.776068in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.774746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.776068in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.776068in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.777390in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.777390in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.776068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.777390in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.777390in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.778713in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.778713in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.777390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.778713in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.778713in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.780035in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.780035in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.778713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.780035in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.780035in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.781357in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.781357in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.780035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.781357in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.781357in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.782679in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.782679in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.781357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.782679in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.782679in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.784002in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.784002in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.782679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.784002in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.784002in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.785324in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.785324in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.784002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.785324in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.785324in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.786646in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.786646in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.785324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.786646in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.786646in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.787969in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.787969in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.786646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.787969in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.787969in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.789291in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.789291in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.787969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.789291in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.789291in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.790613in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.790613in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.789291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.790613in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.790613in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.791935in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.791935in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.790613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.791935in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.791935in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.793258in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.793258in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.791935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.793258in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.793258in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.794580in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.794580in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.793258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.794580in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.794580in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.795902in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.795902in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.794580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.795902in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.795902in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.797224in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.797224in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.795902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.797224in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.797224in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.798547in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.798547in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.797224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.798547in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.798547in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.799869in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.799869in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.798547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.799869in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.799869in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.801191in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.801191in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.799869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.801191in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.801191in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.802513in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.802513in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.801191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.802513in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.802513in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.803836in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.803836in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.802513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.803836in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.803836in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.805158in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.805158in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.803836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.805158in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.805158in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.806480in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.806480in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.805158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.806480in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.806480in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.807803in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.807803in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.806480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.807803in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.807803in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.809125in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.809125in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.807803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.809125in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.809125in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.810447in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.810447in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.809125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.810447in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.810447in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.811769in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.811769in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.810447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.811769in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.811769in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.813092in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.813092in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.811769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.813092in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.813092in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.814414in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.814414in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.813092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.814414in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.814414in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.815736in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.815736in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.814414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.815736in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.815736in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.817058in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.817058in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.815736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.817058in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.817058in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.818381in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.818381in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.817058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.818381in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.818381in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.819703in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.819703in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.818381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.819703in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.819703in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.821025in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.821025in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.819703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.821025in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.821025in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.822347in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.822347in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.821025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.822347in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.822347in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.823670in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.823670in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.822347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.823670in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.823670in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.824992in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.824992in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.823670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.824992in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.824992in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.826314in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.826314in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.824992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.826314in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.826314in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.827637in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.827637in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.826314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.827637in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.827637in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.828959in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.828959in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.827637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.828959in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.828959in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.830281in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.830281in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.828959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.830281in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.830281in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.830281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304888in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{2.831603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.522415in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.522415in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.522415in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.522415in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.523226in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.523226in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.522415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.523226in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.523226in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.524037in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.524037in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.523226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.524037in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.524037in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.524849in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.524849in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.524037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.524849in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.524849in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.525660in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.525660in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.524849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.525660in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.525660in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.526472in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.526472in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.525660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.526472in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.526472in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.527283in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.527283in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.526472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.527283in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.527283in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.528094in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.528094in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.527283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.528094in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.528094in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.528906in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.528906in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.528094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.528906in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.528906in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.529717in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.529717in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.528906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.529717in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.529717in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.530529in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.530529in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.529717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.530529in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.530529in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.531340in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.531340in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.530529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.531340in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.531340in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.532151in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.532151in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.531340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.532151in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.532151in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.532963in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.532963in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.532151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.532963in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.532963in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.533774in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.533774in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.532963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.533774in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.533774in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.534585in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.534585in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.533774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.534585in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.534585in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.535397in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.535397in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.534585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.535397in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.535397in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.536208in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.536208in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.535397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.536208in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.536208in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.537020in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.537020in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.536208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.537020in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.537020in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.537831in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.537831in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.537020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.537831in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.537831in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.538642in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.538642in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.537831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.538642in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.538642in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.539454in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.539454in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.538642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.539454in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.539454in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.540265in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.540265in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.539454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.540265in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.540265in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.541076in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.541076in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.540265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.541076in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.541076in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.541888in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.541888in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.541076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.541888in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.541888in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.542699in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.542699in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.541888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.542699in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.542699in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.543511in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.543511in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.542699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.543511in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.543511in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.544322in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.544322in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.543511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.544322in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.544322in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.545133in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.545133in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.544322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.545133in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.545133in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.545945in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.545945in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.545133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.545945in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.545945in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.546756in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.546756in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.545945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.546756in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.546756in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.547568in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.547568in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.546756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.547568in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.547568in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.548379in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.548379in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.547568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.548379in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.548379in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.549190in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.549190in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.548379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.549190in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.549190in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.550002in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.550002in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.549190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.550002in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.550002in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.550813in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.550813in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.550002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.550813in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.550813in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.551624in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.551624in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.550813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.551624in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.551624in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.552436in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.552436in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.551624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.552436in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.552436in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.553247in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.553247in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.552436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.553247in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.553247in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.554059in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.554059in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.553247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.554059in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.554059in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.554870in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.554870in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.554059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.554870in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.554870in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.555681in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.555681in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.554870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.555681in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.555681in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.556493in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.556493in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.555681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.556493in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.556493in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.557304in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.557304in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.556493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.557304in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.557304in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.558115in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.558115in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.557304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.558115in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.558115in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.558927in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.558927in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.558115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.558927in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.558927in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.559738in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.559738in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.558927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.559738in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.559738in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.560550in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.560550in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.559738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.560550in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.560550in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.561361in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.561361in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.560550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.561361in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.561361in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.562172in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.562172in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.561361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.562172in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.562172in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.562984in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.562984in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.562172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.562984in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.562984in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.563795in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.563795in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.562984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.563795in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.563795in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.564606in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.564606in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.563795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.564606in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.564606in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.565418in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.565418in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.564606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.565418in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.565418in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.566229in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.566229in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.565418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.566229in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.566229in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.567041in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.567041in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.566229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.567041in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.567041in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.567852in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.567852in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.567041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.567852in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.567852in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.568663in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.568663in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.567852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.568663in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.568663in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.569475in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.569475in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.568663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.569475in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.569475in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.570286in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.570286in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.569475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.570286in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.570286in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.571098in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.571098in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.570286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.571098in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.571098in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.571909in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.571909in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.571098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.571909in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.571909in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.572720in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.572720in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.571909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.572720in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.572720in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.573532in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.573532in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.572720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.573532in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.573532in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.574343in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.574343in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.573532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.574343in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.574343in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.575154in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.575154in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.574343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.575154in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.575154in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.575966in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.575966in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.575154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.575966in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.575966in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.576777in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.576777in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.575966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.576777in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.576777in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.577589in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.577589in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.576777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.577589in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.577589in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.578400in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.578400in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.577589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.578400in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.578400in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.579211in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.579211in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.578400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.579211in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.579211in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.580023in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.580023in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.579211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.580023in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.580023in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.580834in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.580834in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.580023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.580834in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.580834in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.581645in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.581645in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.580834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.581645in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.581645in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.582457in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.582457in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.581645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.582457in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.582457in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.583268in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.583268in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.582457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.583268in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.583268in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.584080in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.584080in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.583268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.584080in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.584080in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.584891in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.584891in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.584080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.584891in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.584891in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.585702in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.585702in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.584891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.585702in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.585702in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.586514in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.586514in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.585702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.586514in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.586514in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.587325in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.587325in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.586514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.587325in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.587325in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.588137in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.588137in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.587325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.588137in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.588137in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.588948in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.588948in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.588137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.588948in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.588948in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.589759in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.589759in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.588948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.589759in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.589759in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.590571in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.590571in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.589759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.590571in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.590571in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.591382in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.591382in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.590571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.591382in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.591382in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.592193in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.592193in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.591382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.592193in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.592193in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.593005in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.593005in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.592193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.593005in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.593005in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.593816in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.593816in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.593005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.593816in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.593816in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.594628in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.594628in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.593816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.594628in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.594628in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.595439in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.595439in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.594628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.595439in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.595439in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.596250in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.596250in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.595439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.596250in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.596250in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.597062in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.597062in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.596250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.597062in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.597062in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.597873in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.597873in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.597062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.597873in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.597873in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.598684in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.598684in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.597873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.598684in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.598684in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.599496in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.599496in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.598684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.599496in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.599496in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.600307in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.600307in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.599496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.600307in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.600307in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.601119in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.601119in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.600307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.601119in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.601119in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.601930in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.601930in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.601119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.601930in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.601930in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.602741in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.602741in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.601930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.602741in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.602741in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.603553in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.603553in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.602741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.603553in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.603553in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.604364in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.604364in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.603553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.604364in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.604364in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.605176in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.605176in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.604364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.605176in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.605176in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.605987in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.605987in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.605176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.605987in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.605987in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.606798in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.606798in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.605987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.606798in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.606798in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.607610in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.607610in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.606798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.607610in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.607610in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.608421in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.608421in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.607610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.608421in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.608421in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.609232in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.609232in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.608421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.609232in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.609232in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.610044in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.610044in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.609232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.610044in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.610044in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.610855in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.610855in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.610044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.610855in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.610855in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.611667in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.611667in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.610855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.611667in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.611667in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.612478in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.612478in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.611667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.612478in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.612478in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.613289in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.613289in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.612478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.613289in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.613289in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.614101in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.614101in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.613289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.614101in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.614101in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.614912in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.614912in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.614101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.614912in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.614912in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.615723in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.615723in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.614912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.615723in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.615723in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.616535in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.616535in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.615723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.616535in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.616535in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.617346in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.617346in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.616535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.617346in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.617346in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.618158in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.618158in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.617346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.618158in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.618158in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.618969in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.618969in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.618158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.618969in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.618969in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.619780in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.619780in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.618969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.619780in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.619780in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.620592in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.620592in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.619780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.620592in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.620592in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.621403in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.621403in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.620592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.621403in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.621403in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.622215in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.622215in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.621403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.622215in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.622215in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.623026in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.623026in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.622215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.623026in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.623026in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.623837in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.623837in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.623026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.623837in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.623837in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.624649in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.624649in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.623837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.624649in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.624649in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.625460in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.625460in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.624649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.625460in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.625460in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.626271in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.626271in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.625460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.626271in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.626271in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.627083in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.627083in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.626271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.627083in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.627083in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.627894in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.627894in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.627083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.627894in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.627894in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.628706in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.628706in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.627894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.628706in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.628706in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.629517in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.629517in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.628706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.629517in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.629517in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.630328in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.630328in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.629517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.630328in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.630328in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.631140in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.631140in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.630328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.631140in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.631140in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.631951in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.631951in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.631140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.631951in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.631951in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.632762in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.632762in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.631951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.632762in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.632762in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.633574in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.633574in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.632762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.633574in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.633574in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.634385in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.634385in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.633574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.634385in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.634385in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.635197in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.635197in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.634385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.635197in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.635197in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.636008in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.636008in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.635197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.636008in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.636008in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.636819in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.636819in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.636008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.636819in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.636819in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.637631in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.637631in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.636819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.637631in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.637631in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.638442in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.638442in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.637631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.638442in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.638442in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.639253in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.639253in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.638442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.639253in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.639253in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.640065in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.640065in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.639253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.640065in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.640065in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.640876in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.640876in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.640065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.640876in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.640876in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.641688in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.641688in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.640876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.641688in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.641688in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.642499in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.642499in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.641688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.642499in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.642499in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.643310in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.643310in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.642499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.643310in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.643310in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.644122in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.644122in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.643310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.644122in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.644122in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.644933in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.644933in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.644122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.644933in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.644933in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.645745in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.645745in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.644933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.645745in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.645745in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.646556in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.646556in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.645745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.646556in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.646556in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.647367in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.647367in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.646556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.647367in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.647367in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.648179in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.648179in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.647367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.648179in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.648179in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.648990in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.648990in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.648179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.648990in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.648990in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.649801in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.649801in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.648990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.649801in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.649801in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.650613in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.650613in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.649801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.650613in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.650613in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.651424in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.651424in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.650613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.651424in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.651424in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.652236in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.652236in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.651424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.652236in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.652236in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.653047in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.653047in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.652236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.653047in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.653047in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.653858in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.653858in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.653047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.653858in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.653858in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.654670in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.654670in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.653858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.654670in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.654670in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.655481in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.655481in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.654670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.655481in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.655481in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.656292in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.656292in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.655481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.656292in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.656292in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.657104in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.657104in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.656292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.657104in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.657104in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.657915in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.657915in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.657104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.657915in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.657915in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.658727in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.658727in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.657915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.658727in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.658727in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.659538in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.659538in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.658727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.659538in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.659538in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.660349in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.660349in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.659538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.660349in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.660349in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.661161in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.661161in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.660349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.661161in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.661161in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.661972in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.661972in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.661161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.661972in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.661972in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.662784in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.662784in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.661972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.662784in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.662784in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.663595in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.663595in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.662784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.663595in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.663595in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.664406in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.664406in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.663595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.664406in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.664406in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.665218in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.665218in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.664406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.665218in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.665218in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.666029in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.666029in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.665218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.666029in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.666029in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.666840in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.666840in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.666029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.666840in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.666840in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.667652in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.667652in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.666840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.667652in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.667652in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.668463in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.668463in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.667652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.668463in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.668463in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.669275in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.669275in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.668463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.669275in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.669275in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.670086in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.670086in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.669275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.670086in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.670086in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.670897in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.670897in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.670086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.670897in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.670897in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.671709in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.671709in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.670897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.671709in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.671709in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.672520in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.672520in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.671709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.672520in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.672520in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.673331in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.673331in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.672520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.673331in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.673331in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.674143in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.674143in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.673331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.674143in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.674143in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.674954in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.674954in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.674143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.674954in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.674954in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.675766in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.675766in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.674954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.675766in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.675766in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.676577in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.676577in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.675766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.676577in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.676577in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.677388in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.677388in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.676577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.677388in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.677388in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.678200in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.678200in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.677388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.678200in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.678200in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.679011in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.679011in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.678200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.679011in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.679011in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.679823in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.679823in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.679011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.679823in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.679823in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.680634in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.680634in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.679823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.680634in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.680634in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.681445in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.681445in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.680634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.681445in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.681445in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.682257in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.682257in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.681445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.682257in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.682257in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.683068in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.683068in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.682257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.683068in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.683068in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.683879in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.683879in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.683068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.683879in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.683879in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.684691in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.684691in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.683879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.684691in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.684691in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.685502in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.685502in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.684691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.685502in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.685502in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.686314in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.686314in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.685502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.686314in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.686314in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.687125in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.687125in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.686314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.687125in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.687125in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.687936in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.687936in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.687125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.687936in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.687936in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.688748in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.688748in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.687936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.688748in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.688748in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.689559in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.689559in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.688748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.689559in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.689559in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.690370in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.690370in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.689559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.690370in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.690370in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.691182in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.691182in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.690370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.691182in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.691182in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.691993in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.691993in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.691182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.691993in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.691993in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.692805in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.692805in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.691993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.692805in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.692805in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.693616in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.693616in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.692805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.693616in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.693616in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.694427in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.694427in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.693616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.694427in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.694427in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.695239in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.695239in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.694427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.695239in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.695239in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.696050in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.696050in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.695239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.696050in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.696050in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.696861in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.696861in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.696050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.696861in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.696861in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.697673in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.697673in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.696861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.697673in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.697673in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.698484in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.698484in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.697673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.698484in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.698484in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.699296in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.699296in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.698484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.699296in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.699296in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.700107in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.700107in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.699296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.700107in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.700107in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.700918in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.700918in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.700107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.700918in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.700918in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.701730in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.701730in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.700918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.701730in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.701730in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.702541in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.702541in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.701730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.702541in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.702541in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.703353in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.703353in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.702541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.703353in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.703353in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.704164in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.704164in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.703353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.704164in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.704164in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.704975in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.704975in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.704164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.704975in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.704975in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.705787in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.705787in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.704975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.705787in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.705787in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.706598in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.706598in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.705787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.706598in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.706598in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.707409in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.707409in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.706598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.707409in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.707409in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.708221in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.708221in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.707409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.708221in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.708221in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.709032in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.709032in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.708221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.709032in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.709032in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.709844in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.709844in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.709032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.709844in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.709844in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.710655in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.710655in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.709844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.710655in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.710655in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.711466in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.711466in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.710655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.711466in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.711466in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.712278in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.712278in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.711466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.712278in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.712278in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.713089in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.713089in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.712278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.713089in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.713089in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.713900in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.713900in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.713089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.713900in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.713900in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.714712in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.714712in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.713900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.714712in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.714712in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.715523in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.715523in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.714712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.715523in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.715523in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.716335in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.716335in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.715523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.716335in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.716335in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.717146in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.717146in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.716335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.717146in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.717146in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.717957in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.717957in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.717146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.717957in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.717957in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.718769in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.718769in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.717957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.718769in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.718769in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.719580in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.719580in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.718769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.719580in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.719580in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.720392in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.720392in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.719580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.720392in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.720392in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.721203in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.721203in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.720392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.721203in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.721203in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.722014in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.722014in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.721203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.722014in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.722014in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.722826in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.722826in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.722014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.722826in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.722826in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.723637in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.723637in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.722826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.723637in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.723637in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.724448in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.724448in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.723637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.724448in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.724448in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.725260in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.725260in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.724448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.725260in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.725260in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.726071in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.726071in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.725260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.726071in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.726071in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.726883in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.726883in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.726071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.726883in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.726883in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.727694in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.727694in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.726883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.727694in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.727694in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.728505in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.728505in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.727694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.728505in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.728505in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.729317in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.729317in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.728505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.729317in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.729317in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.730128in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.730128in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.729317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.730128in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.730128in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.730939in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.730939in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.730128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.730939in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.730939in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.731751in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.731751in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.730939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.731751in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.731751in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.732562in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.732562in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.731751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.732562in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.732562in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.733374in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.733374in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.732562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.733374in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.733374in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.734185in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.734185in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.733374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.734185in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.734185in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.734996in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.734996in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.734185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.734996in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.734996in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.735808in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.735808in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.734996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.735808in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.735808in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.736619in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.736619in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.735808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.736619in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.736619in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.737431in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.737431in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.736619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.737431in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.737431in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.738242in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.738242in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.737431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.738242in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.738242in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.739053in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.739053in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.738242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.739053in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.739053in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.739865in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.739865in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.739053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.739865in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.739865in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.740676in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.740676in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.739865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.740676in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.740676in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.741487in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.741487in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.740676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.741487in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.741487in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.742299in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.742299in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.741487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.742299in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.742299in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.743110in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.743110in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.742299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.743110in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.743110in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.743922in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.743922in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.743110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.743922in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.743922in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.744733in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.744733in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.743922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.744733in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.744733in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.745544in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.745544in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.744733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.745544in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.745544in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.746356in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.746356in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.745544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.746356in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.746356in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.747167in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.747167in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.746356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.747167in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.747167in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.747978in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.747978in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.747167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.747978in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.747978in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.748790in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.748790in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.747978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.748790in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.748790in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.749601in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.749601in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.748790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.749601in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.749601in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.750413in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.750413in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.749601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.750413in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.750413in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.751224in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.751224in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.750413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.751224in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.751224in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.752035in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.752035in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.751224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.752035in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.752035in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.752847in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.752847in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.752035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.752847in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.752847in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.753658in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.753658in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.752847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.753658in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.753658in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.754470in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.754470in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.753658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.754470in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.754470in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.755281in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.755281in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.754470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.755281in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.755281in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.756092in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.756092in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.755281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.756092in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.756092in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.756904in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.756904in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.756092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.756904in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.756904in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.757715in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.757715in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.756904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.757715in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.757715in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.758526in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.758526in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.757715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.758526in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.758526in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.759338in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.759338in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.758526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.759338in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.759338in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.760149in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.760149in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.759338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.760149in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.760149in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.760961in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.760961in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.760149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.760961in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.760961in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.761772in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.761772in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.760961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.761772in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.761772in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.762583in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.762583in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.761772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.762583in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.762583in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.763395in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.763395in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.762583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.763395in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.763395in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.764206in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.764206in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.763395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.764206in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.764206in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.765017in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.765017in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.764206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.765017in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.765017in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.765829in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.765829in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.765017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.765829in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.765829in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.766640in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.766640in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.765829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.766640in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.766640in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.767452in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.767452in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.766640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.767452in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.767452in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.768263in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.768263in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.767452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.768263in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.768263in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.769074in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.769074in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.768263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.769074in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.769074in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.769886in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.769886in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.769074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.769886in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.769886in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.770697in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.770697in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.769886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.770697in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.770697in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.771508in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.771508in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.770697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.771508in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.771508in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.772320in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.772320in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.771508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.772320in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.772320in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.773131in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.773131in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.772320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.773131in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.773131in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.773943in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.773943in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.773131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.773943in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.773943in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.774754in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.774754in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.773943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.774754in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.774754in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.775565in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.775565in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.774754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.775565in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.775565in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.776377in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.776377in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.775565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.776377in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.776377in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.777188in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.777188in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.776377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.777188in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.777188in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.778000in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.778000in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.777188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.778000in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.778000in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.778811in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.778811in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.778000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.778811in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.778811in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.779622in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.779622in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.778811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.779622in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.779622in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.780434in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.780434in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.779622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.780434in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.780434in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.781245in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.781245in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.780434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.781245in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.781245in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.782056in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.782056in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.781245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.782056in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.782056in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.782868in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.782868in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.782056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.782868in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.782868in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.783679in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.783679in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.782868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.783679in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.783679in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.784491in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.784491in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.783679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.784491in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.784491in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.785302in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.785302in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.784491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.785302in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.785302in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.786113in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.786113in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.785302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.786113in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.786113in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.786925in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.786925in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.786113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.786925in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.786925in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.787736in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.787736in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.786925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.787736in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.787736in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.788547in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.788547in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.787736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.788547in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.788547in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.789359in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.789359in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.788547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.789359in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.789359in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.790170in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.790170in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.789359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.790170in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.790170in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.790982in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.790982in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.790170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.790982in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.790982in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.791793in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.791793in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.790982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.791793in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.791793in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.792604in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.792604in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.791793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.792604in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.792604in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.793416in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.793416in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.792604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.793416in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.793416in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.794227in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.794227in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.793416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.794227in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.794227in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.795039in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.795039in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.794227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.795039in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.795039in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.795850in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.795850in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.795039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.795850in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.795850in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.796661in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.796661in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.795850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.796661in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.796661in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.797473in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.797473in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.796661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.797473in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.797473in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.798284in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.798284in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.797473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.798284in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.798284in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.799095in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.799095in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.798284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.799095in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.799095in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.799907in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.799907in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.799095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.799907in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.799907in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.800718in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.800718in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.799907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.800718in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.800718in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.801530in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.801530in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.800718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.801530in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.801530in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.802341in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.802341in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.801530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.802341in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.802341in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.803152in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.803152in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.802341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.803152in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.803152in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.803964in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.803964in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.803152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.803964in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.803964in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.804775in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.804775in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.803964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.804775in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.804775in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.805586in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.805586in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.804775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.805586in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.805586in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.806398in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.806398in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.805586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.806398in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.806398in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.807209in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.807209in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.806398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.807209in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.807209in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.808021in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.808021in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.807209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.808021in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.808021in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.808832in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.808832in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.808021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.808832in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.808832in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.809643in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.809643in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.808832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.809643in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.809643in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.810455in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.810455in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.809643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.810455in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.810455in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.811266in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.811266in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.810455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.811266in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.811266in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.812078in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.812078in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.811266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.812078in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.812078in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.812889in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.812889in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.812078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.812889in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.812889in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.813700in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.813700in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.812889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.813700in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.813700in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.814512in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.814512in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.813700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.814512in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.814512in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.815323in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.815323in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.814512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.815323in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.815323in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.816134in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.816134in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.815323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.816134in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.816134in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.816946in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.816946in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.816134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.816946in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.816946in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.817757in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.817757in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.816946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.817757in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.817757in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.818569in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.818569in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.817757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.818569in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.818569in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.819380in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.819380in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.818569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.819380in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.819380in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.820191in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.820191in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.819380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.820191in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.820191in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.821003in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.821003in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.820191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.821003in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.821003in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.821814in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.821814in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.821003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.821814in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.821814in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.822625in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.822625in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.821814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.822625in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.822625in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.823437in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.823437in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.822625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.823437in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.823437in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.824248in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.824248in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.823437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.824248in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.824248in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.825060in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.825060in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.824248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.825060in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.825060in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.825871in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.825871in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.825060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.825871in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.825871in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.826682in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.826682in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.825871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.826682in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.826682in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.827494in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.827494in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.826682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.827494in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.827494in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.828305in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.828305in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.827494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.828305in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.828305in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.829117in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.829117in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.828305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.829117in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.829117in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.829928in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.829928in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.829117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.829928in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.829928in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.829928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.831551in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.831551in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.830739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.831551in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.831551in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.832362in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.832362in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.831551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.832362in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.832362in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.833173in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.833173in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.832362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.833173in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.833173in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.833985in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.833985in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.833173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.833985in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.833985in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.834796in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.834796in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.833985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.834796in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.834796in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.835608in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.835608in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.834796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.835608in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.835608in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.836419in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.836419in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.835608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.836419in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.836419in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.837230in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.837230in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.836419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.837230in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.837230in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.838042in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.838042in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.837230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.838042in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.838042in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.838853in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.838853in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.838042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.838853in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.838853in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.839664in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.839664in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.838853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.839664in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.839664in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.840476in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.840476in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.839664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.840476in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.840476in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.841287in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.841287in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.840476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.841287in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.841287in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.842099in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.842099in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.841287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.842099in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.842099in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.842910in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.842910in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.842099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.842910in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.842910in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.843721in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.843721in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.842910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.843721in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.843721in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.844533in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.844533in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.843721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.844533in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.844533in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.845344in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.845344in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.844533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.845344in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.845344in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.846155in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.846155in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.845344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.846155in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.846155in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.846967in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.846967in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.846155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.846967in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.846967in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.847778in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.847778in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.846967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.847778in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.847778in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.848590in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.848590in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.847778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.848590in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.848590in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.849401in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.849401in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.848590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.849401in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.849401in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.850212in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.850212in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.849401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.850212in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.850212in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.851024in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.851024in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.850212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.851024in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.851024in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.851835in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.851835in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.851024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.851835in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.851835in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.852647in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.852647in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.851835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.852647in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.852647in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.853458in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.853458in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.852647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.853458in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.853458in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.854269in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.854269in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.853458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.854269in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.854269in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.855081in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.855081in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.854269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.855081in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.855081in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.855892in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.855892in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.855081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.855892in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.855892in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.856703in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.856703in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.855892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.856703in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.856703in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.857515in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.857515in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.856703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.857515in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.857515in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.858326in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.858326in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.857515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.858326in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.858326in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.859138in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.859138in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.858326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.859138in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.859138in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.859949in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.859949in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.859138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.859949in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.859949in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.860760in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.860760in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.859949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.860760in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.860760in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.861572in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.861572in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.860760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.861572in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.861572in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.862383in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.862383in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.861572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.862383in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.862383in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.863194in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.863194in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.862383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.863194in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.863194in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.864006in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.864006in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.863194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.864006in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.864006in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.864817in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.864817in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.864006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.864817in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.864817in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.865629in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.865629in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.864817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.865629in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.865629in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.866440in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.866440in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.865629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.866440in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.866440in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.867251in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.867251in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.866440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.867251in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.867251in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.868063in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.868063in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.867251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.868063in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.868063in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.868874in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.868874in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.868063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.868874in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.868874in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.869686in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.869686in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.868874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.869686in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.869686in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.870497in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.870497in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.869686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.870497in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.870497in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.871308in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.871308in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.870497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.871308in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.871308in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.872120in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.872120in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.871308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.872120in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.872120in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.872120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.873742in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.873742in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.872931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.873742in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.873742in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.874554in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.874554in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.873742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.874554in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.874554in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.875365in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.875365in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.874554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.875365in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.875365in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.876177in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.876177in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.875365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.876177in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.876177in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.876988in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.876988in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.876177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.876988in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.876988in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.877799in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.877799in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.876988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.877799in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.877799in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.878611in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.878611in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.877799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.878611in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.878611in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.879422in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.879422in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.878611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.879422in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.879422in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.880233in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.880233in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.879422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.880233in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.880233in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.881045in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.881045in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.880233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.881045in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.881045in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.881856in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.881856in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.881045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.881856in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.881856in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.882668in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.882668in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.881856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.882668in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.882668in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.883479in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.883479in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.882668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.883479in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.883479in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.884290in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.884290in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.883479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.884290in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.884290in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.885102in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.885102in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.884290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.885102in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.885102in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.885913in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.885913in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.885102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.885913in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.885913in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.886725in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.886725in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.885913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.886725in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.886725in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.887536in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.887536in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.886725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.887536in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.887536in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.888347in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.888347in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.887536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.888347in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.888347in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.889159in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.889159in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.888347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.889159in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.889159in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.889970in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.889970in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.889159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.889970in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.889970in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.890781in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.890781in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.889970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.890781in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.890781in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.891593in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.891593in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.890781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.891593in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.891593in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.892404in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.892404in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.891593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.892404in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.892404in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.892404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.894027in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.894027in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.893216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.894027in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.894027in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.894838in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.894838in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.894027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.894838in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.894838in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.895650in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.895650in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.894838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.895650in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.895650in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.896461in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.896461in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.895650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.896461in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.896461in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.897272in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.897272in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.896461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.897272in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.897272in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.898084in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.898084in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.897272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.898084in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.898084in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.898895in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.898895in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.898084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.898895in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.898895in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.899707in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.899707in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.898895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.899707in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.899707in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.900518in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.900518in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.899707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.900518in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.900518in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.901329in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.901329in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.900518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.901329in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.901329in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.902141in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.902141in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.901329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.902141in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.902141in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.902952in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.902952in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.902141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.902952in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.902952in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.903764in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.903764in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.902952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.903764in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.903764in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.904575in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.904575in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.903764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.904575in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.904575in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.905386in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.905386in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.904575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.905386in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.905386in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.906198in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.906198in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.905386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.906198in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.906198in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.907009in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.907009in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.906198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.907009in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.907009in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.907820in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.907820in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.907009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.907820in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.907820in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.908632in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.908632in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.907820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.908632in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.908632in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.909443in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.909443in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.908632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.909443in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.909443in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.910255in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.910255in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.909443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.910255in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.910255in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.911066in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.911066in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.910255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.911066in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.911066in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.911877in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.911877in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.911066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.911877in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.911877in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.912689in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.912689in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.911877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.912689in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.912689in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.913500in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.913500in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.912689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.913500in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.913500in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.914311in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.914311in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.913500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.914311in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.914311in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.915123in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.915123in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.914311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.915123in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.915123in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.915934in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.915934in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.915123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.915934in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.915934in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.916746in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.916746in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.915934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.916746in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.916746in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.917557in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.917557in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.916746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.917557in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.917557in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.918368in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.918368in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.917557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.918368in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.918368in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.919180in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.919180in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.918368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.919180in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.919180in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.919991in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.919991in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.919180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.919991in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.919991in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.920802in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.920802in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.919991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.920802in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.920802in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.921614in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.921614in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.920802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.921614in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.921614in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.922425in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.922425in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.921614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.922425in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.922425in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.923237in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.923237in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.922425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.923237in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.923237in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.924048in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.924048in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.923237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.924048in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.924048in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.924859in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.924859in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.924048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.924859in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.924859in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.925671in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.925671in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.924859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.925671in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.925671in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.926482in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.926482in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.925671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.926482in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.926482in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.927294in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.927294in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.926482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.927294in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.927294in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.928105in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.928105in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.927294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.928105in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.928105in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.928916in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.928916in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.928105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.928916in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.928916in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.929728in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.929728in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.928916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.929728in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.929728in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.930539in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.930539in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.929728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.930539in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.930539in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.931350in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.931350in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.930539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.931350in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.931350in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.932162in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.932162in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.931350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.932162in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.932162in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.932973in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.932973in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.932162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.932973in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.932973in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.933785in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.933785in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.932973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.933785in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.933785in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.934596in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.934596in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.933785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.934596in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.934596in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.935407in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.935407in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.934596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.935407in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.935407in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.936219in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.936219in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.935407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.936219in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.936219in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.937030in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.937030in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.936219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.937030in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.937030in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.937841in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.937841in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.937030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.937841in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.937841in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.938653in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.938653in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.937841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.938653in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.938653in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.939464in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.939464in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.938653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.939464in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.939464in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.940276in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.940276in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.939464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.940276in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.940276in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.941087in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.941087in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.940276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.941087in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.941087in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.941898in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.941898in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.941087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.941898in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.941898in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.942710in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.942710in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.941898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.942710in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.942710in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.943521in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.943521in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.942710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.943521in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.943521in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.944333in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.944333in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.943521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.944333in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.944333in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.945144in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.945144in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.944333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.945144in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.945144in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.945955in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.945955in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.945144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.945955in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.945955in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.946767in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.946767in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.945955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.946767in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.946767in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.947578in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.947578in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.946767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.947578in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.947578in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.948389in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.948389in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.947578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.948389in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.948389in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.949201in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.949201in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.948389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.949201in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.949201in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.950012in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.950012in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.949201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.950012in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.950012in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.950824in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.950824in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.950012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.950824in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.950824in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.951635in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.951635in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.950824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.951635in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.951635in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.952446in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.952446in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.951635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.952446in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.952446in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.953258in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.953258in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.952446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.953258in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.953258in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.954069in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.954069in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.953258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.954069in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.954069in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.954880in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.954880in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.954069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.954880in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.954880in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.955692in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.955692in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.954880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.955692in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.955692in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.956503in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.956503in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.955692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.956503in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.956503in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.957315in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.957315in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.956503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.957315in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.957315in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.958126in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.958126in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.957315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.958126in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.958126in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.958937in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.958937in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.958126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.958937in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.958937in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.959749in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.959749in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.958937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.959749in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.959749in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.960560in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.960560in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.959749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.960560in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.960560in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.961372in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.961372in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.960560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.961372in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.961372in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.962183in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.962183in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.961372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.962183in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.962183in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.962994in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.962994in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.962183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.962994in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.962994in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.963806in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.963806in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.962994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.963806in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.963806in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.964617in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.964617in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.963806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.964617in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.964617in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.965428in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.965428in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.964617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.965428in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.965428in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.966240in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.966240in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.965428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.966240in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.966240in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.967051in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.967051in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.966240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.967051in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.967051in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.967863in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.967863in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.967051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.967863in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.967863in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.968674in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.968674in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.967863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.968674in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.968674in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.969485in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.969485in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.968674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.969485in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.969485in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.970297in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.970297in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.969485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.970297in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.970297in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.971108in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.971108in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.970297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.971108in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.971108in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.971919in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.971919in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.971108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.971919in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.971919in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.972731in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.972731in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.971919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.972731in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.972731in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.973542in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.973542in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.972731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.973542in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.973542in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.974354in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.974354in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.973542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.974354in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.974354in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.975165in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.975165in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.974354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.975165in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.975165in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.975976in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.975976in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.975165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.975976in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.975976in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.976788in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.976788in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.975976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.976788in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.976788in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.977599in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.977599in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.976788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.977599in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.977599in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.978410in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.978410in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.977599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.978410in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.978410in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.979222in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.979222in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.978410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.979222in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.979222in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.980033in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.980033in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.979222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.980033in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.980033in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.980845in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.980845in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.980033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.980845in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.980845in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.981656in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.981656in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.980845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.981656in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.981656in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.982467in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.982467in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.981656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.982467in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.982467in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.983279in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.983279in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.982467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.983279in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.983279in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.984090in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.984090in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.983279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.984090in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.984090in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.984902in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.984902in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.984090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.984902in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.984902in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.985713in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.985713in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.984902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.985713in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.985713in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.986524in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.986524in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.985713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.986524in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.986524in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.987336in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.987336in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.986524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.987336in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.987336in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.988147in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.988147in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.987336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.988147in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.988147in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.988958in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.988958in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.988147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.988958in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.988958in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.989770in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.989770in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.988958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.989770in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.989770in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.990581in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.990581in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.989770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.990581in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.990581in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.991393in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.991393in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.990581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.991393in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.991393in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.992204in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.992204in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.991393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.992204in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.992204in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.993015in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.993015in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.992204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.993015in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.993015in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.993827in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.993827in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.993015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.993827in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.993827in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.994638in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.994638in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.993827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.994638in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.994638in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.995449in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.995449in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.994638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.995449in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.995449in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.996261in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.996261in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.995449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.996261in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.996261in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.997072in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.997072in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.996261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.997072in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.997072in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.997884in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.997884in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.997072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.997884in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.997884in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.998695in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.998695in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.997884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.998695in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.998695in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.999506in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.999506in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.998695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{0.999506in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.999506in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.000318in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.000318in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.999506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.000318in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.000318in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.001129in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.001129in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.000318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.001129in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.001129in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.001941in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.001941in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.001129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.001941in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.001941in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.002752in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.002752in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.001941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.002752in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.002752in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.003563in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.003563in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.002752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.003563in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.003563in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.004375in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.004375in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.003563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.004375in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.004375in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.005186in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.005186in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.004375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.005186in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.005186in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.005997in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.005997in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.005186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.005997in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.005997in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.006809in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.006809in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.005997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.006809in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.006809in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.007620in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.007620in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.006809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.007620in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.007620in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.008432in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.008432in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.007620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.008432in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.008432in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.009243in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.009243in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.008432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.009243in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.009243in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.010054in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.010054in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.009243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.010054in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.010054in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.010866in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.010866in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.010054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.010866in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.010866in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.011677in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.011677in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.010866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.011677in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.011677in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.012488in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.012488in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.011677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.012488in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.012488in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.013300in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.013300in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.012488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.013300in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.013300in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.014111in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.014111in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.013300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.014111in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.014111in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.014923in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.014923in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.014111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.014923in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.014923in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.015734in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.015734in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.014923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.015734in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.015734in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.016545in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.016545in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.015734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.016545in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.016545in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.017357in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.017357in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.016545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.017357in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.017357in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.018168in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.018168in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.017357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.018168in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.018168in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.018980in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.018980in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.018168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.018980in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.018980in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.019791in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.019791in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.018980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.019791in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.019791in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.020602in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.020602in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.019791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.020602in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.020602in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.021414in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.021414in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.020602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.021414in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.021414in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.022225in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.022225in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.021414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.022225in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.022225in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.023036in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.023036in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.022225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.023036in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.023036in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.023848in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.023848in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.023036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.023848in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.023848in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.024659in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.024659in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.023848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.024659in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.024659in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.025471in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.025471in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.024659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.025471in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.025471in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.026282in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.026282in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.025471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.026282in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.026282in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.027093in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.027093in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.026282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.027093in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.027093in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.027905in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.027905in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.027093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.027905in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.027905in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.028716in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.028716in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.027905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.028716in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.028716in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.029527in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.029527in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.028716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.029527in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.029527in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.030339in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.030339in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.029527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.030339in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.030339in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.031150in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.031150in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.030339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.031150in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.031150in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.031962in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.031962in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.031150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.031962in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.031962in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.032773in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.032773in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.031962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.032773in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.032773in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.033584in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.033584in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.032773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.033584in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.033584in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.034396in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.034396in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.033584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.034396in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.034396in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.035207in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.035207in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.034396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.035207in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.035207in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.036019in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.036019in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.035207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.036019in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.036019in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.036830in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.036830in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.036019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.036830in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.036830in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.037641in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.037641in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.036830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.037641in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.037641in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.038453in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.038453in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.037641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.038453in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.038453in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.039264in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.039264in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.038453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.039264in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.039264in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.040075in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.040075in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.039264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.040075in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.040075in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.040887in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.040887in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.040075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.040887in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.040887in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.041698in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.041698in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.040887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.041698in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.041698in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.042510in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.042510in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.041698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.042510in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.042510in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.043321in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.043321in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.042510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.043321in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.043321in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.044132in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.044132in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.043321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.044132in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.044132in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.044944in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.044944in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.044132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.044944in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.044944in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.045755in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.045755in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.044944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.045755in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.045755in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.046566in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.046566in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.045755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.046566in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.046566in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.047378in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.047378in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.046566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.047378in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.047378in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.048189in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.048189in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.047378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.048189in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.048189in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.049001in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.049001in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.048189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.049001in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.049001in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.049812in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.049812in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.049001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.049812in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.049812in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.050623in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.050623in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.049812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.050623in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.050623in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.051435in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.051435in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.050623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.051435in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.051435in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.052246in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.052246in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.051435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.052246in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.052246in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.053057in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.053057in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.052246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.053057in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.053057in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.053869in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.053869in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.053057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.053869in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.053869in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.054680in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.054680in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.053869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.054680in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.054680in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.055492in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.055492in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.054680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.055492in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.055492in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.056303in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.056303in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.055492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.056303in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.056303in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.057114in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.057114in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.056303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.057114in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.057114in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.057926in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.057926in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.057114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.057926in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.057926in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.058737in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.058737in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.057926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.058737in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.058737in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.059549in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.059549in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.058737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.059549in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.059549in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.060360in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.060360in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.059549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.060360in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.060360in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.061171in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.061171in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.060360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.061171in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.061171in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.061983in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.061983in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.061171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.061983in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.061983in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.062794in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.062794in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.061983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.062794in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.062794in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.063605in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.063605in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.062794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.063605in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.063605in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.064417in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.064417in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.063605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.064417in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.064417in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.065228in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.065228in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.064417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.065228in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.065228in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.066040in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.066040in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.065228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.066040in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.066040in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.066851in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.066851in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.066040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.066851in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.066851in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.067662in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.067662in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.066851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.067662in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.067662in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.068474in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.068474in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.067662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.068474in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.068474in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.069285in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.069285in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.068474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.069285in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.069285in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.070096in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.070096in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.069285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.070096in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.070096in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.070908in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.070908in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.070096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.070908in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.070908in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.071719in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.071719in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.070908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.071719in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.071719in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.072531in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.072531in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.071719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.072531in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.072531in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.073342in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.073342in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.072531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.073342in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.073342in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.074153in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.074153in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.073342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.074153in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.074153in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.074965in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.074965in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.074153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.074965in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.074965in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.075776in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.075776in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.074965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.075776in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.075776in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.076588in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.076588in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.075776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.076588in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.076588in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.077399in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.077399in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.076588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.077399in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.077399in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.078210in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.078210in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.077399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.078210in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.078210in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.079022in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.079022in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.078210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.079022in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.079022in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.079833in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.079833in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.079022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.079833in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.079833in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.080644in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.080644in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.079833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.080644in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.080644in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.081456in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.081456in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.080644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.081456in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.081456in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.082267in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.082267in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.081456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.082267in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.082267in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.083079in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.083079in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.082267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.083079in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.083079in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.083890in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.083890in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.083079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.083890in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.083890in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.083890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.085513in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.085513in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.084701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.085513in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.085513in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.086324in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.086324in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.085513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.086324in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.086324in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.087135in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.087135in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.086324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.087135in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.087135in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.087947in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.087947in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.087135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.087947in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.087947in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.088758in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.088758in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.087947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.088758in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.088758in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.089570in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.089570in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.088758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.089570in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.089570in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.090381in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.090381in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.089570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.090381in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.090381in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.091192in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.091192in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.090381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.091192in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.091192in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.092004in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.092004in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.091192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.092004in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.092004in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.092815in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.092815in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.092004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.092815in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.092815in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.093627in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.093627in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.092815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.093627in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.093627in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.094438in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.094438in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.093627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.094438in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.094438in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.095249in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.095249in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.094438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.095249in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.095249in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.096061in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.096061in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.095249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.096061in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.096061in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.096872in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.096872in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.096061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.096872in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.096872in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.097683in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.097683in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.096872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.097683in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.097683in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.098495in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.098495in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.097683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.098495in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.098495in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.099306in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.099306in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.098495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.099306in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.099306in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.100118in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.100118in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.099306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.100118in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.100118in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.100929in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.100929in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.100118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.100929in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.100929in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.101740in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.101740in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.100929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.101740in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.101740in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.102552in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.102552in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.101740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.102552in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.102552in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.103363in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.103363in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.102552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.103363in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.103363in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.104174in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.104174in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.103363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.104174in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.104174in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.104986in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.104986in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.104174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.104986in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.104986in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.105797in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.105797in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.104986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.105797in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.105797in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.106609in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.106609in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.105797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.106609in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.106609in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.107420in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.107420in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.106609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.107420in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.107420in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.108231in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.108231in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.107420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.108231in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.108231in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.109043in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.109043in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.108231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.109043in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.109043in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.109854in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.109854in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.109043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.109854in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.109854in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.110666in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.110666in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.109854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.110666in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.110666in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.111477in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.111477in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.110666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.111477in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.111477in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.112288in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.112288in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.111477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.112288in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.112288in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.113100in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.113100in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.112288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.113100in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.113100in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.113911in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.113911in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.113100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.113911in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.113911in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.114722in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.114722in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.113911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.114722in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.114722in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.115534in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.115534in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.114722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.115534in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.115534in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.116345in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.116345in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.115534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.116345in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.116345in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.117157in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.117157in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.116345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.117157in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.117157in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.117968in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.117968in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.117157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.117968in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.117968in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.118779in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.118779in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.117968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.118779in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.118779in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.119591in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.119591in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.118779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.119591in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.119591in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.120402in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.120402in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.119591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.120402in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.120402in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.121213in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.121213in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.120402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.121213in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.121213in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.122025in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.122025in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.121213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.122025in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.122025in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.122836in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.122836in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.122025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.122836in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.122836in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.123648in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.123648in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.122836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.123648in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.123648in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.124459in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.124459in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.123648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.124459in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.124459in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.125270in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.125270in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.124459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.125270in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.125270in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.126082in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.126082in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.125270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.126082in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.126082in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.126893in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.126893in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.126082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.126893in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.126893in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.127704in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.127704in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.126893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.127704in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.127704in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.128516in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.128516in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.127704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.128516in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.128516in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.129327in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.129327in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.128516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.129327in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.129327in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.130139in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.130139in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.129327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.130139in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.130139in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.130950in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.130950in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.130139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.130950in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.130950in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.131761in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.131761in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.130950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.131761in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.131761in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.132573in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.132573in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.131761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.132573in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.132573in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.133384in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.133384in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.132573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.133384in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.133384in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.134196in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.134196in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.133384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.134196in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.134196in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.135007in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.135007in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.134196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.135007in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.135007in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.135818in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.135818in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.135007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.135818in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.135818in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.136630in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.136630in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.135818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.136630in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.136630in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.137441in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.137441in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.136630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.137441in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.137441in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.138252in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.138252in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.137441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.138252in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.138252in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.139064in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.139064in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.138252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.139064in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.139064in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.139875in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.139875in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.139064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.139875in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.139875in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.140687in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.140687in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.139875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.140687in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.140687in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.141498in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.141498in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.140687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.141498in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.141498in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.142309in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.142309in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.141498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.142309in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.142309in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.143121in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.143121in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.142309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.143121in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.143121in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.143932in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.143932in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.143121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.143932in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.143932in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.144743in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.144743in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.143932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.144743in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.144743in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.145555in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.145555in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.144743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.145555in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.145555in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.146366in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.146366in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.145555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.146366in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.146366in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.147178in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.147178in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.146366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.147178in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.147178in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.147989in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.147989in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.147178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.147989in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.147989in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.148800in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.148800in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.147989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.148800in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.148800in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.149612in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.149612in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.148800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.149612in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.149612in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.150423in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.150423in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.149612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.150423in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.150423in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.151235in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.151235in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.150423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.151235in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.151235in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.152046in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.152046in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.151235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.152046in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.152046in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.152857in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.152857in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.152046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.152857in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.152857in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.153669in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.153669in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.152857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.153669in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.153669in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.154480in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.154480in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.153669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.154480in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.154480in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.155291in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.155291in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.154480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.155291in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.155291in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.156103in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.156103in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.155291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.156103in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.156103in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.156914in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.156914in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.156103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.156914in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.156914in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.157726in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.157726in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.156914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.157726in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.157726in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.158537in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.158537in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.157726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.158537in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.158537in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.159348in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.159348in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.158537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.159348in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.159348in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.160160in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.160160in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.159348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.160160in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.160160in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.160971in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.160971in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.160160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.160971in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.160971in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.161782in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.161782in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.160971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.161782in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.161782in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.162594in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.162594in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.161782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.162594in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.162594in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.163405in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.163405in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.162594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.163405in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.163405in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.164217in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.164217in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.163405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.164217in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.164217in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.165028in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.165028in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.164217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.165028in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.165028in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.165839in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.165839in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.165028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.165839in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.165839in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.166651in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.166651in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.165839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.166651in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.166651in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.167462in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.167462in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.166651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.167462in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.167462in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.168274in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.168274in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.167462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.168274in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.168274in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.169085in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.169085in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.168274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.169085in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.169085in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.169896in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.169896in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.169085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.169896in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.169896in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.170708in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.170708in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.169896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.170708in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.170708in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.171519in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.171519in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.170708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.171519in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.171519in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.172330in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.172330in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.171519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.172330in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.172330in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.173142in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.173142in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.172330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.173142in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.173142in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.173953in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.173953in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.173142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.173953in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.173953in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.174765in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.174765in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.173953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.174765in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.174765in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.175576in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.175576in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.174765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.175576in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.175576in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.176387in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.176387in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.175576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.176387in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.176387in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.177199in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.177199in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.176387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.177199in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.177199in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.178010in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.178010in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.177199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.178010in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.178010in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.178821in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.178821in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.178010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.178821in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.178821in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.179633in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.179633in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.178821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.179633in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.179633in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.180444in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.180444in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.179633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.180444in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.180444in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.181256in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.181256in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.180444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.181256in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.181256in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.182067in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.182067in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.181256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.182067in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.182067in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.182878in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.182878in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.182067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.182878in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.182878in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.183690in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.183690in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.182878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.183690in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.183690in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.184501in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.184501in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.183690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.184501in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.184501in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.185313in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.185313in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.184501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.185313in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.185313in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.186124in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.186124in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.185313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.186124in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.186124in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.186935in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.186935in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.186124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.186935in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.186935in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.187747in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.187747in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.186935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.187747in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.187747in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.188558in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.188558in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.187747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.188558in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.188558in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.189369in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.189369in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.188558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.189369in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.189369in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.190181in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.190181in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.189369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.190181in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.190181in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.190992in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.190992in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.190181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.190992in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.190992in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.191804in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.191804in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.190992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.191804in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.191804in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.192615in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.192615in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.191804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.192615in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.192615in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.193426in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.193426in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.192615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.193426in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.193426in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.194238in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.194238in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.193426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.194238in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.194238in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.195049in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.195049in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.194238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.195049in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.195049in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.195860in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.195860in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.195049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.195860in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.195860in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.196672in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.196672in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.195860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.196672in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.196672in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.197483in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.197483in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.196672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.197483in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.197483in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.198295in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.198295in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.197483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.198295in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.198295in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.199106in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.199106in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.198295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.199106in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.199106in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.199917in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.199917in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.199106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.199917in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.199917in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.200729in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.200729in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.199917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.200729in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.200729in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.201540in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.201540in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.200729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.201540in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.201540in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.202351in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.202351in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.201540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.202351in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.202351in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.203163in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.203163in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.202351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.203163in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.203163in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.203974in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.203974in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.203163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.203974in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.203974in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.204786in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.204786in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.203974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.204786in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.204786in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.205597in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.205597in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.204786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.205597in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.205597in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.206408in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.206408in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.205597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.206408in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.206408in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.207220in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.207220in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.206408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.207220in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.207220in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.208031in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.208031in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.207220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.208031in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.208031in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.208843in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.208843in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.208031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.208843in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.208843in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.209654in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.209654in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.208843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.209654in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.209654in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.210465in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.210465in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.209654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.210465in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.210465in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.211277in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.211277in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.210465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.211277in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.211277in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.212088in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.212088in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.211277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.212088in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.212088in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.212899in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.212899in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.212088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.212899in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.212899in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.213711in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.213711in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.212899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.213711in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.213711in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.214522in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.214522in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.213711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.214522in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.214522in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.215334in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.215334in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.214522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.215334in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.215334in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.216145in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.216145in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.215334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.216145in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.216145in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.216956in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.216956in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.216145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.216956in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.216956in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.217768in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.217768in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.216956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.217768in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.217768in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.218579in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.218579in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.217768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.218579in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.218579in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.219390in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.219390in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.218579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.219390in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.219390in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.220202in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.220202in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.219390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.220202in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.220202in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.221013in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.221013in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.220202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.221013in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.221013in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.221825in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.221825in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.221013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.221825in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.221825in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.222636in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.222636in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.221825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.222636in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.222636in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.223447in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.223447in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.222636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.223447in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.223447in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.224259in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.224259in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.223447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.224259in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.224259in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.225070in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.225070in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.224259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.225070in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.225070in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.225882in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.225882in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.225070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.225882in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.225882in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.226693in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.226693in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.225882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.226693in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.226693in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.227504in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.227504in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.226693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.227504in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.227504in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.228316in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.228316in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.227504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.228316in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.228316in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.229127in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.229127in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.228316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.229127in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.229127in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.229938in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.229938in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.229127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.229938in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.229938in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.230750in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.230750in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.229938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.230750in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.230750in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.231561in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.231561in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.230750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.231561in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.231561in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.232373in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.232373in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.231561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.232373in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.232373in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.233184in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.233184in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.232373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.233184in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.233184in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.233995in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.233995in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.233184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.233995in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.233995in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.234807in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.234807in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.233995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.234807in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.234807in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.235618in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.235618in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.234807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.235618in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.235618in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.236429in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.236429in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.235618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.236429in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.236429in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.237241in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.237241in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.236429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.237241in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.237241in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.238052in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.238052in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.237241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.238052in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.238052in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.238864in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.238864in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.238052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.238864in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.238864in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.239675in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.239675in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.238864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.239675in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.239675in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.240486in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.240486in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.239675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.240486in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.240486in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.241298in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.241298in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.240486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.241298in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.241298in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.242109in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.242109in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.241298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.242109in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.242109in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.242921in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.242921in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.242109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.242921in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.242921in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.243732in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.243732in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.242921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.243732in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.243732in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.244543in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.244543in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.243732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.244543in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.244543in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.245355in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.245355in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.244543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.245355in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.245355in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.246166in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.246166in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.245355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.246166in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.246166in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.246977in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.246977in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.246166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.246977in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.246977in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.247789in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.247789in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.246977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.247789in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.247789in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.248600in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.248600in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.247789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.248600in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.248600in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.249412in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.249412in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.248600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.249412in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.249412in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.250223in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.250223in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.249412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.250223in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.250223in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.251034in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.251034in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.250223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.251034in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.251034in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.251846in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.251846in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.251034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.251846in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.251846in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.252657in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.252657in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.251846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.252657in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.252657in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.253468in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.253468in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.252657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.253468in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.253468in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.254280in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.254280in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.253468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.254280in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.254280in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.255091in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.255091in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.254280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.255091in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.255091in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.255903in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.255903in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.255091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.255903in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.255903in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.256714in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.256714in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.255903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.256714in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.256714in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.257525in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.257525in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.256714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.257525in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.257525in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.258337in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.258337in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.257525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.258337in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.258337in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.259148in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.259148in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.258337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.259148in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.259148in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.259959in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.259959in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.259148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.259959in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.259959in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.260771in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.260771in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.259959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.260771in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.260771in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.261582in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.261582in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.260771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.261582in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.261582in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.262394in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.262394in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.261582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.262394in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.262394in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.263205in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.263205in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.262394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.263205in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.263205in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.264016in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.264016in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.263205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.264016in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.264016in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.264828in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.264828in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.264016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.264828in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.264828in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.265639in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.265639in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.264828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.265639in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.265639in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.266451in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.266451in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.265639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.266451in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.266451in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.267262in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.267262in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.266451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.267262in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.267262in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.268073in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.268073in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.267262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.268073in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.268073in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.268885in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.268885in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.268073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.268885in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.268885in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.269696in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.269696in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.268885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.269696in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.269696in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.270507in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.270507in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.269696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.270507in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.270507in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.271319in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.271319in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.270507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.271319in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.271319in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.272130in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.272130in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.271319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.272130in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.272130in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.272942in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.272942in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.272130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.272942in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.272942in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.273753in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.273753in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.272942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.273753in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.273753in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.274564in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.274564in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.273753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.274564in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.274564in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.275376in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.275376in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.274564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.275376in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.275376in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.276187in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.276187in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.275376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.276187in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.276187in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.276998in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.276998in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.276187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.276998in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.276998in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.277810in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.277810in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.276998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.277810in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.277810in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.278621in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.278621in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.277810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.278621in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.278621in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.279433in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.279433in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.278621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.279433in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.279433in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.280244in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.280244in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.279433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.280244in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.280244in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.281055in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.281055in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.280244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.281055in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.281055in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.281867in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.281867in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.281055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.281867in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.281867in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.282678in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.282678in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.281867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.282678in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.282678in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.283490in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.283490in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.282678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.283490in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.283490in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.284301in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.284301in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.283490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.284301in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.284301in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.285112in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.285112in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.284301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.285112in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.285112in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.285924in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.285924in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.285112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.285924in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.285924in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.286735in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.286735in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.285924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.286735in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.286735in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.287546in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.287546in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.286735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.287546in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.287546in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.288358in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.288358in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.287546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.288358in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.288358in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.289169in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.289169in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.288358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.289169in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.289169in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.289981in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.289981in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.289169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.289981in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.289981in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.290792in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.290792in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.289981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.290792in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.290792in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.291603in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.291603in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.290792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.291603in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.291603in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.292415in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.292415in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.291603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.292415in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.292415in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.293226in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.293226in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.292415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.293226in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.293226in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.294037in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.294037in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.293226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.294037in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.294037in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.294849in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.294849in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.294037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.294849in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.294849in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.295660in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.295660in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.294849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.295660in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.295660in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.296472in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.296472in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.295660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.296472in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.296472in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.297283in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.297283in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.296472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.297283in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.297283in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.298094in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.298094in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.297283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.298094in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.298094in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.298906in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.298906in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.298094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.298906in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.298906in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.299717in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.299717in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.298906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.299717in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.299717in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.300529in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.300529in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.299717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.300529in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.300529in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.301340in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.301340in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.300529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.301340in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.301340in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.302151in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.302151in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.301340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.302151in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.302151in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.302963in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.302963in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.302151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.302963in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.302963in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.303774in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.303774in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.302963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.303774in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.303774in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.304585in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.304585in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.303774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.304585in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.304585in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.305397in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.305397in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.304585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.305397in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.305397in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.306208in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.306208in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.305397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.306208in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.306208in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.307020in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.307020in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.306208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.307020in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.307020in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.307831in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.307831in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.307020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.307831in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.307831in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.308642in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.308642in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.307831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.308642in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.308642in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.309454in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.309454in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.308642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.309454in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.309454in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.310265in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.310265in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.309454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.310265in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.310265in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.311076in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.311076in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.310265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.311076in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.311076in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.311076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.312699in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.312699in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.311888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.312699in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.312699in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.313511in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.313511in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.312699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.313511in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.313511in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.314322in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.314322in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.313511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.314322in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.314322in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.315133in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.315133in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.314322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.315133in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.315133in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.315945in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.315945in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.315133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.315945in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.315945in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.316756in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.316756in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.315945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.316756in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.316756in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.317568in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.317568in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.316756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.317568in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.317568in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.318379in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.318379in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.317568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.318379in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.318379in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.319190in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.319190in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.318379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.319190in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.319190in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.320002in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.320002in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.319190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.320002in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.320002in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.320813in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.320813in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.320002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.320813in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.320813in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.321624in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.321624in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.320813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.321624in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.321624in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.322436in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.322436in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.321624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.322436in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.322436in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.323247in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.323247in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.322436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.323247in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.323247in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.324059in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.324059in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.323247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.324059in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.324059in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.324870in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.324870in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.324059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.324870in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.324870in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.325681in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.325681in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.324870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.325681in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.325681in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.326493in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.326493in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.325681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.326493in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.326493in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.327304in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.327304in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.326493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.327304in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.327304in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.328115in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.328115in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.327304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.328115in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.328115in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.328927in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.328927in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.328115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.328927in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.328927in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.329738in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.329738in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.328927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.329738in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.329738in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.330550in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.330550in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.329738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.330550in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.330550in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.331361in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.331361in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.330550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.331361in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.331361in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.332172in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.332172in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.331361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.332172in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.332172in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.332984in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.332984in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.332172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.332984in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.332984in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.333795in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.333795in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.332984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.333795in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.333795in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.334606in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.334606in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.333795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.334606in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.334606in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.335418in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.335418in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.334606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.335418in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.335418in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.336229in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.336229in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.335418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.336229in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.336229in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.337041in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.337041in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.336229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.337041in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.337041in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.337852in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.337852in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.337041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.337852in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.337852in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.338663in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.338663in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.337852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.338663in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.338663in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.339475in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.339475in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.338663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.339475in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.339475in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.340286in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.340286in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.339475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.340286in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.340286in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.341098in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.341098in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.340286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.341098in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.341098in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.341909in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.341909in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.341098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.341909in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.341909in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.342720in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.342720in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.341909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.342720in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.342720in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.343532in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.343532in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.342720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.343532in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.343532in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.344343in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.344343in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.343532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.344343in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.344343in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.345154in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.345154in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.344343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.345154in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.345154in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.345966in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.345966in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.345154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.345966in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.345966in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.346777in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.346777in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.345966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.346777in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.346777in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.347589in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.347589in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.346777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.347589in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.347589in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.348400in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.348400in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.347589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.348400in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.348400in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.349211in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.349211in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.348400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.349211in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.349211in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.350023in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.350023in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.349211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.350023in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.350023in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.350834in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.350834in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.350023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.350834in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.350834in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.351645in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.351645in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.350834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.351645in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.351645in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.352457in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.352457in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.351645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.352457in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.352457in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.353268in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.353268in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.352457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.353268in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.353268in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.354080in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.354080in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.353268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.354080in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.354080in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.354891in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.354891in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.354080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.354891in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.354891in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.355702in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.355702in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.354891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.355702in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.355702in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.356514in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.356514in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.355702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.356514in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.356514in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.357325in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.357325in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.356514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.357325in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.357325in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.358137in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.358137in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.357325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.358137in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.358137in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.358948in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.358948in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.358137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.358948in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.358948in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.359759in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.359759in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.358948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.359759in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.359759in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.360571in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.360571in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.359759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.360571in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.360571in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.361382in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.361382in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.360571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.361382in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.361382in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.362193in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.362193in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.361382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.362193in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.362193in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.363005in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.363005in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.362193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.363005in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.363005in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.363816in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.363816in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.363005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.363816in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.363816in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.364628in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.364628in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.363816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.364628in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.364628in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.365439in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.365439in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.364628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.365439in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.365439in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.366250in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.366250in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.365439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.366250in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.366250in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.367062in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.367062in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.366250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.367062in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.367062in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.367873in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.367873in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.367062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.367873in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.367873in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.368684in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.368684in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.367873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.368684in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.368684in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.369496in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.369496in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.368684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.369496in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.369496in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.370307in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.370307in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.369496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.370307in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.370307in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.371119in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.371119in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.370307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.371119in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.371119in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.371930in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.371930in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.371119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.371930in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.371930in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.372741in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.372741in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.371930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.372741in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.372741in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.373553in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.373553in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.372741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.373553in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.373553in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.374364in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.374364in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.373553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.374364in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.374364in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.375176in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.375176in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.374364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.375176in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.375176in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.375987in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.375987in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.375176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.375987in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.375987in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.376798in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.376798in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.375987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.376798in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.376798in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.377610in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.377610in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.376798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.377610in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.377610in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.378421in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.378421in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.377610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.378421in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.378421in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.379232in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.379232in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.378421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.379232in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.379232in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.380044in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.380044in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.379232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.380044in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.380044in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.380855in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.380855in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.380044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.380855in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.380855in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.381667in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.381667in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.380855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.381667in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.381667in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.382478in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.382478in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.381667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.382478in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.382478in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.383289in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.383289in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.382478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.383289in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.383289in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.384101in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.384101in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.383289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.384101in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.384101in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.384912in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.384912in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.384101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.384912in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.384912in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.385723in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.385723in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.384912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.385723in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.385723in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.386535in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.386535in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.385723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.386535in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.386535in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.387346in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.387346in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.386535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.387346in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.387346in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.388158in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.388158in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.387346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.388158in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.388158in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.388969in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.388969in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.388158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.388969in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.388969in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.389780in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.389780in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.388969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.389780in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.389780in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.390592in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.390592in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.389780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.390592in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.390592in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.391403in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.391403in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.390592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.391403in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.391403in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.392215in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.392215in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.391403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.392215in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.392215in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.393026in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.393026in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.392215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.393026in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.393026in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.393837in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.393837in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.393026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.393837in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.393837in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.394649in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.394649in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.393837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.394649in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.394649in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.395460in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.395460in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.394649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.395460in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.395460in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.396271in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.396271in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.395460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.396271in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.396271in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.397083in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.397083in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.396271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.397083in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.397083in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.397894in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.397894in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.397083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.397894in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.397894in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.398706in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.398706in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.397894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.398706in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.398706in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.399517in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.399517in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.398706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.399517in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.399517in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.400328in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.400328in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.399517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.400328in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.400328in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.401140in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.401140in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.400328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.401140in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.401140in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.401951in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.401951in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.401140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.401951in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.401951in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.402762in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.402762in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.401951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.402762in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.402762in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.403574in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.403574in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.402762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.403574in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.403574in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.404385in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.404385in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.403574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.404385in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.404385in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.405197in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.405197in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.404385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.405197in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.405197in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.406008in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.406008in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.405197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.406008in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.406008in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.406819in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.406819in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.406008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.406819in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.406819in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.407631in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.407631in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.406819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.407631in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.407631in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.408442in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.408442in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.407631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.408442in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.408442in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.409253in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.409253in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.408442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.409253in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.409253in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.410065in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.410065in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.409253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.410065in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.410065in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.410876in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.410876in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.410065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.410876in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.410876in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.411688in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.411688in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.410876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.411688in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.411688in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.412499in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.412499in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.411688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.412499in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.412499in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.413310in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.413310in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.412499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.413310in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.413310in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.414122in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.414122in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.413310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.414122in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.414122in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.414933in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.414933in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.414122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.414933in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.414933in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.415745in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.415745in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.414933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.415745in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.415745in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.416556in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.416556in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.415745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.416556in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.416556in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.417367in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.417367in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.416556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.417367in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.417367in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.418179in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.418179in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.417367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.418179in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.418179in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.418990in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.418990in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.418179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.418990in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.418990in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.419801in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.419801in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.418990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.419801in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.419801in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.420613in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.420613in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.419801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.420613in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.420613in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.421424in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.421424in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.420613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.421424in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.421424in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.422236in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.422236in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.421424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.422236in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.422236in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.423047in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.423047in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.422236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.423047in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.423047in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.423858in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.423858in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.423047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.423858in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.423858in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.424670in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.424670in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.423858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.424670in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.424670in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.425481in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.425481in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.424670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.425481in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.425481in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.426292in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.426292in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.425481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.426292in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.426292in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.427104in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.427104in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.426292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.427104in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.427104in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.427915in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.427915in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.427104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.427915in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.427915in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.428727in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.428727in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.427915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.428727in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.428727in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.429538in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.429538in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.428727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.429538in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.429538in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.430349in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.430349in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.429538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.430349in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.430349in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.431161in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.431161in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.430349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.431161in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.431161in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.431972in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.431972in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.431161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.431972in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.431972in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.432784in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.432784in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.431972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.432784in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.432784in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.433595in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.433595in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.432784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.433595in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.433595in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.433595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.435218in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.435218in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.434406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.435218in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.435218in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.436029in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.436029in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.435218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.436029in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.436029in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.436840in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.436840in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.436029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.436840in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.436840in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.437652in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.437652in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.436840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.437652in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.437652in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.438463in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.438463in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.437652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.438463in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.438463in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.439275in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.439275in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.438463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.439275in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.439275in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.440086in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.440086in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.439275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.440086in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.440086in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.440897in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.440897in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.440086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.440897in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.440897in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.441709in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.441709in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.440897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.441709in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.441709in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.442520in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.442520in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.441709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.442520in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.442520in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.443331in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.443331in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.442520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.443331in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.443331in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.444143in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.444143in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.443331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.444143in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.444143in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.444954in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.444954in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.444143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.444954in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.444954in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.445766in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.445766in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.444954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.445766in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.445766in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.446577in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.446577in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.445766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.446577in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.446577in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.447388in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.447388in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.446577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.447388in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.447388in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.448200in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.448200in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.447388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.448200in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.448200in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.449011in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.449011in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.448200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.449011in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.449011in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.449823in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.449823in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.449011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.449823in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.449823in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.450634in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.450634in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.449823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.450634in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.450634in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.451445in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.451445in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.450634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.451445in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.451445in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.452257in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.452257in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.451445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.452257in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.452257in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.453068in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.453068in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.452257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.453068in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.453068in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.453879in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.453879in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.453068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.453879in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.453879in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.454691in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.454691in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.453879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.454691in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.454691in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.455502in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.455502in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.454691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.455502in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.455502in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.456314in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.456314in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.455502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.456314in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.456314in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.457125in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.457125in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.456314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.457125in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.457125in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.457936in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.457936in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.457125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.457936in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.457936in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.458748in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.458748in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.457936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.458748in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.458748in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.459559in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.459559in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.458748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.459559in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.459559in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.460370in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.460370in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.459559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.460370in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.460370in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.461182in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.461182in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.460370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.461182in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.461182in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.461993in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.461993in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.461182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.461993in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.461993in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.462805in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.462805in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.461993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.462805in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.462805in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.463616in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.463616in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.462805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.463616in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.463616in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.464427in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.464427in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.463616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.464427in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.464427in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.465239in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.465239in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.464427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.465239in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.465239in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.466050in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.466050in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.465239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.466050in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.466050in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.466861in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.466861in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.466050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.466861in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.466861in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.467673in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.467673in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.466861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.467673in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.467673in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.468484in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.468484in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.467673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.468484in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.468484in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.469296in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.469296in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.468484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.469296in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.469296in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.470107in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.470107in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.469296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.470107in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.470107in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.470918in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.470918in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.470107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.470918in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.470918in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.471730in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.471730in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.470918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.471730in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.471730in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.472541in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.472541in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.471730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.472541in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.472541in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.473353in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.473353in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.472541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.473353in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.473353in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.474164in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.474164in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.473353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.474164in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.474164in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.474975in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.474975in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.474164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.474975in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.474975in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.475787in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.475787in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.474975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.475787in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.475787in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.476598in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.476598in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.475787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.476598in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.476598in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.477409in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.477409in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.476598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.477409in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.477409in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.478221in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.478221in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.477409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.478221in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.478221in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.479032in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.479032in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.478221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.479032in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.479032in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.479844in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.479844in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.479032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.479844in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.479844in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.480655in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.480655in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.479844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.480655in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.480655in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.481466in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.481466in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.480655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.481466in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.481466in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.482278in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.482278in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.481466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.482278in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.482278in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.483089in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.483089in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.482278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.483089in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.483089in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.483900in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.483900in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.483089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.483900in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.483900in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.484712in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.484712in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.483900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.484712in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.484712in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.485523in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.485523in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.484712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.485523in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.485523in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.486335in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.486335in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.485523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.486335in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.486335in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.487146in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.487146in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.486335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.487146in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.487146in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.487957in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.487957in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.487146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.487957in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.487957in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.488769in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.488769in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.487957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.488769in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.488769in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.489580in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.489580in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.488769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.489580in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.489580in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.490392in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.490392in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.489580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.490392in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.490392in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.491203in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.491203in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.490392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.491203in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.491203in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.492014in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.492014in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.491203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.492014in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.492014in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.492826in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.492826in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.492014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.492826in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.492826in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.493637in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.493637in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.492826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.493637in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.493637in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.494448in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.494448in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.493637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.494448in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.494448in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.495260in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.495260in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.494448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.495260in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.495260in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.496071in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.496071in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.495260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.496071in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.496071in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.496883in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.496883in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.496071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.496883in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.496883in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.497694in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.497694in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.496883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.497694in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.497694in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.498505in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.498505in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.497694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.498505in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.498505in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.499317in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.499317in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.498505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.499317in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.499317in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.500128in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.500128in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.499317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.500128in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.500128in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.500939in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.500939in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.500128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.500939in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.500939in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.501751in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.501751in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.500939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.501751in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.501751in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.502562in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.502562in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.501751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.502562in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.502562in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.503374in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.503374in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.502562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.503374in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.503374in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.504185in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.504185in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.503374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.504185in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.504185in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.504996in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.504996in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.504185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.504996in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.504996in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.505808in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.505808in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.504996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.505808in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.505808in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.506619in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.506619in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.505808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.506619in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.506619in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.507431in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.507431in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.506619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.507431in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.507431in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.508242in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.508242in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.507431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.508242in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.508242in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.509053in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.509053in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.508242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.509053in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.509053in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.509865in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.509865in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.509053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.509865in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.509865in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.510676in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.510676in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.509865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.510676in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.510676in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.511487in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.511487in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.510676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.511487in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.511487in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.512299in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.512299in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.511487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.512299in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.512299in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.512299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.513922in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.513922in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.513110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.513922in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.513922in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.514733in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.514733in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.513922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.514733in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.514733in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.515544in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.515544in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.514733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.515544in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.515544in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.516356in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.516356in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.515544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.516356in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.516356in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.517167in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.517167in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.516356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.517167in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.517167in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.517978in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.517978in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.517167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.517978in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.517978in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.518790in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.518790in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.517978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.518790in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.518790in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.519601in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.519601in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.518790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.519601in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.519601in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.520413in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.520413in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.519601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.520413in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.520413in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.521224in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.521224in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.520413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.521224in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.521224in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.522035in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.522035in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.521224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.522035in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.522035in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.522847in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.522847in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.522035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.522847in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.522847in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.523658in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.523658in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.522847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.523658in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.523658in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.524470in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.524470in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.523658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.524470in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.524470in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.525281in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.525281in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.524470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.525281in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.525281in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.526092in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.526092in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.525281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.526092in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.526092in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.526904in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.526904in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.526092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.526904in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.526904in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.527715in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.527715in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.526904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.527715in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.527715in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.528526in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.528526in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.527715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.528526in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.528526in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.529338in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.529338in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.528526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.529338in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.529338in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.530149in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.530149in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.529338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.530149in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.530149in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.530961in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.530961in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.530149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.530961in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.530961in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.531772in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.531772in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.530961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.531772in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.531772in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.531772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.533395in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.533395in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.532583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.533395in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.533395in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.534206in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.534206in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.533395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.534206in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.534206in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.535017in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.535017in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.534206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.535017in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.535017in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.535829in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.535829in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.535017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.535829in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.535829in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.536640in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.536640in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.535829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.536640in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.536640in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.537452in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.537452in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.536640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.537452in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.537452in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.538263in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.538263in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.537452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.538263in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.538263in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.539074in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.539074in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.538263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.539074in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.539074in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.539886in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.539886in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.539074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.539886in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.539886in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.540697in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.540697in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.539886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.540697in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.540697in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.541508in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.541508in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.540697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.541508in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.541508in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.542320in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.542320in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.541508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.542320in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.542320in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.543131in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.543131in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.542320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.543131in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.543131in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.543943in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.543943in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.543131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.543943in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.543943in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.544754in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.544754in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.543943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.544754in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.544754in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.545565in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.545565in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.544754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.545565in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.545565in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.546377in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.546377in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.545565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.546377in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.546377in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.547188in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.547188in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.546377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.547188in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.547188in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.548000in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.548000in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.547188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.548000in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.548000in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.548811in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.548811in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.548000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.548811in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.548811in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.549622in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.549622in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.548811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.549622in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.549622in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.550434in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.550434in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.549622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.550434in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.550434in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.551245in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.551245in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.550434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.551245in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.551245in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.552056in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.552056in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.551245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.552056in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.552056in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.552868in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.552868in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.552056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.552868in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.552868in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.553679in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.553679in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.552868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.553679in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.553679in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.554491in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.554491in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.553679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.554491in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.554491in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.555302in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.555302in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.554491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.555302in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.555302in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.556113in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.556113in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.555302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.556113in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.556113in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.556925in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.556925in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.556113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.556925in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.556925in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.557736in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.557736in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.556925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.557736in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.557736in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.558547in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.558547in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.557736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.558547in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.558547in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.559359in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.559359in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.558547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.559359in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.559359in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.560170in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.560170in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.559359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.560170in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.560170in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.560982in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.560982in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.560170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.560982in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.560982in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.561793in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.561793in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.560982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.561793in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.561793in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.562604in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.562604in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.561793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.562604in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.562604in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.563416in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.563416in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.562604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.563416in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.563416in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.564227in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.564227in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.563416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.564227in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.564227in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.565039in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.565039in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.564227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.565039in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.565039in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.565850in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.565850in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.565039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.565850in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.565850in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.566661in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.566661in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.565850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.566661in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.566661in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.567473in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.567473in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.566661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.567473in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.567473in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.568284in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.568284in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.567473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.568284in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.568284in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.569095in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.569095in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.568284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.569095in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.569095in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.569907in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.569907in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.569095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.569907in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.569907in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.570718in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.570718in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.569907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.570718in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.570718in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.571530in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.571530in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.570718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.571530in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.571530in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.572341in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.572341in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.571530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.572341in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.572341in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.573152in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.573152in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.572341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.573152in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.573152in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.573964in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.573964in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.573152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.573964in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.573964in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.574775in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.574775in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.573964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.574775in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.574775in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.575586in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.575586in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.574775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.575586in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.575586in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.576398in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.576398in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.575586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.576398in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.576398in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.577209in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.577209in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.576398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.577209in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.577209in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.578021in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.578021in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.577209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.578021in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.578021in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.578832in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.578832in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.578021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.578832in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.578832in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.579643in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.579643in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.578832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.579643in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.579643in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.580455in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.580455in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.579643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.580455in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.580455in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.581266in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.581266in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.580455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.581266in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.581266in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.582078in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.582078in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.581266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.582078in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.582078in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.582889in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.582889in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.582078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.582889in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.582889in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.583700in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.583700in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.582889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.583700in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.583700in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.584512in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.584512in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.583700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.584512in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.584512in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.585323in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.585323in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.584512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.585323in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.585323in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.586134in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.586134in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.585323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.586134in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.586134in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.586946in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.586946in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.586134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.586946in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.586946in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.587757in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.587757in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.586946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.587757in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.587757in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.588569in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.588569in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.587757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.588569in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.588569in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.589380in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.589380in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.588569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.589380in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.589380in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.590191in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.590191in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.589380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.590191in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.590191in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.591003in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.591003in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.590191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.591003in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.591003in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.591814in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.591814in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.591003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.591814in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.591814in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.592625in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.592625in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.591814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.592625in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.592625in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.592625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.594248in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.594248in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.593437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.594248in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.594248in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.595060in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.595060in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.594248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.595060in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.595060in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.595871in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.595871in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.595060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.595871in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.595871in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.596682in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.596682in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.595871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.596682in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.596682in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.597494in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.597494in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.596682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.597494in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.597494in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.598305in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.598305in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.597494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.598305in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.598305in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.599117in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.599117in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.598305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.599117in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.599117in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.599928in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.599928in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.599117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.599928in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.599928in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.600739in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.600739in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.599928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.600739in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.600739in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.601551in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.601551in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.600739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.601551in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.601551in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.602362in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.602362in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.601551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.602362in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.602362in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.603173in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.603173in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.602362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.603173in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.603173in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.603985in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.603985in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.603173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.603985in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.603985in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.604796in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.604796in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.603985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.604796in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.604796in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.605608in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.605608in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.604796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.605608in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.605608in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.606419in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.606419in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.605608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.606419in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.606419in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.607230in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.607230in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.606419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.607230in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.607230in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.608042in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.608042in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.607230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.608042in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.608042in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.608853in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.608853in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.608042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.608853in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.608853in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.609664in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.609664in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.608853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.609664in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.609664in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.610476in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.610476in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.609664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.610476in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.610476in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.611287in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.611287in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.610476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.611287in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.611287in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.612099in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.612099in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.611287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.612099in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.612099in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.612910in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.612910in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.612099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.612910in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.612910in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.613721in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.613721in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.612910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.613721in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.613721in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.614533in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.614533in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.613721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.614533in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.614533in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.615344in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.615344in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.614533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.615344in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.615344in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.616155in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.616155in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.615344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.616155in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.616155in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.616967in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.616967in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.616155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.616967in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.616967in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.617778in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.617778in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.616967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.617778in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.617778in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.618590in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.618590in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.617778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.618590in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.618590in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.619401in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.619401in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.618590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.619401in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.619401in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.620212in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.620212in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.619401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.620212in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.620212in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.621024in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.621024in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.620212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.621024in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.621024in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.621835in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.621835in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.621024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.621835in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.621835in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.622647in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.622647in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.621835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.622647in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.622647in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.623458in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.623458in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.622647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.623458in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.623458in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.624269in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.624269in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.623458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.624269in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.624269in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.625081in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.625081in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.624269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.625081in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.625081in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.625892in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.625892in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.625081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.625892in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.625892in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.626703in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.626703in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.625892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.626703in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.626703in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.627515in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.627515in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.626703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.627515in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.627515in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.628326in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.628326in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.627515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.628326in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.628326in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.629138in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.629138in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.628326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.629138in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.629138in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.629949in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.629949in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.629138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.629949in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.629949in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.630760in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.630760in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.629949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.630760in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.630760in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.631572in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.631572in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.630760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.631572in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.631572in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.632383in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.632383in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.631572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.632383in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.632383in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.633194in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.633194in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.632383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.633194in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.633194in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.634006in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.634006in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.633194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.634006in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.634006in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.634817in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.634817in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.634006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.634817in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.634817in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.635629in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.635629in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.634817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.635629in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.635629in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.636440in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.636440in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.635629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.636440in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.636440in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.637251in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.637251in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.636440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.637251in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.637251in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.638063in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.638063in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.637251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.638063in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.638063in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.638874in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.638874in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.638063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.638874in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.638874in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.639686in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.639686in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.638874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.639686in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.639686in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.640497in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.640497in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.639686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.640497in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.640497in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.641308in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.641308in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.640497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.641308in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.641308in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.642120in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.642120in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.641308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.642120in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.642120in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.642931in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.642931in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.642120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.642931in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.642931in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.643742in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.643742in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.642931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.643742in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.643742in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.644554in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.644554in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.643742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.644554in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.644554in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.645365in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.645365in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.644554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.645365in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.645365in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.646177in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.646177in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.645365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.646177in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.646177in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.646988in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.646988in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.646177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.646988in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.646988in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.647799in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.647799in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.646988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.647799in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.647799in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.648611in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.648611in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.647799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.648611in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.648611in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.649422in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.649422in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.648611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.649422in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.649422in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.650233in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.650233in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.649422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.650233in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.650233in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.651045in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.651045in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.650233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.651045in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.651045in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.651856in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.651856in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.651045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.651856in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.651856in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.652668in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.652668in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.651856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.652668in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.652668in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.653479in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.653479in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.652668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.653479in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.653479in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.654290in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.654290in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.653479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.654290in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.654290in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.654290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.655913in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.655913in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.655102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.655913in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.655913in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.656725in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.656725in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.655913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.656725in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.656725in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.657536in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.657536in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.656725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.657536in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.657536in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.658347in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.658347in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.657536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.658347in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.658347in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.659159in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.659159in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.658347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.659159in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.659159in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.659970in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.659970in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.659159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.659970in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.659970in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.660781in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.660781in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.659970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.660781in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.660781in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.661593in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.661593in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.660781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.661593in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.661593in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.662404in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.662404in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.661593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.662404in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.662404in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.663216in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.663216in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.662404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.663216in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.663216in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.664027in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.664027in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.663216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.664027in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.664027in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.664838in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.664838in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.664027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.664838in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.664838in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.665650in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.665650in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.664838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.665650in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.665650in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.666461in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.666461in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.665650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.666461in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.666461in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.667272in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.667272in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.666461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.667272in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.667272in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.668084in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.668084in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.667272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.668084in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.668084in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.668895in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.668895in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.668084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.668895in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.668895in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.669707in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.669707in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.668895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.669707in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.669707in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.670518in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.670518in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.669707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.670518in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.670518in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.671329in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.671329in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.670518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.671329in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.671329in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.672141in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.672141in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.671329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.672141in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.672141in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.672952in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.672952in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.672141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.672952in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.672952in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.673764in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.673764in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.672952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.673764in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.673764in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.673764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.674575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.676198in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.676198in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.675386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.676198in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.676198in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.677009in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.677009in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.676198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.677009in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.677009in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.677820in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.677820in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.677009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.677820in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.677820in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.678632in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.678632in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.677820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.678632in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.678632in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.679443in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.679443in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.678632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.679443in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.679443in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.680255in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.680255in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.679443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.680255in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.680255in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.681066in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.681066in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.680255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.681066in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.681066in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.681877in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.681877in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.681066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.681877in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.681877in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.682689in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.682689in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.681877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.682689in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.682689in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.683500in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.683500in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.682689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.683500in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.683500in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.684311in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.684311in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.683500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.684311in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.684311in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.685123in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.685123in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.684311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.685123in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.685123in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.685934in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.685934in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.685123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.685934in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.685934in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.686746in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.686746in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.685934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.686746in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.686746in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.687557in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.687557in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.686746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.687557in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.687557in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.688368in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.688368in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.687557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.688368in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.688368in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.689180in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.689180in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.688368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.689180in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.689180in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.689991in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.689991in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.689180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.689991in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.689991in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.690802in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.690802in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.689991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.690802in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.690802in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.691614in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.691614in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.690802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.691614in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.691614in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.692425in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.692425in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.691614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.692425in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.692425in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.693237in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.693237in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.692425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.693237in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.693237in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.694048in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.694048in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.693237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.694048in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.694048in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.694859in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.694859in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.694048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.694859in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.694859in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.695671in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.695671in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.694859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.695671in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.695671in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.696482in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.696482in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.695671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.696482in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.696482in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.697294in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.697294in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.696482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.697294in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.697294in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.698105in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.698105in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.697294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.698105in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.698105in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.698916in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.698916in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.698105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.698916in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.698916in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.699728in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.699728in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.698916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.699728in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.699728in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.700539in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.700539in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.699728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.700539in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.700539in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.701350in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.701350in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.700539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.701350in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.701350in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.702162in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.702162in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.701350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.702162in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.702162in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.702973in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.702973in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.702162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.702973in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.702973in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.703785in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.703785in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.702973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.703785in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.703785in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.704596in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.704596in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.703785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.704596in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.704596in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.705407in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.705407in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.704596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.705407in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.705407in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.706219in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.706219in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.705407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.706219in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.706219in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.707030in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.707030in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.706219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.707030in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.707030in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.707841in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.707841in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.707030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.707841in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.707841in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.708653in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.708653in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.707841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.708653in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.708653in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.709464in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.709464in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.708653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.709464in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.709464in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.710276in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.710276in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.709464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.710276in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.710276in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.711087in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.711087in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.710276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.711087in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.711087in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.711898in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.711898in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.711087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.711898in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.711898in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.712710in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.712710in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.711898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.712710in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.712710in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.713521in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.713521in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.712710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.713521in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.713521in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.714333in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.714333in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.713521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.714333in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.714333in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.715144in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.715144in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.714333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.715144in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.715144in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.715955in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.715955in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.715144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.715955in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.715955in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.716767in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.716767in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.715955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.716767in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.716767in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.717578in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.717578in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.716767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.717578in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.717578in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.718389in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.718389in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.717578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.718389in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.718389in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.719201in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.719201in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.718389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.719201in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.719201in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.720012in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.720012in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.719201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.720012in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.720012in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.720824in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.720824in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.720012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.720824in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.720824in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.721635in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.721635in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.720824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.721635in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.721635in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.722446in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.722446in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.721635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.722446in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.722446in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.723258in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.723258in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.722446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.723258in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.723258in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.724069in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.724069in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.723258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.724069in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.724069in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.724880in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.724880in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.724069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.724880in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.724880in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.725692in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.725692in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.724880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.725692in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.725692in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.726503in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.726503in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.725692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.726503in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.726503in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.727315in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.727315in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.726503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.727315in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.727315in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.728126in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.728126in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.727315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.728126in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.728126in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.728937in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.728937in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.728126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.728937in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.728937in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.729749in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.729749in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.728937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.729749in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.729749in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.730560in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.730560in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.729749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.730560in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.730560in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.731372in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.731372in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.730560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.731372in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.731372in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.732183in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.732183in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.731372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.732183in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.732183in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.732994in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.732994in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.732183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.732994in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.732994in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.733806in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.733806in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.732994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.733806in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.733806in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.734617in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.734617in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.733806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.734617in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.734617in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.735428in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.735428in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.734617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.735428in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.735428in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.736240in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.736240in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.735428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.736240in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.736240in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.737051in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.737051in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.736240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.737051in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.737051in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.737863in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.737863in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.737051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.737863in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.737863in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.738674in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.738674in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.737863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.738674in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.738674in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.739485in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.739485in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.738674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.739485in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.739485in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.740297in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.740297in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.739485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.740297in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.740297in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.741108in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.741108in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.740297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.741108in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.741108in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.741919in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.741919in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.741108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.741919in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.741919in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.742731in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.742731in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.741919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.742731in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.742731in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.743542in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.743542in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.742731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.743542in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.743542in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.744354in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.744354in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.743542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.744354in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.744354in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.745165in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.745165in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.744354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.745165in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.745165in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.745976in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.745976in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.745165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.745976in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.745976in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.746788in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.746788in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.745976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.746788in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.746788in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.747599in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.747599in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.746788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.747599in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.747599in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.748410in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.748410in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.747599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.748410in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.748410in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.749222in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.749222in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.748410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.749222in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.749222in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.750033in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.750033in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.749222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.750033in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.750033in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.750845in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.750845in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.750033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.750845in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.750845in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.751656in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.751656in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.750845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.751656in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.751656in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.752467in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.752467in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.751656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.752467in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.752467in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.753279in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.753279in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.752467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.753279in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.753279in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.754090in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.754090in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.753279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.754090in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.754090in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.754902in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.754902in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.754090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.754902in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.754902in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.755713in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.755713in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.754902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.755713in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.755713in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.756524in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.756524in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.755713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.756524in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.756524in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.757336in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.757336in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.756524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.757336in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.757336in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.758147in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.758147in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.757336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.758147in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.758147in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.758958in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.758958in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.758147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.758958in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.758958in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.759770in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.759770in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.758958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.759770in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.759770in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.760581in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.760581in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.759770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.760581in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.760581in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.761393in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.761393in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.760581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.761393in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.761393in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.762204in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.762204in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.761393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.762204in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.762204in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.763015in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.763015in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.762204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.763015in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.763015in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.763827in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.763827in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.763015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.763827in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.763827in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.764638in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.764638in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.763827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.764638in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.764638in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.765449in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.765449in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.764638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.765449in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.765449in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.766261in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.766261in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.765449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.766261in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.766261in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.767072in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.767072in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.766261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.767072in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.767072in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.767884in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.767884in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.767072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.767884in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.767884in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.768695in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.768695in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.767884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.768695in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.768695in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.769506in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.769506in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.768695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.769506in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.769506in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.770318in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.770318in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.769506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.770318in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.770318in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.771129in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.771129in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.770318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.771129in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.771129in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.771941in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.771941in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.771129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.771941in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.771941in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.772752in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.772752in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.771941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.772752in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.772752in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.773563in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.773563in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.772752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.773563in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.773563in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.774375in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.774375in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.773563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.774375in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.774375in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.775186in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.775186in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.774375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.775186in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.775186in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.775997in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.775997in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.775186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.775997in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.775997in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.776809in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.776809in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.776809in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.776809in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.777620in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.777620in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.776809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.777620in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.777620in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.778432in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.778432in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.777620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.778432in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.778432in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.779243in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.779243in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.778432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.779243in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.779243in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.780054in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.780054in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.779243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.780054in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.780054in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.780866in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.780866in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.780054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.780866in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.780866in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.781677in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.781677in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.780866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.781677in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.781677in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.782488in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.782488in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.781677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.782488in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.782488in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.783300in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.783300in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.782488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.783300in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.783300in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.784111in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.784111in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.783300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.784111in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.784111in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.784923in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.784923in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.784111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.784923in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.784923in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.785734in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.785734in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.784923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.785734in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.785734in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.786545in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.786545in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.785734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.786545in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.786545in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.787357in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.787357in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.786545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.787357in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.787357in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.788168in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.788168in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.787357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.788168in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.788168in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.788980in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.788980in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.788168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.788980in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.788980in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.789791in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.789791in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.788980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.789791in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.789791in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.790602in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.790602in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.789791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.790602in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.790602in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.791414in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.791414in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.790602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.791414in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.791414in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.792225in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.792225in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.791414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.792225in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.792225in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.793036in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.793036in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.792225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.793036in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.793036in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.793848in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.793848in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.793036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.793848in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.793848in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.794659in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.794659in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.793848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.794659in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.794659in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.795471in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.795471in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.794659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.795471in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.795471in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.796282in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.796282in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.795471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.796282in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.796282in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.797093in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.797093in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.796282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.797093in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.797093in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.797905in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.797905in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.797093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.797905in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.797905in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.798716in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.798716in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.797905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.798716in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.798716in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.799527in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.799527in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.798716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.799527in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.799527in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.800339in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.800339in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.799527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.800339in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.800339in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.801150in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.801150in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.800339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.801150in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.801150in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.801962in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.801962in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.801150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.801962in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.801962in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.802773in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.802773in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.801962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.802773in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.802773in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.803584in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.803584in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.802773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.803584in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.803584in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.804396in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.804396in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.803584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.804396in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.804396in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.805207in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.805207in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.804396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.805207in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.805207in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.806019in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.806019in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.805207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.806019in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.806019in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.806830in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.806830in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.806019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.806830in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.806830in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.807641in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.807641in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.806830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.807641in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.807641in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.808453in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.808453in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.807641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.808453in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.808453in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.809264in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.809264in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.808453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.809264in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.809264in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.810075in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.810075in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.809264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.810075in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.810075in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.810887in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.810887in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.810075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.810887in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.810887in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.811698in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.811698in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.810887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.811698in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.811698in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.812510in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.812510in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.811698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.812510in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.812510in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.813321in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.813321in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.812510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.813321in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.813321in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.814132in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.814132in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.813321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.814132in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.814132in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.814944in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.814944in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.814132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.814944in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.814944in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.815755in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.815755in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.814944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.815755in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.815755in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.816566in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.816566in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.815755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.816566in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.816566in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.817378in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.817378in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.816566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.817378in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.817378in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.818189in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.818189in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.817378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.818189in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.818189in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.819001in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.819001in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.818189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.819001in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.819001in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.819812in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.819812in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.819001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.819812in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.819812in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.820623in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.820623in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.819812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.820623in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.820623in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.821435in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.821435in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.820623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.821435in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.821435in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.822246in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.822246in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.821435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.822246in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.822246in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.823057in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.823057in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.822246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.823057in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.823057in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.823869in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.823869in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.823057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.823869in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.823869in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.824680in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.824680in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.823869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.824680in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.824680in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.825492in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.825492in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.824680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.825492in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.825492in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.826303in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.826303in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.825492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.826303in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.826303in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.827114in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.827114in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.826303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.827114in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.827114in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.827926in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.827926in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.827114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.827926in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.827926in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.828737in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.828737in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.827926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.828737in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.828737in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.829549in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.829549in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.828737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.829549in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.829549in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.830360in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.830360in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.829549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.830360in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.830360in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.831171in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.831171in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.830360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.831171in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.831171in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.831983in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.831983in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.831171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.831983in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.831983in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.832794in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.832794in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.831983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.832794in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.832794in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.833605in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.833605in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.832794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.833605in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.833605in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.834417in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.834417in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.833605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.834417in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.834417in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.835228in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.835228in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.834417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.835228in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.835228in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.836040in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.836040in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.835228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.836040in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.836040in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.836851in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.836851in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.836040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.836851in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.836851in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.837662in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.837662in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.836851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.837662in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.837662in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.838474in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.838474in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.837662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.838474in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.838474in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.839285in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.839285in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.838474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.839285in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.839285in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.840096in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.840096in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.839285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.840096in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.840096in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.840908in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.840908in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.840096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.840908in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.840908in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.841719in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.841719in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.840908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.841719in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.841719in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.842531in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.842531in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.841719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.842531in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.842531in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.843342in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.843342in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.842531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.843342in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.843342in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.844153in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.844153in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.843342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.844153in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.844153in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.844965in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.844965in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.844153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.844965in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.844965in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.845776in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.845776in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.844965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.845776in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.845776in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.846588in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.846588in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.845776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.846588in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.846588in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.847399in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.847399in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.846588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.847399in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.847399in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.848210in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.848210in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.847399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.848210in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.848210in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.849022in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.849022in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.848210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.849022in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.849022in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.849833in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.849833in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.849022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.849833in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.849833in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.850644in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.850644in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.849833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.850644in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.850644in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.851456in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.851456in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.850644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.851456in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.851456in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.852267in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.852267in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.851456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.852267in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.852267in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.853079in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.853079in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.852267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.853079in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.853079in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.853890in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.853890in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.853079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.853890in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.853890in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.854701in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.854701in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.853890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.854701in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.854701in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.855513in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.855513in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.854701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.855513in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.855513in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.856324in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.856324in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.855513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.856324in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.856324in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.857135in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.857135in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.856324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.857135in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.857135in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.857947in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.857947in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.857135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.857947in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.857947in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.858758in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.858758in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.857947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.858758in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.858758in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.859570in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.859570in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.858758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.859570in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.859570in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.860381in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.860381in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.859570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.860381in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.860381in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.861192in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.861192in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.860381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.861192in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.861192in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.862004in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.862004in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.861192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.862004in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.862004in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.862815in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.862815in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.862004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.862815in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.862815in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.863627in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.863627in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.862815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.863627in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.863627in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.864438in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.864438in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.863627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.864438in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.864438in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.865249in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.865249in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.864438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.865249in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.865249in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.866061in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.866061in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.865249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.866061in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.866061in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.866872in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.866872in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.866061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.866872in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.866872in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.867683in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.867683in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.866872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.867683in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.867683in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.868495in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.868495in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.867683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.868495in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.868495in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.869306in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.869306in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.868495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.869306in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.869306in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.870118in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.870118in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.869306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.870118in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.870118in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.870929in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.870929in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.870118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.870929in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.870929in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.871740in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.871740in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.870929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.871740in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.871740in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.872552in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.872552in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.871740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.872552in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.872552in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.873363in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.873363in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.872552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.873363in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.873363in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.874174in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.874174in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.873363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.874174in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.874174in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.874986in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.874986in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.874174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.874986in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.874986in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.875797in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.875797in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.874986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.875797in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.875797in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.876609in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.876609in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.875797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.876609in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.876609in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.877420in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.877420in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.876609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.877420in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.877420in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.878231in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.878231in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.877420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.878231in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.878231in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.879043in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.879043in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.878231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.879043in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.879043in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.879854in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.879854in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.879043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.879854in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.879854in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.880666in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.880666in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.879854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.880666in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.880666in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.881477in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.881477in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.880666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.881477in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.881477in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.882288in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.882288in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.881477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.882288in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.882288in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.883100in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.883100in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.882288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.883100in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.883100in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.883911in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.883911in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.883100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.883911in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.883911in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.884722in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.884722in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.883911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.884722in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.884722in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.885534in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.885534in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.884722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.885534in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.885534in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.886345in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.886345in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.885534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.886345in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.886345in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.887157in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.887157in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.886345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.887157in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.887157in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.887968in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.887968in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.887157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.887968in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.887968in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.888779in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.888779in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.887968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.888779in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.888779in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.889591in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.889591in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.888779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.889591in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.889591in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.890402in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.890402in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.889591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.890402in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.890402in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.891213in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.891213in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.890402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.891213in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.891213in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.892025in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.892025in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.891213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.892025in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.892025in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.892836in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.892836in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.892025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.892836in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.892836in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.893648in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.893648in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.892836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.893648in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.893648in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.894459in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.894459in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.893648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.894459in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.894459in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.895270in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.895270in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.894459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.895270in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.895270in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.896082in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.896082in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.895270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.896082in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.896082in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.896893in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.896893in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.896082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.896893in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.896893in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.897704in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.897704in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.896893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.897704in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.897704in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.898516in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.898516in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.897704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.898516in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.898516in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.899327in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.899327in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.898516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.899327in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.899327in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.900139in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.900139in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.899327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.900139in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.900139in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.900950in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.900950in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.900139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.900950in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.900950in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.901761in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.901761in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.900950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.901761in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.901761in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.902573in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.902573in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.901761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.902573in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.902573in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.903384in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.903384in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.902573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.903384in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.903384in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.904196in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.904196in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.903384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.904196in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.904196in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.905007in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.905007in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.904196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.905007in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.905007in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.905818in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.905818in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.905007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.905818in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.905818in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.906630in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.906630in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.905818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.906630in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.906630in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.907441in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.907441in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.906630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.907441in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.907441in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.908252in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.908252in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.907441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.908252in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.908252in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.909064in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.909064in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.908252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.909064in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.909064in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.909875in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.909875in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.909064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.909875in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.909875in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.910687in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.910687in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.909875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.910687in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.910687in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.911498in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.911498in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.910687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.911498in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.911498in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.912309in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.912309in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.911498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.912309in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.912309in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.913121in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.913121in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.912309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.913121in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.913121in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.913932in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.913932in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.913121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.913932in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.913932in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.914743in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.914743in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.913932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.914743in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.914743in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.915555in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.915555in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.914743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.915555in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.915555in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.916366in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.916366in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.915555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.916366in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.916366in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.917178in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.917178in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.916366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.917178in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.917178in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.917989in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.917989in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.917178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.917989in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.917989in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.918800in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.918800in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.917989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.918800in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.918800in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.919612in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.919612in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.918800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.919612in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.919612in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.920423in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.920423in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.919612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.920423in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.920423in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.921235in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.921235in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.920423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.921235in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.921235in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.922046in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.922046in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.921235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.922046in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.922046in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.922857in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.922857in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.922046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.922857in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.922857in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.923669in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.923669in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.922857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.923669in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.923669in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.924480in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.924480in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.923669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.924480in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.924480in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.925291in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.925291in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.924480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.925291in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.925291in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.926103in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.926103in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.925291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.926103in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.926103in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.926914in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.926914in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.926103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.926914in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.926914in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.927726in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.927726in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.926914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.927726in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.927726in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.928537in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.928537in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.927726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.928537in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.928537in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.929348in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.929348in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.928537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.929348in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.929348in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.930160in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.930160in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.929348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.930160in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.930160in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.930971in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.930971in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.930160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.930971in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.930971in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.931782in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.931782in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.930971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.931782in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.931782in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.932594in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.932594in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.931782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.932594in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.932594in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.933405in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.933405in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.932594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.933405in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.933405in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.934217in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.934217in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.933405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.934217in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.934217in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.935028in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.935028in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.934217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.935028in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.935028in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.935839in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.935839in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.935028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.935839in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.935839in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.936651in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.936651in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.935839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.936651in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.936651in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.937462in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.937462in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.936651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.937462in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.937462in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.938274in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.938274in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.937462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.938274in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.938274in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.939085in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.939085in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.938274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.939085in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.939085in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.939896in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.939896in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.939085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.939896in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.939896in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.940708in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.940708in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.939896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.940708in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.940708in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.941519in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.941519in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.940708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.941519in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.941519in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.942330in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.942330in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.941519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.942330in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.942330in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.943142in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.943142in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.942330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.943142in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.943142in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.943953in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.943953in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.943142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.943953in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.943953in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.944765in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.944765in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.943953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.944765in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.944765in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.945576in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.945576in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.944765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.945576in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.945576in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.946387in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.946387in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.945576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.946387in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.946387in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.947199in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.947199in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.946387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.947199in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.947199in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.948010in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.948010in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.947199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.948010in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.948010in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.948821in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.948821in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.948010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.948821in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.948821in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.949633in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.949633in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.948821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.949633in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.949633in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.950444in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.950444in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.949633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.950444in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.950444in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.951256in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.951256in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.950444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.951256in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.951256in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.952067in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.952067in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.951256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.952067in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.952067in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.952878in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.952878in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.952067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.952878in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.952878in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.953690in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.953690in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.952878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.953690in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.953690in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.954501in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.954501in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.953690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.954501in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.954501in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.955313in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.955313in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.954501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.955313in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.955313in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.956124in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.956124in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.955313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.956124in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.956124in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.956935in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.956935in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.956124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.956935in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.956935in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.957747in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.957747in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.956935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.957747in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.957747in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.958558in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.958558in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.957747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.958558in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.958558in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.959369in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.959369in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.958558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.959369in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.959369in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.960181in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.960181in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.959369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.960181in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.960181in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.960992in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.960992in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.960181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.960992in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.960992in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.961804in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.961804in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.960992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.961804in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.961804in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.962615in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.962615in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.961804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.962615in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.962615in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.963426in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.963426in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.962615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.963426in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.963426in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.964238in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.964238in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.963426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.964238in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.964238in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.965049in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.965049in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.964238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.965049in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.965049in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.965860in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.965860in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.965049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.965860in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.965860in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.966672in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.966672in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.965860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.966672in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.966672in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.967483in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.967483in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.966672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.967483in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.967483in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.968295in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.968295in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.967483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.968295in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.968295in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.969106in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.969106in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.968295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.969106in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.969106in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.969917in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.969917in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.969106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.969917in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.969917in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.970729in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.970729in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.969917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.970729in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.970729in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.971540in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.971540in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.970729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.971540in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.971540in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.972351in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.972351in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.971540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.972351in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.972351in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.973163in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.973163in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.972351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.973163in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.973163in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.973974in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.973974in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.973163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.973974in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.973974in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.974786in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.974786in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.973974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.974786in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.974786in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.975597in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.975597in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.974786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.975597in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.975597in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.976408in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.976408in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.975597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.976408in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.976408in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.977220in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.977220in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.976408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.977220in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.977220in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.978031in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.978031in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.977220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.978031in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.978031in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.978843in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.978843in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.978031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.978843in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.978843in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.979654in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.979654in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.978843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.979654in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.979654in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.980465in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.980465in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.979654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.980465in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.980465in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.981277in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.981277in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.980465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.981277in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.981277in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.982088in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.982088in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.981277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.982088in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.982088in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.982899in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.982899in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.982088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.982899in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.982899in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.983711in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.983711in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.982899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.983711in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.983711in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.984522in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.984522in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.983711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.984522in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.984522in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.985334in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.985334in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.984522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.985334in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.985334in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.986145in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.986145in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.985334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.986145in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.986145in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.986956in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.986956in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.986145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.986956in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.986956in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.987768in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.987768in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.986956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.987768in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.987768in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.988579in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.988579in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.987768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.988579in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.988579in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.989390in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.989390in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.988579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.989390in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.989390in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.990202in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.990202in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.989390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.990202in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.990202in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.991013in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.991013in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.990202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.991013in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.991013in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.991825in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.991825in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.991013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.991825in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.991825in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.992636in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.992636in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.991825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.992636in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.992636in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.993447in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.993447in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.992636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.993447in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.993447in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.994259in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.994259in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.993447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.994259in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.994259in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.995070in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.995070in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.994259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.995070in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.995070in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.995882in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.995882in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.995070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.995882in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.995882in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.996693in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.996693in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.995882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.996693in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.996693in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.997504in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.997504in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.996693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.997504in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.997504in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.998316in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.998316in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.997504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.998316in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.998316in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.999127in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.999127in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.998316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.999127in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.999127in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.999938in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.999938in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.999127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{1.999938in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.999938in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.000750in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.000750in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.999938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.000750in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.000750in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.001561in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.001561in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.000750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.001561in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.001561in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.002373in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.002373in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.001561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.002373in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.002373in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.003184in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.003184in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.002373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.003184in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.003184in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.003995in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.003995in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.003184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.003995in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.003995in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.004807in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.004807in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.003995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.004807in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.004807in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.005618in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.005618in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.004807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.005618in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.005618in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.006429in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.006429in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.005618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.006429in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.006429in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.007241in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.007241in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.006429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.007241in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.007241in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.008052in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.008052in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.007241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.008052in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.008052in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.008864in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.008864in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.008052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.008864in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.008864in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.009675in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.009675in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.008864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.009675in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.009675in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.010486in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.010486in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.009675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.010486in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.010486in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.011298in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.011298in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.010486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.011298in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.011298in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.012109in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.012109in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.011298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.012109in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.012109in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.012921in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.012921in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.012109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.012921in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.012921in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.013732in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.013732in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.012921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.013732in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.013732in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.014543in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.014543in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.013732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.014543in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.014543in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.015355in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.015355in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.014543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.015355in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.015355in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.016166in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.016166in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.015355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.016166in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.016166in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.016977in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.016977in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.016166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.016977in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.016977in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.017789in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.017789in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.016977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.017789in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.017789in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.018600in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.018600in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.017789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.018600in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.018600in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.019412in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.019412in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.018600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.019412in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.019412in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.020223in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.020223in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.019412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.020223in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.020223in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.021034in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.021034in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.020223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.021034in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.021034in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.021846in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.021846in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.021034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.021846in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.021846in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.022657in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.022657in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.021846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.022657in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.022657in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.023468in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.023468in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.022657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.023468in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.023468in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.024280in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.024280in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.023468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.024280in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.024280in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.025091in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.025091in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.024280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.025091in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.025091in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.025903in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.025903in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.025091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.025903in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.025903in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.026714in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.026714in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.025903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.026714in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.026714in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.027525in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.027525in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.026714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.027525in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.027525in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.028337in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.028337in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.027525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.028337in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.028337in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.029148in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.029148in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.028337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.029148in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.029148in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.029959in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.029959in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.029148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.029959in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.029959in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.030771in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.030771in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.029959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.030771in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.030771in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.031582in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.031582in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.030771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.031582in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.031582in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.032394in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.032394in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.031582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.032394in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.032394in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.033205in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.033205in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.032394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.033205in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.033205in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.034016in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.034016in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.033205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.034016in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.034016in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.034828in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.034828in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.034016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.034828in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.034828in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.035639in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.035639in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.034828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.035639in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.035639in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.036451in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.036451in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.035639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.036451in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.036451in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.037262in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.037262in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.036451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.037262in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.037262in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.038073in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.038073in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.037262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.038073in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.038073in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.038885in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.038885in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.038073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.038885in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.038885in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.039696in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.039696in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.038885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.039696in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.039696in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.040507in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.040507in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.039696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.040507in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.040507in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.041319in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.041319in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.040507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.041319in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.041319in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.042130in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.042130in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.041319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.042130in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.042130in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.042942in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.042942in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.042130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.042942in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.042942in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.043753in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.043753in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.042942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.043753in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.043753in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.044564in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.044564in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.043753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.044564in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.044564in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.045376in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.045376in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.044564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.045376in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.045376in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.046187in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.046187in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.045376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.046187in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.046187in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.046998in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.046998in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.046187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.046998in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.046998in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.047810in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.047810in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.046998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.047810in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.047810in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.048621in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.048621in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.047810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.048621in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.048621in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.049433in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.049433in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.048621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.049433in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.049433in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.050244in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.050244in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.049433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.050244in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.050244in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.051055in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.051055in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.050244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.051055in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.051055in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.051867in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.051867in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.051055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.051867in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.051867in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.052678in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.052678in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.051867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.052678in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.052678in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.053490in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.053490in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.052678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.053490in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.053490in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.054301in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.054301in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.053490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.054301in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.054301in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.055112in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.055112in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.054301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.055112in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.055112in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.055924in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.055924in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.055112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.055924in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.055924in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.056735in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.056735in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.055924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.056735in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.056735in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.057546in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.057546in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.056735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.057546in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.057546in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.058358in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.058358in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.057546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.058358in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.058358in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.059169in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.059169in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.058358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.059169in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.059169in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.059981in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.059981in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.059169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.059981in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.059981in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.060792in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.060792in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.059981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.060792in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.060792in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.061603in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.061603in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.060792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.061603in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.061603in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.062415in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.062415in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.061603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.062415in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.062415in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.063226in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.063226in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.062415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.063226in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.063226in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.064037in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.064037in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.063226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.064037in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.064037in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.064849in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.064849in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.064037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.064849in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.064849in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.065660in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.065660in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.064849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.065660in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.065660in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.066472in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.066472in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.065660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.066472in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.066472in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.067283in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.067283in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.066472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.067283in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.067283in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.068094in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.068094in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.067283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.068094in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.068094in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.068906in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.068906in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.068094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.068906in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.068906in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.069717in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.069717in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.068906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.069717in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.069717in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.070529in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.070529in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.069717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.070529in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.070529in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.071340in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.071340in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.070529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.071340in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.071340in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.072151in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.072151in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.071340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.072151in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.072151in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.072963in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.072963in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.072151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.072963in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.072963in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.073774in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.073774in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.072963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.073774in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.073774in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.074585in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.074585in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.073774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.074585in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.074585in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.075397in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.075397in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.074585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.075397in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.075397in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.076208in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.076208in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.075397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.076208in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.076208in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.077020in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.077020in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.076208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.077020in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.077020in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.077831in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.077831in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.077020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.077831in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.077831in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.078642in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.078642in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.077831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.078642in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.078642in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.079454in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.079454in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.078642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.079454in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.079454in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.080265in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.080265in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.079454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.080265in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.080265in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.081076in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.081076in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.080265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.081076in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.081076in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.081888in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.081888in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.081076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.081888in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.081888in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.082699in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.082699in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.081888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.082699in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.082699in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.083511in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.083511in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.082699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.083511in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.083511in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.084322in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.084322in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.083511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.084322in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.084322in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.085133in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.085133in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.084322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.085133in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.085133in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.085945in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.085945in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.085133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.085945in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.085945in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.086756in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.086756in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.085945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.086756in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.086756in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.087568in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.087568in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.086756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.087568in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.087568in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.088379in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.088379in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.087568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.088379in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.088379in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.089190in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.089190in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.088379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.089190in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.089190in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.090002in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.090002in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.089190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.090002in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.090002in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.090813in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.090813in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.090002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.090813in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.090813in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.091624in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.091624in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.090813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.091624in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.091624in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.092436in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.092436in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.091624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.092436in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.092436in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.093247in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.093247in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.092436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.093247in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.093247in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.094059in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.094059in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.093247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.094059in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.094059in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.094870in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.094870in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.094059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.094870in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.094870in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.095681in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.095681in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.094870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.095681in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.095681in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.096493in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.096493in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.095681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.096493in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.096493in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.097304in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.097304in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.096493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.097304in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.097304in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.098115in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.098115in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.097304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.098115in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.098115in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.098927in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.098927in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.098115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.098927in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.098927in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.099738in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.099738in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.098927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.099738in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.099738in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.100550in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.100550in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.099738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.100550in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.100550in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.101361in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.101361in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.100550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.101361in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.101361in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.102172in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.102172in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.101361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.102172in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.102172in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.102984in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.102984in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.102172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.102984in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.102984in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.103795in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.103795in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.102984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.103795in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.103795in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.104606in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.104606in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.103795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.104606in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.104606in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.105418in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.105418in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.104606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.105418in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.105418in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.106229in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.106229in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.105418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.106229in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.106229in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.107041in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.107041in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.106229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.107041in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.107041in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.107852in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.107852in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.107041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.107852in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.107852in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.108663in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.108663in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.107852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.108663in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.108663in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.109475in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.109475in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.108663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.109475in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.109475in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.110286in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.110286in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.109475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.110286in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.110286in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.111098in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.111098in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.110286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.111098in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.111098in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.111909in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.111909in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.111098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.111909in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.111909in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.112720in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.112720in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.111909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.112720in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.112720in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.113532in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.113532in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.112720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.113532in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.113532in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.114343in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.114343in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.113532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.114343in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.114343in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.115154in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.115154in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.114343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.115154in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.115154in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.115966in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.115966in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.115154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.115966in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.115966in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.116777in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.116777in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.115966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.116777in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.116777in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.117589in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.117589in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.116777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.117589in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.117589in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.118400in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.118400in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.117589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.118400in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.118400in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.119211in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.119211in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.118400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.119211in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.119211in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.120023in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.120023in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.119211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.120023in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.120023in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.120834in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.120834in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.120023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.120834in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.120834in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.121645in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.121645in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.120834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.121645in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.121645in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.122457in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.122457in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.121645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.122457in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.122457in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.123268in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.123268in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.122457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.123268in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.123268in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.124080in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.124080in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.123268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.124080in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.124080in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.124891in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.124891in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.124080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.124891in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.124891in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.125702in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.125702in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.124891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.125702in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.125702in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.126514in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.126514in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.125702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.126514in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.126514in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.127325in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.127325in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.126514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.127325in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.127325in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.128137in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.128137in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.127325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.128137in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.128137in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.128948in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.128948in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.128137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.128948in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.128948in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.129759in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.129759in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.128948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.129759in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.129759in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.130571in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.130571in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.129759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.130571in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.130571in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.131382in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.131382in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.130571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.131382in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.131382in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.132193in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.132193in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.131382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.132193in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.132193in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.133005in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.133005in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.132193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.133005in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.133005in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.133816in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.133816in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.133005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.133816in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.133816in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.134628in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.134628in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.133816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.134628in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.134628in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.135439in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.135439in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.134628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.135439in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.135439in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.136250in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.136250in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.135439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.136250in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.136250in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.137062in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.137062in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.136250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.137062in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.137062in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.137873in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.137873in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.137062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.137873in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.137873in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.138684in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.138684in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.137873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.138684in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.138684in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.139496in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.139496in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.138684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.139496in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.139496in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.140307in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.140307in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.139496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.140307in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.140307in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.141119in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.141119in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.140307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.141119in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.141119in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.141930in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.141930in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.141119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.141930in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.141930in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.142741in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.142741in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.141930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.142741in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.142741in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.143553in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.143553in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.142741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.143553in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.143553in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.144364in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.144364in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.143553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.144364in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.144364in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.145176in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.145176in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.144364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.145176in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.145176in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.145987in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.145987in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.145176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.145987in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.145987in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.146798in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.146798in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.145987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.146798in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.146798in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.147610in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.147610in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.146798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.147610in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.147610in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.148421in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.148421in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.147610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.148421in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.148421in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.149232in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.149232in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.148421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.149232in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.149232in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.150044in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.150044in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.149232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.150044in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.150044in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.150855in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.150855in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.150044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.150855in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.150855in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.151667in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.151667in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.150855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.151667in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.151667in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.152478in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.152478in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.151667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.152478in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.152478in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.153289in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.153289in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.152478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.153289in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.153289in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.154101in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.154101in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.153289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.154101in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.154101in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.154912in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.154912in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.154101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.154912in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.154912in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.155723in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.155723in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.154912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.155723in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.155723in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.156535in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.156535in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.155723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.156535in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.156535in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.157346in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.157346in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.156535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.157346in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.157346in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.158158in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.158158in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.157346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.158158in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.158158in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.158969in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.158969in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.158158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.158969in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.158969in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.159780in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.159780in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.158969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.159780in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.159780in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.160592in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.160592in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.159780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.160592in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.160592in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.161403in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.161403in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.160592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.161403in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.161403in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.162215in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.162215in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.161403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.162215in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.162215in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.163026in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.163026in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.162215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.163026in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.163026in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.163837in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.163837in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.163026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.163837in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.163837in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.164649in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.164649in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.163837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.164649in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.164649in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.165460in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.165460in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.164649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.165460in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.165460in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.166271in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.166271in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.165460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.166271in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.166271in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.167083in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.167083in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.166271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.167083in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.167083in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.167894in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.167894in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.167083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.167894in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.167894in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.168706in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.168706in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.167894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.168706in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.168706in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.169517in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.169517in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.168706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.169517in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.169517in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.170328in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.170328in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.169517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.170328in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.170328in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.171140in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.171140in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.170328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.171140in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.171140in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.171951in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.171951in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.171140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.171951in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.171951in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.172762in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.172762in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.171951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.172762in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.172762in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.173574in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.173574in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.172762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.173574in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.173574in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.174385in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.174385in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.173574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.174385in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.174385in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.175197in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.175197in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.174385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.175197in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.175197in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.176008in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.176008in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.175197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.176008in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.176008in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.176819in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.176819in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.176008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.176819in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.176819in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.177631in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.177631in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.176819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.177631in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.177631in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.178442in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.178442in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.177631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.178442in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.178442in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.179253in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.179253in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.178442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.179253in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.179253in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.180065in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.180065in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.179253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.180065in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.180065in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.180876in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.180876in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.180065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.180876in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.180876in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.181688in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.181688in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.180876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.181688in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.181688in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.182499in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.182499in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.181688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.182499in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.182499in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.183310in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.183310in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.182499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.183310in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.183310in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.184122in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.184122in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.183310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.184122in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.184122in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.184933in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.184933in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.184122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.184933in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.184933in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.185745in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.185745in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.184933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.185745in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.185745in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.186556in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.186556in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.185745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.186556in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.186556in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.187367in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.187367in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.186556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.187367in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.187367in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.188179in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.188179in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.187367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.188179in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.188179in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.188990in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.188990in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.188179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.188990in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.188990in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.189801in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.189801in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.188990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.189801in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.189801in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.190613in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.190613in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.189801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.190613in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.190613in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.191424in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.191424in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.190613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.191424in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.191424in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.192236in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.192236in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.191424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.192236in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.192236in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.193047in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.193047in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.192236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.193047in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.193047in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.193858in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.193858in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.193047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.193858in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.193858in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.194670in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.194670in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.193858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.194670in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.194670in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.195481in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.195481in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.194670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.195481in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.195481in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.196292in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.196292in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.195481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.196292in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.196292in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.197104in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.197104in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.196292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.197104in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.197104in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.197915in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.197915in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.197104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.197915in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.197915in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.198727in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.198727in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.197915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.198727in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.198727in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.199538in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.199538in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.198727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.199538in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.199538in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.200349in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.200349in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.199538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.200349in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.200349in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.201161in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.201161in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.200349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.201161in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.201161in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.201972in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.201972in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.201161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.201972in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.201972in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.202784in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.202784in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.201972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.202784in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.202784in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.203595in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.203595in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.202784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.203595in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.203595in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.204406in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.204406in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.203595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.204406in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.204406in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.205218in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.205218in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.204406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.205218in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.205218in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.206029in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.206029in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.205218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.206029in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.206029in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.206840in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.206840in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.206029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.206840in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.206840in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.207652in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.207652in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.206840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.207652in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.207652in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.208463in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.208463in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.207652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.208463in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.208463in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.209275in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.209275in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.208463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.209275in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.209275in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.210086in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.210086in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.209275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.210086in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.210086in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.210897in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.210897in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.210086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.210897in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.210897in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.211709in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.211709in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.210897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.211709in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.211709in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.212520in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.212520in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.211709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.212520in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.212520in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.213331in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.213331in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.212520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.213331in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.213331in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.214143in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.214143in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.213331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.214143in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.214143in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.214954in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.214954in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.214143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.214954in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.214954in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.215766in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.215766in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.214954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.215766in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.215766in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.216577in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.216577in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.215766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.216577in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.216577in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.217388in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.217388in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.216577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.217388in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.217388in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.218200in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.218200in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.217388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.218200in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.218200in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.219011in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.219011in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.218200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.219011in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.219011in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.219823in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.219823in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.219011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.219823in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.219823in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.220634in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.220634in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.219823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.220634in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.220634in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.221445in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.221445in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.220634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.221445in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.221445in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.222257in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.222257in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.221445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.222257in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.222257in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.223068in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.223068in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.222257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.223068in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.223068in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.223879in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.223879in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.223068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.223879in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.223879in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.224691in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.224691in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.223879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.224691in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.224691in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.225502in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.225502in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.224691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.225502in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.225502in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.226314in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.226314in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.225502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.226314in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.226314in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.227125in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.227125in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.226314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.227125in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.227125in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.227936in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.227936in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.227125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.227936in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.227936in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.228748in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.228748in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.227936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.228748in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.228748in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.229559in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.229559in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.228748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.229559in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.229559in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.230370in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.230370in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.229559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.230370in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.230370in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.231182in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.231182in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.230370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.231182in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.231182in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.231993in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.231993in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.231182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.231993in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.231993in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.232805in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.232805in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.231993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.232805in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.232805in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.233616in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.233616in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.232805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.233616in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.233616in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.234427in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.234427in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.233616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.234427in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.234427in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.235239in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.235239in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.234427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.235239in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.235239in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.236050in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.236050in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.235239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.236050in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.236050in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.236861in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.236861in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.236050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.236861in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.236861in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.237673in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.237673in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.236861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.237673in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.237673in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.238484in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.238484in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.237673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.238484in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.238484in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.239296in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.239296in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.238484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.239296in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.239296in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.240107in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.240107in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.239296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.240107in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.240107in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.240918in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.240918in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.240107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.240918in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.240918in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.241730in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.241730in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.240918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.241730in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.241730in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.242541in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.242541in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.241730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.242541in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.242541in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.243353in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.243353in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.242541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.243353in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.243353in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.244164in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.244164in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.243353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.244164in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.244164in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.244975in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.244975in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.244164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.244975in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.244975in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.245787in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.245787in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.244975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.245787in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.245787in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.246598in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.246598in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.245787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.246598in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.246598in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.247409in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.247409in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.246598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.247409in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.247409in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.248221in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.248221in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.247409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.248221in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.248221in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.249032in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.249032in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.248221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.249032in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.249032in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.249844in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.249844in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.249032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.249844in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.249844in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.250655in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.250655in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.249844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.250655in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.250655in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.251466in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.251466in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.250655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.251466in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.251466in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.252278in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.252278in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.251466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.252278in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.252278in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.253089in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.253089in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.252278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.253089in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.253089in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.253900in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.253900in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.253089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.253900in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.253900in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.254712in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.254712in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.253900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.254712in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.254712in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.255523in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.255523in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.254712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.255523in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.255523in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.256335in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.256335in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.255523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.256335in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.256335in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.257146in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.257146in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.256335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.257146in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.257146in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.257957in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.257957in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.257146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.257957in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.257957in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.258769in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.258769in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.257957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.258769in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.258769in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.259580in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.259580in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.258769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.259580in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.259580in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.260392in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.260392in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.259580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.260392in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.260392in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.261203in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.261203in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.260392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.261203in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.261203in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.262014in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.262014in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.261203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.262014in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.262014in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.262826in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.262826in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.262014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.262826in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.262826in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.263637in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.263637in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.262826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.263637in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.263637in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.264448in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.264448in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.263637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.264448in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.264448in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.265260in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.265260in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.264448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.265260in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.265260in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.266071in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.266071in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.265260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.266071in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.266071in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.266883in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.266883in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.266071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.266883in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.266883in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.267694in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.267694in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.266883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.267694in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.267694in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.268505in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.268505in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.267694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.268505in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.268505in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.269317in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.269317in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.268505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.269317in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.269317in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.270128in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.270128in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.269317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.270128in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.270128in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.270939in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.270939in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.270128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.270939in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.270939in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.271751in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.271751in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.270939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.271751in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.271751in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.272562in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.272562in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.271751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.272562in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.272562in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.273374in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.273374in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.272562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.273374in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.273374in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.274185in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.274185in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.273374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.274185in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.274185in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.274996in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.274996in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.274185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.274996in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.274996in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.275808in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.275808in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.274996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.275808in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.275808in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.276619in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.276619in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.275808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.276619in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.276619in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.277431in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.277431in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.276619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.277431in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.277431in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.278242in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.278242in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.277431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.278242in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.278242in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.279053in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.279053in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.278242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.279053in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.279053in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.279865in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.279865in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.279053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.279865in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.279865in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.280676in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.280676in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.279865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.280676in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.280676in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.281487in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.281487in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.280676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.281487in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.281487in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.282299in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.282299in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.281487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.282299in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.282299in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.283110in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.283110in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.282299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.283110in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.283110in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.283922in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.283922in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.283110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.283922in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.283922in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.284733in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.284733in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.283922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.284733in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.284733in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.285544in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.285544in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.284733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.285544in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.285544in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.286356in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.286356in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.285544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.286356in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.286356in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.287167in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.287167in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.286356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.287167in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.287167in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.287978in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.287978in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.287167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.287978in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.287978in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.288790in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.288790in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.287978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.288790in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.288790in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.289601in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.289601in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.288790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.289601in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.289601in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.290413in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.290413in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.289601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.290413in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.290413in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.291224in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.291224in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.290413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.291224in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.291224in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.292035in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.292035in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.291224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.292035in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.292035in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.292847in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.292847in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.292035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.292847in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.292847in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.293658in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.293658in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.292847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.293658in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.293658in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.294470in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.294470in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.293658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.294470in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.294470in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.295281in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.295281in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.294470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.295281in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.295281in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.296092in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.296092in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.295281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.296092in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.296092in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.296904in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.296904in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.296092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.296904in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.296904in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.297715in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.297715in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.296904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.297715in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.297715in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.298526in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.298526in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.297715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.298526in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.298526in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.299338in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.299338in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.298526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.299338in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.299338in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.300149in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.300149in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.299338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.300149in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.300149in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.300961in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.300961in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.300149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.300961in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.300961in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.301772in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.301772in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.300961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.301772in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.301772in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.302583in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.302583in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.301772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.302583in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.302583in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.303395in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.303395in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.302583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.303395in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.303395in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.304206in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.304206in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.303395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.304206in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.304206in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.305017in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.305017in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.304206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.305017in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.305017in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.305829in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.305829in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.305017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.305829in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.305829in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.306640in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.306640in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.305829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.306640in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.306640in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.307452in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.307452in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.306640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.307452in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.307452in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.308263in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.308263in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.307452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.308263in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.308263in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.309074in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.309074in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.308263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.309074in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.309074in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.309886in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.309886in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.309074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.309886in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.309886in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.310697in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.310697in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.309886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.310697in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.310697in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.311508in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.311508in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.310697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.311508in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.311508in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.312320in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.312320in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.311508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.312320in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.312320in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.313131in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.313131in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.312320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.313131in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.313131in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.313943in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.313943in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.313131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.313943in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.313943in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.314754in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.314754in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.313943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.314754in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.314754in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.315565in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.315565in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.314754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.315565in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.315565in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.316377in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.316377in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.315565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.316377in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.316377in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.317188in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.317188in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.316377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.317188in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.317188in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.318000in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.318000in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.317188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.318000in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.318000in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.318811in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.318811in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.318000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.318811in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.318811in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.319622in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.319622in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.318811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.319622in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.319622in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.320434in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.320434in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.319622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.320434in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.320434in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.321245in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.321245in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.320434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.321245in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.321245in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.322056in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.322056in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.321245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.322056in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.322056in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.322868in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.322868in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.322056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.322868in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.322868in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.323679in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.323679in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.322868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.323679in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.323679in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.324491in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.324491in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.323679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.324491in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.324491in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.325302in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.325302in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.324491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.325302in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.325302in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.326113in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.326113in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.325302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.326113in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.326113in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.326925in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.326925in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.326113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.326925in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.326925in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.327736in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.327736in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.326925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.327736in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.327736in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.328547in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.328547in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.327736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.328547in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.328547in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.329359in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.329359in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.328547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.329359in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.329359in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.330170in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.330170in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.329359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.330170in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.330170in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.330982in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.330982in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.330170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.330982in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.330982in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.331793in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.331793in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.330982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.331793in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.331793in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.332604in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.332604in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.331793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.332604in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.332604in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.333416in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.333416in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.332604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.333416in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.333416in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.334227in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.334227in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.333416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.334227in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.334227in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.335039in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.335039in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.334227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.335039in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.335039in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.335850in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.335850in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.335039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.335850in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.335850in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.336661in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.336661in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.335850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.336661in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.336661in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.337473in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.337473in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.336661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.337473in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.337473in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.338284in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.338284in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.337473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.338284in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.338284in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.339095in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.339095in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.338284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.339095in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.339095in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.339907in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.339907in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.339095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.339907in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.339907in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.340718in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.340718in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.339907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.340718in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.340718in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.341530in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.341530in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.340718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.341530in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.341530in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.342341in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.342341in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.341530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.342341in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.342341in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.343152in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.343152in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.342341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.343152in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.343152in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.343964in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.343964in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.343152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.343964in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.343964in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.344775in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.344775in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.343964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.344775in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.344775in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.345586in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.345586in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.344775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.345586in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.345586in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.346398in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.346398in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.345586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.346398in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.346398in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.347209in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.347209in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.346398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.347209in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.347209in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.348021in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.348021in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.347209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.348021in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.348021in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.348832in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.348832in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.348021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.348832in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.348832in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.349643in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.349643in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.348832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.349643in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.349643in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.350455in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.350455in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.349643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.350455in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.350455in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.351266in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.351266in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.350455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.351266in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.351266in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.352078in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.352078in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.351266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.352078in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.352078in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.352889in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.352889in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.352078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.352889in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.352889in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.353700in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.353700in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.352889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.353700in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.353700in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.354512in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.354512in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.353700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.354512in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.354512in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.355323in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.355323in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.354512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.355323in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.355323in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.356134in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.356134in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.355323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.356134in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.356134in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.356946in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.356946in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.356134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.356946in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.356946in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.357757in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.357757in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.356946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.357757in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.357757in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.358569in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.358569in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.357757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.358569in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.358569in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.359380in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.359380in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.358569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.359380in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.359380in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.360191in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.360191in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.359380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.360191in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.360191in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.361003in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.361003in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.360191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.361003in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.361003in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.361814in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.361814in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.361003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.361814in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.361814in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.362625in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.362625in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.361814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.362625in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.362625in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.363437in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.363437in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.362625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.363437in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.363437in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.364248in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.364248in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.363437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.364248in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.364248in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.365060in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.365060in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.364248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.365060in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.365060in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.365871in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.365871in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.365060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.365871in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.365871in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.366682in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.366682in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.365871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.366682in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.366682in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.367494in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.367494in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.366682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.367494in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.367494in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.368305in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.368305in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.367494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.368305in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.368305in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.369117in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.369117in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.368305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.369117in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.369117in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.369928in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.369928in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.369117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.369928in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.369928in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.370739in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.370739in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.369928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.370739in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.370739in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.371551in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.371551in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.370739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.371551in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.371551in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.372362in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.372362in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.371551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.372362in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.372362in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.373173in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.373173in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.372362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.373173in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.373173in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.373985in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.373985in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.373173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.373985in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.373985in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.374796in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.374796in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.373985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.374796in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.374796in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.375608in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.375608in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.374796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.375608in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.375608in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.376419in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.376419in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.375608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.376419in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.376419in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.377230in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.377230in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.376419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.377230in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.377230in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.378042in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.378042in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.377230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.378042in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.378042in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.378853in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.378853in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.378042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.378853in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.378853in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.379664in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.379664in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.378853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.379664in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.379664in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.380476in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.380476in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.379664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.380476in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.380476in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.381287in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.381287in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.380476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.381287in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.381287in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.382099in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.382099in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.381287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.382099in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.382099in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.382910in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.382910in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.382099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.382910in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.382910in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.383721in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.383721in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.382910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.383721in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.383721in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.384533in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.384533in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.383721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.384533in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.384533in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.385344in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.385344in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.384533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.385344in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.385344in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.386155in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.386155in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.385344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.386155in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.386155in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.386967in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.386967in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.386155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.386967in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.386967in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.387778in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.387778in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.386967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.387778in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.387778in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.388590in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.388590in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.387778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.388590in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.388590in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.389401in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.389401in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.388590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.389401in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.389401in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.390212in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.390212in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.389401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.390212in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.390212in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.391024in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.391024in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.390212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.391024in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.391024in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.391835in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.391835in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.391024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.391835in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.391835in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.392647in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.392647in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.391835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.392647in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.392647in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.393458in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.393458in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.392647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.393458in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.393458in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.394269in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.394269in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.393458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.394269in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.394269in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.395081in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.395081in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.394269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.395081in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.395081in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.395892in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.395892in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.395081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.395892in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.395892in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.396703in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.396703in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.395892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.396703in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.396703in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.397515in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.397515in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.396703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.397515in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.397515in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.398326in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.398326in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.397515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.398326in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.398326in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.399138in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.399138in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.398326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.399138in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.399138in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.399949in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.399949in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.399138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.399949in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.399949in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.400760in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.400760in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.399949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.400760in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.400760in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.401572in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.401572in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.400760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.401572in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.401572in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.402383in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.402383in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.401572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.402383in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.402383in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.403194in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.403194in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.402383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.403194in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.403194in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.404006in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.404006in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.403194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.404006in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.404006in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.404817in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.404817in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.404006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.404817in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.404817in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.405629in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.405629in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.404817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.405629in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.405629in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.406440in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.406440in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.405629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.406440in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.406440in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.407251in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.407251in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.406440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.407251in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.407251in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.408063in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.408063in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.407251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.408063in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.408063in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.408874in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.408874in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.408063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.408874in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.408874in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.409686in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.409686in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.408874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.409686in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.409686in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.410497in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.410497in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.409686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.410497in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.410497in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.411308in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.411308in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.410497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.411308in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.411308in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.412120in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.412120in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.411308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.412120in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.412120in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.412931in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.412931in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.412120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.412931in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.412931in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.413742in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.413742in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.412931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.413742in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.413742in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.414554in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.414554in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.413742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.414554in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.414554in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.415365in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.415365in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.414554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.415365in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.415365in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.416177in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.416177in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.415365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.416177in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.416177in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.416988in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.416988in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.416177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.416988in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.416988in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.417799in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.417799in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.416988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.417799in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.417799in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.418611in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.418611in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.417799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.418611in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.418611in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.419422in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.419422in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.418611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.419422in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.419422in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.420233in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.420233in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.419422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.420233in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.420233in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.421045in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.421045in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.420233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.421045in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.421045in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.421856in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.421856in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.421045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.421856in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.421856in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.422668in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.422668in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.421856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.422668in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.422668in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.423479in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.423479in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.422668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.423479in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.423479in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.424290in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.424290in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.423479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.424290in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.424290in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.425102in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.425102in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.424290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.425102in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.425102in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.425913in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.425913in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.425102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.425913in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.425913in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.426725in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.426725in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.425913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.426725in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.426725in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.427536in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.427536in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.426725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.427536in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.427536in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.428347in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.428347in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.427536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.428347in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.428347in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.429159in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.429159in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.428347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.429159in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.429159in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.429970in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.429970in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.429159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.429970in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.429970in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.430781in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.430781in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.429970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.430781in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.430781in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.431593in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.431593in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.430781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.431593in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.431593in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.432404in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.432404in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.431593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.432404in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.432404in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.433216in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.433216in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.432404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.433216in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.433216in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.434027in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.434027in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.433216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.434027in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.434027in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.434838in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.434838in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.434027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.434838in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.434838in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.435650in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.435650in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.434838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.435650in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.435650in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.436461in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.436461in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.435650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.436461in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.436461in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.437272in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.437272in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.436461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.437272in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.437272in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.438084in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.438084in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.437272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.438084in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.438084in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.438895in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.438895in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.438084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.438895in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.438895in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.439707in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.439707in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.438895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.439707in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.439707in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.440518in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.440518in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.439707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.440518in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.440518in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.441329in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.441329in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.440518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.441329in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.441329in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.442141in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.442141in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.441329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.442141in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.442141in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.442952in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.442952in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.442141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.442952in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.442952in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.443764in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.443764in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.442952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.443764in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.443764in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.444575in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.444575in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.443764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.444575in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.444575in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.445386in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.445386in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.444575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.445386in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.445386in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.446198in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.446198in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.445386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.446198in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.446198in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.447009in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.447009in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.446198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.447009in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.447009in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.447820in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.447820in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.447009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.447820in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.447820in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.448632in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.448632in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.447820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.448632in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.448632in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.449443in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.449443in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.448632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.449443in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.449443in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.450255in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.450255in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.449443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.450255in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.450255in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.451066in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.451066in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.450255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.451066in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.451066in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.451877in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.451877in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.451066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.451877in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.451877in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.452689in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.452689in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.451877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.452689in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.452689in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.453500in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.453500in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.452689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.453500in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.453500in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.454311in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.454311in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.453500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.454311in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.454311in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.455123in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.455123in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.454311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.455123in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.455123in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.455934in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.455934in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.455123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.455934in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.455934in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.456746in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.456746in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.455934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.456746in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.456746in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.457557in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.457557in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.456746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.457557in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.457557in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.458368in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.458368in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.457557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.458368in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.458368in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.459180in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.459180in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.458368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.459180in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.459180in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.459991in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.459991in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.459180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.459991in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.459991in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.460802in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.460802in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.459991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.460802in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.460802in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.461614in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.461614in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.460802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.461614in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.461614in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.462425in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.462425in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.461614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.462425in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.462425in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.463237in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.463237in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.462425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.463237in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.463237in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.464048in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.464048in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.463237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.464048in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.464048in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.464859in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.464859in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.464048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.464859in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.464859in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.465671in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.465671in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.464859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.465671in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.465671in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.466482in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.466482in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.465671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.466482in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.466482in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.467294in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.467294in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.466482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.467294in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.467294in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.468105in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.468105in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.467294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.468105in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.468105in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.468916in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.468916in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.468105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.468916in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.468916in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.469728in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.469728in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.468916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.469728in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.469728in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.470539in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.470539in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.469728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.470539in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.470539in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.471350in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.471350in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.470539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.471350in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.471350in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.472162in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.472162in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.471350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.472162in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.472162in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.472973in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.472973in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.472162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.472973in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.472973in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.473785in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.473785in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.472973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.473785in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.473785in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.474596in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.474596in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.473785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.474596in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.474596in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.475407in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.475407in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.474596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.475407in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.475407in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.476219in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.476219in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.475407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.476219in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.476219in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.477030in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.477030in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.476219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.477030in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.477030in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.477841in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.477841in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.477030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.477841in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.477841in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.478653in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.478653in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.477841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.478653in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.478653in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.479464in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.479464in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.478653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.479464in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.479464in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.480276in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.480276in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.479464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.480276in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.480276in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.481087in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.481087in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.480276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.481087in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.481087in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.481898in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.481898in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.481087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.481898in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.481898in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.482710in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.482710in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.481898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.482710in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.482710in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.483521in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.483521in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.482710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.483521in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.483521in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.484333in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.484333in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.483521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.484333in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.484333in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.485144in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.485144in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.484333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.485144in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.485144in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.485955in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.485955in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.485144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.485955in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.485955in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.486767in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.486767in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.485955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.486767in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.486767in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.487578in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.487578in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.486767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.487578in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.487578in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.488389in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.488389in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.487578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.488389in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.488389in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.489201in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.489201in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.488389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.489201in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.489201in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.490012in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.490012in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.489201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.490012in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.490012in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.490824in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.490824in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.490012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.490824in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.490824in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.491635in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.491635in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.490824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.491635in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.491635in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.492446in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.492446in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.491635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.492446in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.492446in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.493258in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.493258in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.492446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.493258in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.493258in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.494069in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.494069in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.493258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.494069in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.494069in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.494880in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.494880in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.494069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.494880in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.494880in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.495692in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.495692in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.494880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.495692in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.495692in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.496503in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.496503in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.495692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.496503in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.496503in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.497315in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.497315in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.496503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.497315in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.497315in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.498126in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.498126in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.497315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.498126in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.498126in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.498937in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.498937in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.498126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.498937in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.498937in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.499749in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.499749in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.498937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.499749in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.499749in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.500560in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.500560in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.499749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.500560in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.500560in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.501372in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.501372in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.500560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.501372in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.501372in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.502183in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.502183in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.501372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.502183in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.502183in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.502994in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.502994in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.502183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.502994in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.502994in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.503806in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.503806in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.502994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.503806in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.503806in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.504617in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.504617in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.503806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.504617in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.504617in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.505428in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.505428in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.504617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.505428in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.505428in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.506240in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.506240in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.505428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.506240in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.506240in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.507051in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.507051in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.506240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.507051in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.507051in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.507863in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.507863in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.507051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.507863in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.507863in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.508674in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.508674in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.507863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.508674in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.508674in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.509485in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.509485in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.508674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.509485in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.509485in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.510297in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.510297in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.509485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.510297in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.510297in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.511108in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.511108in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.510297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.511108in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.511108in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.511919in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.511919in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.511108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.511919in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.511919in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.512731in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.512731in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.511919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.512731in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.512731in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.513542in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.513542in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.512731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.513542in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.513542in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.514354in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.514354in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.513542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.514354in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.514354in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.515165in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.515165in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.514354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.515165in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.515165in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.515976in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.515976in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.515165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.515976in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.515976in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.516788in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.516788in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.515976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.516788in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.516788in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.517599in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.517599in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.516788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.517599in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.517599in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.518410in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.518410in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.517599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.518410in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.518410in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.519222in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.519222in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.518410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.519222in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.519222in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.520033in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.520033in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.519222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.520033in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.520033in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.520845in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.520845in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.520033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.520845in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.520845in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.521656in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.521656in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.520845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.521656in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.521656in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.522467in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.522467in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.521656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.522467in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.522467in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.523279in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.523279in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.522467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.523279in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.523279in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.524090in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.524090in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.523279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.524090in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.524090in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.524902in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.524902in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.524090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.524902in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.524902in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.525713in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.525713in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.524902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.525713in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.525713in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.526524in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.526524in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.525713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.526524in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.526524in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.527336in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.527336in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.526524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.527336in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.527336in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.528147in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.528147in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.527336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.528147in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.528147in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.528958in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.528958in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.528147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.528958in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.528958in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.529770in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.529770in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.528958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.529770in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.529770in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.530581in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.530581in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.529770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.530581in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.530581in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.531393in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.531393in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.530581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.531393in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.531393in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.532204in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.532204in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.531393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.532204in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.532204in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.533015in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.533015in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.532204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.533015in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.533015in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.533827in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.533827in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.533015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.533827in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.533827in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.534638in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.534638in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.533827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.534638in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.534638in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.535449in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.535449in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.534638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.535449in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.535449in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.536261in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.536261in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.535449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.536261in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.536261in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.537072in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.537072in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.536261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.537072in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.537072in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.537884in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.537884in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.537072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.537884in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.537884in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.538695in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.538695in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.537884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.538695in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.538695in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.539506in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.539506in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.538695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.539506in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.539506in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.540318in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.540318in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.539506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.540318in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.540318in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.541129in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.541129in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.540318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.541129in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.541129in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.541941in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.541941in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.541129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.541941in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.541941in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.542752in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.542752in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.541941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.542752in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.542752in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.543563in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.543563in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.542752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.543563in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.543563in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.544375in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.544375in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.543563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.544375in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.544375in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.545186in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.545186in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.544375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.545186in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.545186in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.545997in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.545997in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.545186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.545997in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.545997in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.546809in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.546809in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.545997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.546809in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.546809in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.547620in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.547620in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.546809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.547620in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.547620in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.548432in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.548432in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.547620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.548432in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.548432in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.549243in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.549243in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.548432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.549243in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.549243in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.550054in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.550054in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.549243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.550054in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.550054in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.550866in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.550866in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.550054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.550866in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.550866in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.551677in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.551677in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.550866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.551677in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.551677in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.552488in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.552488in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.551677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.552488in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.552488in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.553300in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.553300in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.552488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.553300in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.553300in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.554111in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.554111in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.553300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.554111in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.554111in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.554923in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.554923in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.554111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.554923in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.554923in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.555734in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.555734in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.554923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.555734in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.555734in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.556545in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.556545in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.555734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.556545in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.556545in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.557357in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.557357in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.556545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.557357in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.557357in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.558168in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.558168in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.557357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.558168in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.558168in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.558980in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.558980in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.558168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.558980in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.558980in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.559791in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.559791in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.558980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.559791in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.559791in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.560602in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.560602in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.559791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.560602in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.560602in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.561414in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.561414in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.560602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.561414in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.561414in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.562225in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.562225in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.561414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.562225in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.562225in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.563036in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.563036in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.562225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.563036in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.563036in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.563848in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.563848in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.563036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.563848in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.563848in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.564659in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.564659in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.563848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.564659in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.564659in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.565471in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.565471in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.564659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.565471in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.565471in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.566282in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.566282in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.565471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.566282in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.566282in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.567093in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.567093in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.566282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.567093in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.567093in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.567905in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.567905in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.567093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.567905in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.567905in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.568716in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.568716in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.567905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.568716in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.568716in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.569527in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.569527in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.568716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.569527in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.569527in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.570339in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.570339in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.569527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.570339in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.570339in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.571150in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.571150in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.570339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.571150in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.571150in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.571962in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.571962in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.571150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.571962in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.571962in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.572773in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.572773in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.571962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.572773in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.572773in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.573584in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.573584in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.572773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.573584in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.573584in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.574396in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.574396in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.573584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.574396in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.574396in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.575207in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.575207in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.574396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.575207in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.575207in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.576019in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.576019in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.575207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.576019in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.576019in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.576830in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.576830in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.576019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.576830in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.576830in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.577641in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.577641in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.576830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.577641in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.577641in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.578453in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.578453in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.577641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.578453in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.578453in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.579264in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.579264in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.578453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.579264in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.579264in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.580075in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.580075in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.579264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.580075in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.580075in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.580887in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.580887in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.580075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.580887in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.580887in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.581698in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.581698in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.580887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.581698in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.581698in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.582510in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.582510in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.581698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.582510in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.582510in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.583321in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.583321in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.582510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.583321in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.583321in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.584132in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.584132in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.583321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.584132in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.584132in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.584944in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.584944in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.584132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.584944in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.584944in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.585755in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.585755in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.584944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.585755in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.585755in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.586566in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.586566in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.585755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.586566in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.586566in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.587378in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.587378in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.586566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.587378in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.587378in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.588189in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.588189in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.587378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.588189in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.588189in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.589001in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.589001in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.588189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.589001in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.589001in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.589812in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.589812in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.589001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.589812in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.589812in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.590623in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.590623in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.589812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.590623in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.590623in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.591435in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.591435in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.590623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.591435in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.591435in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.592246in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.592246in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.591435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.592246in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.592246in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.593057in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.593057in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.592246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.593057in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.593057in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.593869in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.593869in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.593057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.593869in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.593869in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.594680in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.594680in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.593869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.594680in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.594680in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.595492in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.595492in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.594680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.595492in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.595492in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.596303in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.596303in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.595492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.596303in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.596303in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.597114in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.597114in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.596303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.597114in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.597114in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.597926in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.597926in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.597114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.597926in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.597926in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.598737in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.598737in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.597926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.598737in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.598737in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.599549in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.599549in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.598737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.599549in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.599549in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.600360in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.600360in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.599549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.600360in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.600360in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.601171in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.601171in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.600360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.601171in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.601171in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.601983in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.601983in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.601171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.601983in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.601983in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.602794in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.602794in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.601983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.602794in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.602794in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.603605in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.603605in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.602794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.603605in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.603605in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.604417in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.604417in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.603605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.604417in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.604417in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.605228in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.605228in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.604417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.605228in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.605228in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.606040in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.606040in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.605228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.606040in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.606040in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.606851in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.606851in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.606040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.606851in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.606851in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.607662in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.607662in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.606851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.607662in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.607662in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.608474in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.608474in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.607662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.608474in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.608474in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.609285in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.609285in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.608474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.609285in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.609285in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.610096in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.610096in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.609285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.610096in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.610096in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.610908in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.610908in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.610096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.610908in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.610908in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.611719in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.611719in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.610908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.611719in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.611719in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.612531in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.612531in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.611719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.612531in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.612531in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.613342in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.613342in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.612531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.613342in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.613342in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.614153in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.614153in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.613342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.614153in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.614153in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.614965in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.614965in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.614153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.614965in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.614965in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.615776in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.615776in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.614965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.615776in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.615776in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.616588in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.616588in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.615776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.616588in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.616588in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.617399in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.617399in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.616588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.617399in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.617399in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.618210in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.618210in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.617399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.618210in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.618210in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.619022in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.619022in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.618210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.619022in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.619022in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.619833in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.619833in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.619022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.619833in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.619833in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.620644in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.620644in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.619833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.620644in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.620644in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.621456in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.621456in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.620644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.621456in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.621456in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.622267in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.622267in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.621456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.622267in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.622267in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.623079in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.623079in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.622267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.623079in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.623079in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.623890in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.623890in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.623079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.623890in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.623890in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.624701in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.624701in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.623890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.624701in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.624701in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.625513in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.625513in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.624701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.625513in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.625513in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.626324in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.626324in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.625513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.626324in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.626324in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.627135in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.627135in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.626324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.627135in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.627135in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.627947in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.627947in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.627135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.627947in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.627947in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.628758in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.628758in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.627947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.628758in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.628758in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.629570in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.629570in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.628758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.629570in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.629570in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.630381in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.630381in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.629570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.630381in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.630381in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.631192in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.631192in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.630381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.631192in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.631192in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.632004in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.632004in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.631192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.632004in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.632004in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.632815in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.632815in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.632004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.632815in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.632815in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.633627in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.633627in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.632815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.633627in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.633627in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.634438in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.634438in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.633627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.634438in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.634438in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.635249in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.635249in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.634438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.635249in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.635249in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.636061in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.636061in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.635249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.636061in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.636061in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.636872in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.636872in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.636061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.636872in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.636872in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.637683in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.637683in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.636872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.637683in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.637683in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.638495in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.638495in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.637683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.638495in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.638495in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.639306in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.639306in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.638495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.639306in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.639306in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.640118in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.640118in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.639306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.640118in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.640118in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.640929in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.640929in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.640118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.640929in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.640929in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.641740in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.641740in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.640929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.641740in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.641740in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.642552in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.642552in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.641740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.642552in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.642552in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.643363in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.643363in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.642552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.643363in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.643363in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.644174in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.644174in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.643363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.644174in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.644174in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.644986in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.644986in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.644174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.644986in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.644986in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.645797in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.645797in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.644986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.645797in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.645797in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.646609in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.646609in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.645797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.646609in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.646609in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.647420in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.647420in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.646609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.647420in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.647420in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.648231in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.648231in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.647420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.648231in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.648231in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.649043in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.649043in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.648231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.649043in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.649043in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.649854in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.649854in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.649043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.649854in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.649854in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.650666in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.650666in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.649854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.650666in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.650666in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.651477in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.651477in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.650666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.651477in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.651477in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.652288in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.652288in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.651477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.652288in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.652288in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.653100in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.653100in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.652288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.653100in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.653100in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.653911in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.653911in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.653100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.653911in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.653911in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.654722in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.654722in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.653911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.654722in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.654722in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.655534in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.655534in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.654722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.655534in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.655534in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.656345in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.656345in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.655534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.656345in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.656345in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.657157in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.657157in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.656345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.657157in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.657157in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.657968in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.657968in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.657157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.657968in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.657968in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.658779in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.658779in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.657968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.658779in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.658779in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.659591in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.659591in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.658779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.659591in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.659591in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.660402in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.660402in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.659591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.660402in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.660402in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.661213in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.661213in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.660402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.661213in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.661213in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.662025in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.662025in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.661213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.662025in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.662025in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.662836in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.662836in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.662025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.662836in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.662836in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.663648in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.663648in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.662836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.663648in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.663648in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.664459in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.664459in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.663648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.664459in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.664459in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.665270in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.665270in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.664459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.665270in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.665270in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.666082in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.666082in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.665270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.666082in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.666082in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.666893in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.666893in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.666082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.666893in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.666893in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.667704in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.667704in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.666893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.667704in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.667704in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.668516in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.668516in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.667704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.668516in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.668516in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.669327in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.669327in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.668516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.669327in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.669327in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.670139in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.670139in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.669327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.670139in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.670139in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.670950in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.670950in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.670139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.670950in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.670950in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.671761in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.671761in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.670950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.671761in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.671761in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.672573in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.672573in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.671761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.672573in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.672573in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.673384in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.673384in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.672573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.673384in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.673384in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.674196in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.674196in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.673384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.674196in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.674196in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.675007in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.675007in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.674196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.675007in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.675007in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.675818in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.675818in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.675007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.675818in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.675818in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.676630in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.676630in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.675818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.676630in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.676630in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.677441in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.677441in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.676630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.677441in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.677441in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.678252in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.678252in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.677441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.678252in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.678252in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.679064in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.679064in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.678252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.679064in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.679064in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.679875in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.679875in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.679064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.679875in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.679875in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.680687in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.680687in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.679875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.680687in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.680687in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.681498in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.681498in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.680687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.681498in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.681498in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.682309in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.682309in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.681498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.682309in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.682309in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.683121in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.683121in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.682309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.683121in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.683121in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.683932in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.683932in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.683121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.683932in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.683932in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.684743in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.684743in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.683932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.684743in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.684743in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.685555in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.685555in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.684743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.685555in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.685555in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.686366in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.686366in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.685555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.686366in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.686366in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.687178in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.687178in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.686366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.687178in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.687178in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.687989in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.687989in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.687178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.687989in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.687989in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.688800in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.688800in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.687989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.688800in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.688800in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.689612in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.689612in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.688800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.689612in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.689612in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.690423in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.690423in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.689612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.690423in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.690423in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.691235in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.691235in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.690423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.691235in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.691235in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.692046in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.692046in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.691235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.692046in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.692046in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.692857in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.692857in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.692046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.692857in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.692857in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.693669in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.693669in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.692857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.693669in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.693669in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.694480in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.694480in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.693669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.694480in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.694480in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.695291in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.695291in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.694480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.695291in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.695291in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.696103in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.696103in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.695291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.696103in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.696103in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.696914in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.696914in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.696103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.696914in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.696914in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.697726in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.697726in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.696914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.697726in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.697726in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.698537in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.698537in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.697726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.698537in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.698537in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.699348in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.699348in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.698537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.699348in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.699348in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.700160in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.700160in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.699348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.700160in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.700160in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.700971in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.700971in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.700160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.700971in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.700971in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.701782in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.701782in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.700971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.701782in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.701782in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.702594in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.702594in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.701782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.702594in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.702594in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.703405in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.703405in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.702594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.703405in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.703405in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.704217in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.704217in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.703405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.704217in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.704217in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.705028in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.705028in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.704217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.705028in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.705028in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.705839in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.705839in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.705028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.705839in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.705839in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.706651in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.706651in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.705839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.706651in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.706651in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.707462in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.707462in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.706651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.707462in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.707462in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.708274in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.708274in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.707462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.708274in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.708274in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.709085in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.709085in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.708274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.709085in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.709085in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.709896in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.709896in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.709085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.709896in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.709896in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.710708in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.710708in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.709896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.710708in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.710708in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.711519in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.711519in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.710708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.711519in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.711519in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.712330in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.712330in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.711519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.712330in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.712330in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.713142in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.713142in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.712330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.713142in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.713142in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.713953in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.713953in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.713142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.713953in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.713953in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.714765in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.714765in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.713953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.714765in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.714765in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.715576in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.715576in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.714765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.715576in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.715576in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.716387in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.716387in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.715576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.716387in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.716387in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.717199in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.717199in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.716387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.717199in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.717199in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.718010in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.718010in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.717199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.718010in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.718010in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.718821in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.718821in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.718010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.718821in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.718821in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.719633in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.719633in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.718821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.719633in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.719633in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.720444in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.720444in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.719633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.720444in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.720444in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.721256in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.721256in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.720444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.721256in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.721256in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.722067in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.722067in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.721256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.722067in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.722067in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.722878in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.722878in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.722067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.722878in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.722878in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.723690in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.723690in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.722878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.723690in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.723690in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.724501in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.724501in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.723690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.724501in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.724501in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.725313in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.725313in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.724501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.725313in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.725313in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.726124in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.726124in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.725313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.726124in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.726124in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.726935in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.726935in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.726124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.726935in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.726935in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.727747in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.727747in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.726935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.727747in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.727747in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.728558in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.728558in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.727747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.728558in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.728558in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.729369in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.729369in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.728558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.729369in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.729369in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.730181in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.730181in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.729369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.730181in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.730181in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.730992in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.730992in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.730181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.730992in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.730992in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.731804in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.731804in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.730992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.731804in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.731804in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.732615in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.732615in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.731804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.732615in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.732615in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.733426in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.733426in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.732615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.733426in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.733426in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.734238in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.734238in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.733426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.734238in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.734238in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.735049in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.735049in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.734238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.735049in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.735049in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.735860in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.735860in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.735049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.735860in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.735860in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.736672in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.736672in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.735860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.736672in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.736672in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.737483in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.737483in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.736672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.737483in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.737483in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.738295in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.738295in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.737483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.738295in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.738295in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.739106in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.739106in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.738295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.739106in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.739106in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.739917in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.739917in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.739106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.739917in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.739917in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.740729in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.740729in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.739917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.740729in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.740729in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.741540in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.741540in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.740729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.741540in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.741540in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.742351in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.742351in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.741540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.742351in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.742351in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.743163in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.743163in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.742351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.743163in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.743163in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.743974in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.743974in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.743163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.743974in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.743974in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.744786in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.744786in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.743974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.744786in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.744786in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.745597in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.745597in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.744786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.745597in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.745597in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.746408in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.746408in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.745597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.746408in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.746408in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.747220in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.747220in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.746408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.747220in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.747220in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.748031in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.748031in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.747220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.748031in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.748031in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.748843in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.748843in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.748031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.748843in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.748843in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.749654in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.749654in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.748843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.749654in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.749654in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.750465in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.750465in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.749654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.750465in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.750465in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.751277in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.751277in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.750465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.751277in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.751277in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.752088in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.752088in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.751277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.752088in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.752088in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.752899in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.752899in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.752088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.752899in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.752899in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.753711in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.753711in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.752899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.753711in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.753711in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.754522in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.754522in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.753711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.754522in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.754522in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.755334in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.755334in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.754522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.755334in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.755334in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.756145in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.756145in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.755334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.756145in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.756145in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.756956in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.756956in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.756145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.756956in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.756956in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.757768in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.757768in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.756956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.757768in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.757768in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.758579in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.758579in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.757768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.758579in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.758579in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.759390in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.759390in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.758579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.759390in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.759390in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.760202in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.760202in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.759390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.760202in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.760202in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.761013in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.761013in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.760202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.761013in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.761013in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.761825in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.761825in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.761013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.761825in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.761825in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.762636in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.762636in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.761825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.762636in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.762636in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.763447in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.763447in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.762636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.763447in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.763447in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.764259in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.764259in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.763447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.764259in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.764259in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.765070in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.765070in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.764259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.765070in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.765070in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.765882in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.765882in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.765070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.765882in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.765882in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.766693in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.766693in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.765882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.766693in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.766693in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.767504in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.767504in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.766693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.767504in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.767504in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.768316in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.768316in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.767504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.768316in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.768316in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.769127in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.769127in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.768316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.769127in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.769127in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.769938in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.769938in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.769127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.769938in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.769938in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.770750in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.770750in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.769938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.770750in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.770750in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.771561in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.771561in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.770750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.771561in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.771561in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.772373in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.772373in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.771561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.772373in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.772373in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.773184in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.773184in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.772373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.773184in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.773184in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.773995in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.773995in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.773184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.773995in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.773995in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.774807in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.774807in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.773995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.774807in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.774807in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.775618in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.775618in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.774807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.775618in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.775618in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.776429in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.776429in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.775618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.776429in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.776429in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.777241in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.777241in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.776429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.777241in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.777241in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.778052in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.778052in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.777241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.778052in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.778052in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.778864in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.778864in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.778052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.778864in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.778864in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.779675in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.779675in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.778864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.779675in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.779675in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.780486in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.780486in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.779675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.780486in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.780486in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.781298in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.781298in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.780486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.781298in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.781298in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.782109in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.782109in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.781298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.782109in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.782109in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.782921in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.782921in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.782109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.782921in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.782921in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.783732in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.783732in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.782921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.783732in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.783732in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.784543in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.784543in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.783732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.784543in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.784543in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.785355in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.785355in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.784543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.785355in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.785355in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.786166in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.786166in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.785355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.786166in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.786166in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.786977in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.786977in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.786166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.786977in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.786977in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.787789in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.787789in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.786977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.787789in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.787789in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.788600in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.788600in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.787789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.788600in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.788600in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.789412in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.789412in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.788600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.789412in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.789412in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.790223in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.790223in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.789412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.790223in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.790223in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.791034in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.791034in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.790223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.791034in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.791034in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.791846in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.791846in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.791034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.791846in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.791846in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.792657in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.792657in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.791846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.792657in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.792657in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.793468in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.793468in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.792657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.793468in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.793468in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.794280in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.794280in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.793468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.794280in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.794280in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.795091in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.795091in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.794280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.795091in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.795091in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.795903in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.795903in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.795091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.795903in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.795903in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.796714in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.796714in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.795903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.796714in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.796714in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.797525in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.797525in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.796714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.797525in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.797525in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.798337in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.798337in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.797525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.798337in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.798337in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.799148in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.799148in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.798337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.799148in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.799148in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.799959in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.799959in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.799148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.799959in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.799959in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.800771in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.800771in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.799959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.800771in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.800771in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.801582in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.801582in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.800771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.801582in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.801582in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.802394in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.802394in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.801582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.802394in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.802394in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.803205in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.803205in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.802394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.803205in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.803205in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.804016in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.804016in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.803205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.804016in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.804016in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.804828in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.804828in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.804016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.804828in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.804828in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.805639in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.805639in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.804828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.805639in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.805639in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.806451in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.806451in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.805639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.806451in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.806451in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.807262in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.807262in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.806451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.807262in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.807262in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.808073in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.808073in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.807262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.808073in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.808073in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.808885in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.808885in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.808073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.808885in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.808885in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.809696in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.809696in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.808885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.809696in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.809696in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.810507in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.810507in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.809696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.810507in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.810507in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.811319in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.811319in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.810507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.811319in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.811319in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.812130in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.812130in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.811319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.812130in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.812130in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.812130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.812942in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.813753in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.813753in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.812942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.813753in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.813753in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.814564in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.814564in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.813753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.814564in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.814564in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.815376in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.815376in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.814564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.815376in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.815376in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.816187in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.816187in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.815376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.816187in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.816187in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.816998in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.816998in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.816187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.816998in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.816998in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.817810in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.817810in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.816998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.817810in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.817810in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.818621in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.818621in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.817810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.818621in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.818621in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.819433in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.819433in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.818621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.819433in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.819433in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.820244in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.820244in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.819433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.820244in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.820244in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.821055in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.821055in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.820244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.821055in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.821055in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.821867in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.821867in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.821055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.821867in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.821867in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.822678in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.822678in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.821867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.822678in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.822678in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.823490in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.823490in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.822678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.823490in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.823490in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.824301in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.824301in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.823490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.824301in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.824301in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.825112in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.825112in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.824301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.825112in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.825112in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.825924in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.825924in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.825112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.825924in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.825924in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.826735in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.826735in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.825924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.826735in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.826735in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.827546in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.827546in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.826735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.827546in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.827546in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.828358in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.828358in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.827546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.828358in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.828358in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.829169in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.829169in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.828358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.829169in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.829169in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.829981in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.829981in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.829169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.829981in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.829981in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.830792in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.830792in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.829981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.830792in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.830792in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.830792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350683in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{2.831603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396478in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{2.154123in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.154123in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396478in}{2.154123in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{2.154123in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{2.154123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442274in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.488069in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.488069in}{2.827172in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{2.827172in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442274in}{2.827172in}}%
\pgfpathlineto{\pgfqpoint{2.488069in}{2.827172in}}%
\pgfpathlineto{\pgfqpoint{2.488069in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{2.827172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488069in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.533865in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.533865in}{2.819316in}}%
\pgfpathlineto{\pgfqpoint{2.488069in}{2.819316in}}%
\pgfpathlineto{\pgfqpoint{2.488069in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488069in}{2.819316in}}%
\pgfpathlineto{\pgfqpoint{2.533865in}{2.819316in}}%
\pgfpathlineto{\pgfqpoint{2.533865in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.488069in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.488069in}{2.819316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533865in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.579660in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.579660in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.533865in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.533865in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533865in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.579660in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.579660in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.533865in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.533865in}{2.831603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579660in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.625456in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.625456in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.579660in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.579660in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579660in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.625456in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.625456in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.579660in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.579660in}{2.831603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625456in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.671251in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.671251in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.625456in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.625456in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625456in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.671251in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.671251in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.625456in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.625456in}{2.831603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671251in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.717047in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.717047in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.671251in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.671251in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671251in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.717047in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.717047in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.671251in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.671251in}{2.831603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717047in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.762842in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.762842in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.717047in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.717047in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717047in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.762842in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.762842in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.717047in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.717047in}{2.831603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762842in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.808638in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.808638in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.762842in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.762842in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762842in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.808638in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.808638in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.762842in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.762842in}{2.831603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808638in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.854433in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.854433in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.808638in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.808638in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808638in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.854433in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.854433in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.808638in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.808638in}{2.831603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854433in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.900228in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.900228in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.854433in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.854433in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854433in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.900228in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.900228in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.854433in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.854433in}{2.831603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900228in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.946024in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.946024in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.900228in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.900228in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900228in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.946024in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.946024in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.900228in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.900228in}{2.831603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946024in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.991819in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.991819in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.946024in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.946024in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946024in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.991819in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.991819in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.946024in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.946024in}{2.831603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991819in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.037615in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.037615in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.991819in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.991819in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991819in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.037615in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.037615in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.991819in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{2.991819in}{2.831603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037615in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.083410in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.083410in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.037615in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.037615in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037615in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.083410in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.083410in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.037615in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.037615in}{2.831603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083410in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.129206in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.129206in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.083410in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.083410in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083410in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.129206in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.129206in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.083410in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.083410in}{2.831603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129206in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.175001in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.175001in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.129206in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.129206in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129206in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.175001in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.175001in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.129206in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.129206in}{2.831603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175001in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.220797in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.220797in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.175001in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.175001in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175001in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.220797in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.220797in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.175001in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.175001in}{2.831603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220797in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.266592in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.266592in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.220797in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.220797in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220797in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.266592in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.266592in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.220797in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.220797in}{2.831603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266592in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.312388in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.312388in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.266592in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.266592in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266592in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.312388in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.312388in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.266592in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.266592in}{2.831603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312388in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.358183in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.358183in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.312388in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.312388in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312388in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.358183in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.358183in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.312388in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.312388in}{2.831603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358183in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.403978in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.403978in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.358183in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.358183in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358183in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.403978in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.403978in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.358183in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.358183in}{2.831603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403978in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.449774in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.449774in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.403978in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.403978in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403978in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.449774in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.449774in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.403978in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.403978in}{2.831603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449774in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.495569in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.495569in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.449774in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.449774in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449774in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.495569in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.495569in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.449774in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.449774in}{2.831603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.495569in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.541365in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.541365in}{2.343553in}}%
\pgfpathlineto{\pgfqpoint{3.495569in}{2.343553in}}%
\pgfpathlineto{\pgfqpoint{3.495569in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.495569in}{2.343553in}}%
\pgfpathlineto{\pgfqpoint{3.541365in}{2.343553in}}%
\pgfpathlineto{\pgfqpoint{3.541365in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.495569in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.495569in}{2.343553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541365in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.587160in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.587160in}{2.499955in}}%
\pgfpathlineto{\pgfqpoint{3.541365in}{2.499955in}}%
\pgfpathlineto{\pgfqpoint{3.541365in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541365in}{2.499955in}}%
\pgfpathlineto{\pgfqpoint{3.587160in}{2.499955in}}%
\pgfpathlineto{\pgfqpoint{3.587160in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.541365in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.541365in}{2.499955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587160in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.632956in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.632956in}{2.444481in}}%
\pgfpathlineto{\pgfqpoint{3.587160in}{2.444481in}}%
\pgfpathlineto{\pgfqpoint{3.587160in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587160in}{2.444481in}}%
\pgfpathlineto{\pgfqpoint{3.632956in}{2.444481in}}%
\pgfpathlineto{\pgfqpoint{3.632956in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.587160in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.587160in}{2.444481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632956in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.678751in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.678751in}{2.200203in}}%
\pgfpathlineto{\pgfqpoint{3.632956in}{2.200203in}}%
\pgfpathlineto{\pgfqpoint{3.632956in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632956in}{2.200203in}}%
\pgfpathlineto{\pgfqpoint{3.678751in}{2.200203in}}%
\pgfpathlineto{\pgfqpoint{3.678751in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.632956in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.632956in}{2.200203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678751in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.724547in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.724547in}{2.097219in}}%
\pgfpathlineto{\pgfqpoint{3.678751in}{2.097219in}}%
\pgfpathlineto{\pgfqpoint{3.678751in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678751in}{2.097219in}}%
\pgfpathlineto{\pgfqpoint{3.724547in}{2.097219in}}%
\pgfpathlineto{\pgfqpoint{3.724547in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.678751in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.678751in}{2.097219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724547in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.770342in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.770342in}{2.212853in}}%
\pgfpathlineto{\pgfqpoint{3.724547in}{2.212853in}}%
\pgfpathlineto{\pgfqpoint{3.724547in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724547in}{2.212853in}}%
\pgfpathlineto{\pgfqpoint{3.770342in}{2.212853in}}%
\pgfpathlineto{\pgfqpoint{3.770342in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.724547in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.724547in}{2.212853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770342in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.816138in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.816138in}{0.523748in}}%
\pgfpathlineto{\pgfqpoint{3.770342in}{0.523748in}}%
\pgfpathlineto{\pgfqpoint{3.770342in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770342in}{0.523748in}}%
\pgfpathlineto{\pgfqpoint{3.816138in}{0.523748in}}%
\pgfpathlineto{\pgfqpoint{3.816138in}{0.525893in}}%
\pgfpathlineto{\pgfqpoint{3.770342in}{0.525893in}}%
\pgfpathlineto{\pgfqpoint{3.770342in}{0.523748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770342in}{0.525893in}}%
\pgfpathlineto{\pgfqpoint{3.816138in}{0.525893in}}%
\pgfpathlineto{\pgfqpoint{3.816138in}{2.012272in}}%
\pgfpathlineto{\pgfqpoint{3.770342in}{2.012272in}}%
\pgfpathlineto{\pgfqpoint{3.770342in}{0.525893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770342in}{2.012272in}}%
\pgfpathlineto{\pgfqpoint{3.816138in}{2.012272in}}%
\pgfpathlineto{\pgfqpoint{3.816138in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.770342in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.770342in}{2.012272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816138in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.861933in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.861933in}{2.153865in}}%
\pgfpathlineto{\pgfqpoint{3.816138in}{2.153865in}}%
\pgfpathlineto{\pgfqpoint{3.816138in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816138in}{2.153865in}}%
\pgfpathlineto{\pgfqpoint{3.861933in}{2.153865in}}%
\pgfpathlineto{\pgfqpoint{3.861933in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.816138in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.816138in}{2.153865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861933in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.166828in}}%
\pgfpathlineto{\pgfqpoint{3.861933in}{2.166828in}}%
\pgfpathlineto{\pgfqpoint{3.861933in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861933in}{2.166828in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.166828in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.169304in}}%
\pgfpathlineto{\pgfqpoint{3.861933in}{2.169304in}}%
\pgfpathlineto{\pgfqpoint{3.861933in}{2.166828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861933in}{2.169304in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.169304in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.861933in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.861933in}{2.169304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.538778in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.538778in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{0.538778in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.538778in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.551352in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.551352in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.538778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{0.551352in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.551352in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.564233in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.564233in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.551352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{0.564233in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.564233in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.577114in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.577114in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.564233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{0.577114in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.577114in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.591529in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.591529in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.577114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{0.591529in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.591529in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.608704in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.608704in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.591529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{0.608704in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.608704in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.624652in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.624652in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.608704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{0.624652in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.624652in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.640906in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.640906in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.624652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{0.640906in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.640906in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.653481in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.653481in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.640906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{0.653481in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.653481in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.666362in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.666362in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.653481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{0.666362in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.666362in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.678936in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.678936in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.666362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{0.678936in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.678936in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.696111in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.696111in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.678936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{0.696111in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.696111in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.712672in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.712672in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.696111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{0.712672in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.712672in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.726780in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.726780in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.712672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{0.726780in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.726780in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.742421in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.742421in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.726780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{0.742421in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.742421in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.760209in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.760209in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.742421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{0.760209in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.760209in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.777691in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.777691in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.760209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{0.777691in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.777691in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.790572in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.790572in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.777691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{0.790572in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.790572in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.808360in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.808360in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.790572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{0.808360in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.808360in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.822468in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.822468in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.808360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{0.822468in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.822468in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.838722in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.838722in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.822468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{0.838722in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.838722in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.854670in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.854670in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.838722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{0.854670in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.854670in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.868778in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.868778in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.854670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{0.868778in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.868778in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.885953in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.885953in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.868778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{0.885953in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.885953in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.898527in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.898527in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.885953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{0.898527in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.898527in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.912635in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.912635in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.898527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{0.912635in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.912635in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.931036in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.931036in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.912635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{0.931036in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.931036in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.944531in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.944531in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.931036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{0.944531in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.944531in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.958025in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.958025in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.944531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{0.958025in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.958025in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.974587in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.974587in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.958025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{0.974587in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.974587in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.990535in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.990535in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.974587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{0.990535in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.990535in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.005256in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.005256in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{0.990535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.005256in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.005256in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.020897in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.020897in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.005256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.020897in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.020897in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.037458in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.037458in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.020897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.037458in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.037458in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.054326in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.054326in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.037458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.054326in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.054326in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.071808in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.071808in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.054326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.071808in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.071808in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.089903in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.089903in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.071808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.089903in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.089903in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.102784in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.102784in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.089903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.102784in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.102784in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.116585in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.116585in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.102784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.116585in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.116585in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.132226in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.132226in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.116585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.132226in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.132226in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.147561in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.147561in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.132226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.147561in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.147561in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.162588in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.162588in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.147561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.162588in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.162588in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.177310in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.177310in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.162588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.177310in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.177310in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.193258in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.193258in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.177310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.193258in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.193258in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.211352in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.211352in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.193258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.211352in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.211352in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.225767in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.225767in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.211352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.225767in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.225767in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.242635in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.242635in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.225767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.242635in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.242635in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.256436in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.256436in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.242635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.256436in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.256436in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.271464in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.271464in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.256436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.271464in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.271464in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.288945in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.288945in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.271464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.288945in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.288945in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.302746in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.302746in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.288945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.302746in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.302746in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.317161in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.317161in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.302746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.317161in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.317161in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.333722in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.333722in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.317161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.333722in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.333722in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.346297in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.346297in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.333722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.346297in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.346297in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.363471in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.363471in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.346297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.363471in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.363471in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.376046in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.376046in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.363471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.376046in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.376046in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.390154in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.390154in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.376046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.390154in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.390154in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.406408in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.406408in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.390154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.406408in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.406408in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.420823in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.420823in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.406408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.420823in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.420823in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.438917in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.438917in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.420823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.438917in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.438917in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.457012in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.457012in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.438917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.457012in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.457012in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.471120in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.471120in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.457012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.471120in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.471120in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.484308in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.484308in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.471120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.484308in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.484308in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.502096in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.502096in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.484308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.502096in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.502096in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.515897in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.515897in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.502096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.515897in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.515897in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.529085in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.529085in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.515897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.529085in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.529085in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.545339in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.545339in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.529085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.545339in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.545339in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.561901in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.561901in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.545339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.561901in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.561901in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.579382in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.579382in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.561901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.579382in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.579382in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.596250in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.596250in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.579382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.596250in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.596250in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.613118in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.613118in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.596250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.613118in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.613118in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.631520in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.631520in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.613118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.631520in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.631520in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.645934in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.645934in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.631520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.645934in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.645934in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.660655in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.660655in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.645934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.660655in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.660655in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.675070in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.675070in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.660655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.675070in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.675070in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.691938in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.691938in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.675070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.691938in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.691938in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.710339in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.710339in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.691938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.710339in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.710339in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.725981in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.725981in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.710339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.725981in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.725981in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.742849in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.742849in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.725981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.742849in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.742849in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.759410in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.759410in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.742849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.759410in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.759410in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.775971in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.775971in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.759410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.775971in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.775971in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.791613in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.791613in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.775971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.791613in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.791613in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.810014in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.810014in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.791613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.810014in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.810014in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.823815in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.823815in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.810014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.823815in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.823815in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.836390in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.836390in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.823815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.836390in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.836390in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.853871in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.853871in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.836390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.853871in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.853871in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.866139in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.866139in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.853871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.866139in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.866139in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.881167in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.881167in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.866139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.881167in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.881167in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.896808in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.896808in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.881167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.896808in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.896808in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.909075in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.909075in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.896808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.909075in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.909075in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.924717in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.924717in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.909075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.924717in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.924717in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.941278in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.941278in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.924717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.941278in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.941278in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.953546in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.953546in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.941278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.953546in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.953546in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.968880in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.968880in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.953546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.968880in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.968880in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.984215in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.984215in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.968880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.984215in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.984215in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.996483in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.996483in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.984215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{1.996483in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.996483in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.013964in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.013964in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.996483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{2.013964in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.013964in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.026538in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.026538in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.013964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{2.026538in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.026538in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.039726in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.039726in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.026538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{2.039726in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.039726in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.055367in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.055367in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.039726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{2.055367in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.055367in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.071009in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.071009in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.055367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{2.071009in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.071009in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.083276in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.083276in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.071009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{2.083276in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.083276in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.097384in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.097384in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.083276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{2.097384in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.097384in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.111492in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.111492in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.097384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{2.111492in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.111492in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.128973in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.128973in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.111492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{2.128973in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.128973in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.144001in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.144001in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.128973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{2.144001in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.144001in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.159029in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.159029in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.144001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{2.159029in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.159029in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.174670in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.174670in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.159029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{2.174670in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.174670in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.189085in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.189085in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.174670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{2.189085in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.189085in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.206566in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.206566in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.189085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{2.206566in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.206566in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.218834in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.218834in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.206566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{2.218834in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.218834in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.236622in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.236622in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.218834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{2.236622in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.236622in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.251036in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.251036in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.236622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{2.251036in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.251036in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.266371in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.266371in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.251036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{2.266371in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.266371in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.280479in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.280479in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.266371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{2.280479in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.280479in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.294587in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.294587in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.280479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{2.294587in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.294587in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.311455in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.311455in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.294587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{2.311455in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.311455in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.324949in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.324949in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.311455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{2.324949in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.324949in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.338443in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.338443in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.324949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{2.338443in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.338443in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.352551in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.352551in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.338443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{2.352551in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.352551in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.366659in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.366659in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.352551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{2.366659in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.366659in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.384754in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.384754in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.366659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{2.384754in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.384754in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.400395in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.400395in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.384754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{2.400395in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.400395in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.418797in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.418797in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.400395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{2.418797in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.418797in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.433825in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.433825in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.418797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{2.433825in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.433825in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.448239in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.448239in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.433825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{2.448239in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.448239in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.465414in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.465414in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.448239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{2.465414in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.465414in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.482282in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.482282in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.465414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{2.482282in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.482282in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.500683in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.500683in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.482282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{2.500683in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.500683in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.513871in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.513871in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.500683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{2.513871in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.513871in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.526752in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.526752in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.513871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{2.526752in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.526752in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.541473in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.541473in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.526752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{2.541473in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.541473in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.557728in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.557728in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.541473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{2.557728in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.557728in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.569996in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.569996in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.557728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{2.569996in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.569996in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.586250in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.586250in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.569996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{2.586250in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.586250in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.604652in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.604652in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.586250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{2.604652in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.604652in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.623053in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.623053in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.604652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{2.623053in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.623053in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.635627in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.635627in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.623053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{2.635627in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.635627in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.651575in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.651575in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.635627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{2.651575in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.651575in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.664763in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.664763in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.651575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{2.664763in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.664763in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.679791in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.679791in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.664763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{2.679791in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.679791in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.697886in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.697886in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.679791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{2.697886in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.697886in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.714447in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.714447in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.697886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{2.714447in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.714447in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.730395in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.730395in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.714447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{2.730395in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.730395in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.745116in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.745116in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.730395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{2.745116in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.745116in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.763211in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.763211in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.745116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{2.763211in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.763211in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.776092in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.776092in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.763211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{2.776092in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.776092in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.788973in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.788973in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.776092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{2.788973in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.788973in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.804001in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.804001in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.788973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{2.804001in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.804001in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.816575in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.816575in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.804001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{2.816575in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.816575in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.816575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907728in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.831603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.534074in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.534074in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{0.534074in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.534074in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.549463in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.549463in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.534074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{0.549463in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.549463in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.562465in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.562465in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.549463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{0.562465in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.562465in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.578385in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.578385in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.562465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{0.578385in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.578385in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.591917in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.591917in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.578385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{0.591917in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.591917in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.607837in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.607837in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.591917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{0.607837in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.607837in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.623226in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.623226in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.607837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{0.623226in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.623226in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.636493in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.636493in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.623226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{0.636493in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.636493in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.650821in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.650821in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.636493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{0.650821in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.650821in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.663026in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.663026in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.650821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{0.663026in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.663026in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.674171in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.674171in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.663026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{0.674171in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.674171in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.687172in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.687172in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.674171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{0.687172in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.687172in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.687172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.715297in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.715297in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{0.715297in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.715297in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.726441in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.726441in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.715297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{0.726441in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.726441in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.738116in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.738116in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.726441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{0.738116in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.738116in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.749260in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.749260in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.738116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{0.749260in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.749260in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.763323in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.763323in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.749260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{0.763323in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.763323in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.777120in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.777120in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.763323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{0.777120in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.777120in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.790387in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.790387in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.777120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{0.790387in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.790387in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.804980in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.804980in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.790387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{0.804980in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.804980in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.819308in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.819308in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.804980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{0.819308in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.819308in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.832044in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.832044in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.819308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{0.832044in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.832044in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.846638in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.846638in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.832044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{0.846638in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.846638in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.862027in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.862027in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.846638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{0.862027in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.862027in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.877151in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.877151in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.862027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{0.877151in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.877151in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.889357in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.889357in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.877151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{0.889357in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.889357in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.902093in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.902093in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.889357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{0.902093in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.902093in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.914829in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.914829in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.902093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{0.914829in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.914829in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.929687in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.929687in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.914829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{0.929687in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.929687in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.941893in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.941893in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.929687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{0.941893in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.941893in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.957813in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.957813in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.941893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{0.957813in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.957813in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.973733in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.973733in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.957813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{0.973733in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.973733in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.985142in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.985142in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.973733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{0.985142in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.985142in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.996286in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.996286in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.985142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{0.996286in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.996286in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.007961in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.007961in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{0.996286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.007961in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.007961in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.021493in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.021493in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.007961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.021493in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.021493in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.035290in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.035290in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.021493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.035290in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.035290in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.048822in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.048822in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.035290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.048822in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.048822in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.059967in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.059967in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.048822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.059967in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.059967in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.073233in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.073233in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.059967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.073233in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.073233in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.086765in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.086765in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.073233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.086765in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.086765in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.098971in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.098971in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.086765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.098971in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.098971in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.114095in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.114095in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.098971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.114095in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.114095in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.129749in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.129749in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.114095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.129749in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.129749in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.141689in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.141689in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.129749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.141689in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.141689in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.155752in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.155752in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.141689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.155752in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.155752in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.166631in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.166631in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.155752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.166631in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.166631in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.178836in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.178836in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.166631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.178836in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.178836in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.192634in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.192634in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.178836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.192634in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.192634in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.208288in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.208288in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.192634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.208288in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.208288in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.221555in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.221555in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.208288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.221555in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.221555in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.237475in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.237475in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.221555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.237475in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.237475in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.249150in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.249150in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.237475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.249150in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.249150in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.260294in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.260294in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.249150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.260294in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.260294in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.273030in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.273030in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.260294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.273030in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.273030in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.285766in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.285766in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.273030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.285766in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.285766in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.301155in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.301155in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.285766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.301155in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.301155in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.314422in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.314422in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.301155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.314422in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.314422in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.325301in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.325301in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.314422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.325301in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.325301in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.339363in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.339363in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.325301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.339363in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.339363in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.354222in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.354222in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.339363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.354222in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.354222in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.366693in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.366693in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.354222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.366693in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.366693in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.379164in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.379164in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.366693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.379164in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.379164in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.389777in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.389777in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.379164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.389777in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.389777in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.404636in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.404636in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.389777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.404636in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.404636in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.417106in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.417106in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.404636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.417106in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.417106in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.430108in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.430108in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.417106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.430108in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.430108in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.442579in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.442579in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.430108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.442579in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.442579in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.457172in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.457172in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.442579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.457172in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.457172in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.469908in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.469908in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.457172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.469908in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.469908in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.485032in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.485032in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.469908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.485032in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.485032in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.500421in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.500421in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.485032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.500421in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.500421in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.514484in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.514484in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.500421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.514484in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.514484in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.527485in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.527485in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.514484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.527485in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.527485in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.538630in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.538630in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.527485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.538630in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.538630in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.552162in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.552162in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.538630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.552162in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.552162in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.567286in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.567286in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.552162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.567286in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.567286in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.583206in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.583206in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.567286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.583206in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.583206in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.583206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.596472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.620618in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.620618in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.608943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.620618in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.620618in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.634150in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.634150in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.620618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.634150in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.634150in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.645029in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.645029in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.634150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.645029in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.645029in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.657765in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.657765in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.645029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.657765in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.657765in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.668909in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.668909in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.657765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.668909in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.668909in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.680583in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.680583in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.668909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.680583in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.680583in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.693319in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.693319in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.680583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.693319in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.693319in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.707913in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.707913in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.693319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.707913in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.707913in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.723567in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.723567in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.707913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.723567in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.723567in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.737896in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.737896in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.723567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.737896in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.737896in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.753020in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.753020in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.737896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.753020in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.753020in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.768409in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.768409in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.753020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.768409in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.768409in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.783268in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.783268in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.768409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.783268in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.783268in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.796269in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.796269in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.783268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.796269in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.796269in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.810862in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.810862in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.796269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.810862in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.810862in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.823599in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.823599in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.810862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.823599in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.823599in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.837396in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.837396in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.823599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.837396in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.837396in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.850132in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.850132in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.837396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.850132in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.850132in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.863399in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.863399in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.850132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.863399in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.863399in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.879319in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.879319in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.863399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.879319in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.879319in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.892055in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.892055in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.879319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.892055in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.892055in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.904791in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.904791in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.892055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.904791in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.904791in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.916465in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.916465in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.904791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.916465in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.916465in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.927079in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.927079in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.916465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.927079in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.927079in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.940611in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.940611in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.927079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.940611in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.940611in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.954674in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.954674in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.940611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.954674in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.954674in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.970063in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.970063in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.954674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.970063in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.970063in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.980676in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.980676in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.970063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.980676in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.980676in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.993147in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.993147in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.980676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{1.993147in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.993147in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.008802in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.008802in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{1.993147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.008802in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.008802in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.023661in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.023661in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.008802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.023661in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.023661in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.038785in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.038785in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.023661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.038785in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.038785in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.053909in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.053909in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.038785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.053909in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.053909in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.068767in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.068767in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.053909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.068767in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.068767in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.079381in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.079381in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.068767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.079381in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.079381in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.092382in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.092382in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.079381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.092382in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.092382in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.105118in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.105118in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.092382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.105118in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.105118in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.118385in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.118385in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.105118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.118385in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.118385in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.130590in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.130590in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.118385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.130590in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.130590in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.141204in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.141204in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.130590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.141204in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.141204in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.153940in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.153940in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.141204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.153940in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.153940in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.169329in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.169329in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.153940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.169329in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.169329in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.182065in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.182065in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.169329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.182065in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.182065in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.193474in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.193474in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.182065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.193474in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.193474in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.208068in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.208068in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.193474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.208068in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.208068in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.219212in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.219212in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.208068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.219212in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.219212in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.231683in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.231683in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.219212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.231683in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.231683in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.245745in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.245745in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.231683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.245745in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.245745in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.257420in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.257420in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.245745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.257420in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.257420in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.268829in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.268829in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.257420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.268829in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.268829in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.282361in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.282361in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.268829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.282361in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.282361in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.293771in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.293771in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.282361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.293771in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.293771in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.304650in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.304650in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.293771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.304650in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.304650in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.320039in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.320039in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.304650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.320039in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.320039in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.334632in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.334632in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.320039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.334632in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.334632in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.346307in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.346307in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.334632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.346307in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.346307in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.357451in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.357451in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.346307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.357451in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.357451in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.368064in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.368064in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.357451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.368064in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.368064in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.383984in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.383984in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.368064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.383984in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.383984in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.395924in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.395924in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.383984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.395924in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.395924in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.409191in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.409191in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.395924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.409191in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.409191in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.420866in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.420866in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.409191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.420866in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.420866in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.432010in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.432010in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.420866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.432010in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.432010in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.447134in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.447134in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.432010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.447134in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.447134in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.462789in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.462789in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.447134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.462789in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.462789in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.473933in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.473933in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.462789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.473933in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.473933in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.488791in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.488791in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.473933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.488791in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.488791in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.502324in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.502324in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.488791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.502324in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.502324in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.515325in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.515325in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.502324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.515325in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.515325in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.530449in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.530449in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.515325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.530449in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.530449in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.545308in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.545308in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.530449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.545308in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.545308in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.557778in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.557778in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.545308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.557778in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.557778in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.572637in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.572637in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.557778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.572637in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.572637in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.585638in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.585638in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.572637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.585638in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.585638in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.596252in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.596252in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.585638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.596252in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.596252in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.607131in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.607131in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.596252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.607131in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.607131in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.622255in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.622255in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.607131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.622255in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.622255in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.638175in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.638175in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.622255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.638175in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.638175in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.653299in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.653299in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.638175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.653299in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.653299in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.664973in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.664973in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.653299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.664973in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.664973in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.677975in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.677975in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.664973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.677975in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.677975in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.691242in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.691242in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.677975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.691242in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.691242in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.705570in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.705570in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.691242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.705570in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.705570in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.716714in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.716714in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.705570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.716714in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.716714in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.730511in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.730511in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.716714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.730511in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.730511in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.744043in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.744043in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.730511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.744043in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.744043in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.756514in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.756514in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.744043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.756514in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.756514in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.767392in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.767392in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.756514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.767392in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.767392in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.782516in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.782516in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.767392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.782516in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.782516in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.793130in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.793130in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.782516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.793130in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.793130in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.805335in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.805335in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.793130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.805335in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.805335in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.817541in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.817541in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.805335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.817541in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.817541in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.817541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953524in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.953524in}{2.831603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.536952in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.536952in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{0.536952in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.536952in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.559975in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.559975in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.536952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{0.559975in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.559975in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.578394in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.578394in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.559975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{0.578394in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.578394in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.594510in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.594510in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.578394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{0.594510in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.594510in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.613696in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.613696in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.594510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{0.613696in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.613696in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.632882in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.632882in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.613696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{0.632882in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.632882in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.650534in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.650534in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.632882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{0.650534in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.650534in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.670871in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.670871in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.650534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{0.670871in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.670871in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.693510in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.693510in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.670871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{0.693510in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.693510in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.715382in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.715382in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.693510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{0.715382in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.715382in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.735720in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.735720in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.715382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{0.735720in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.735720in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.756441in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.756441in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.735720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{0.756441in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.756441in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.778313in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.778313in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.756441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{0.778313in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.778313in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.795964in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.795964in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.778313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{0.795964in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.795964in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.815917in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.815917in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.795964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{0.815917in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.815917in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.835487in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.835487in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.815917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{0.835487in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.835487in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.856975in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.856975in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.835487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{0.856975in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.856975in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.872324in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.872324in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.856975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{0.872324in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.872324in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.894580in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.894580in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.872324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{0.894580in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.894580in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.911080in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.911080in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.894580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{0.911080in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.911080in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.926813in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.926813in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.911080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{0.926813in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.926813in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.944848in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.944848in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.926813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{0.944848in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.944848in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.944848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.983603in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.983603in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.967487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{0.983603in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.983603in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.998952in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.998952in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.983603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{0.998952in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.998952in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.020824in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.020824in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{0.998952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{1.020824in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.020824in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.043080in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.043080in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.020824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{1.043080in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.043080in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.065336in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.065336in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.043080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{1.065336in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.065336in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.082603in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.082603in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.065336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{1.082603in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.082603in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.097952in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.097952in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.082603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{1.097952in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.097952in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.119057in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.119057in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.097952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{1.119057in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.119057in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.142080in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.142080in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.119057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{1.142080in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.142080in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.160882in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.160882in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.142080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{1.160882in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.160882in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.176999in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.176999in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.160882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{1.176999in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.176999in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.197336in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.197336in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.176999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{1.197336in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.197336in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.213836in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.213836in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.197336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{1.213836in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.213836in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.231103in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.231103in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.213836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{1.231103in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.231103in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.249138in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.249138in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.231103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{1.249138in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.249138in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.269859in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.269859in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.249138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{1.269859in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.269859in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.285975in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.285975in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.269859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{1.285975in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.285975in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.308231in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.308231in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.285975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{1.308231in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.308231in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.325499in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.325499in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.308231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{1.325499in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.325499in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.348522in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.348522in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.325499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{1.348522in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.348522in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.368475in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.368475in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.348522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{1.368475in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.368475in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.385743in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.385743in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.368475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{1.385743in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.385743in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.403010in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.403010in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.385743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{1.403010in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.403010in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.422964in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.422964in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.403010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{1.422964in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.422964in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.442534in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.442534in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.422964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{1.442534in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.442534in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.458650in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.458650in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.442534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{1.458650in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.458650in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.477452in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.477452in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.458650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{1.477452in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.477452in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.499708in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.499708in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.477452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{1.499708in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.499708in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.520813in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.520813in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.499708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{1.520813in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.520813in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.540382in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.540382in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.520813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{1.540382in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.540382in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.561487in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.561487in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.540382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{1.561487in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.561487in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.581824in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.581824in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.561487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{1.581824in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.581824in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.598708in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.598708in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.581824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{1.598708in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.598708in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.620580in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.620580in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.598708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{1.620580in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.620580in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.636313in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.636313in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.620580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{1.636313in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.636313in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.655499in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.655499in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.636313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{1.655499in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.655499in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.672766in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.672766in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.655499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{1.672766in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.672766in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.693871in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.693871in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.672766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{1.693871in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.693871in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.714975in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.714975in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.693871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{1.714975in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.714975in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.731859in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.731859in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.714975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{1.731859in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.731859in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.749127in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.749127in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.731859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{1.749127in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.749127in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.772150in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.772150in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.749127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{1.772150in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.772150in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.789801in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.789801in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.772150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{1.789801in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.789801in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.807068in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.807068in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.789801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{1.807068in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.807068in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.825103in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.825103in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.807068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{1.825103in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.825103in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.845441in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.845441in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.825103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{1.845441in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.845441in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.868464in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.868464in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.845441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{1.868464in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.868464in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.890336in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.890336in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.868464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{1.890336in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.890336in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.906068in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.906068in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.890336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{1.906068in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.906068in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.927173in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.927173in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.906068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{1.927173in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.927173in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.943673in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.943673in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.927173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{1.943673in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.943673in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.962475in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.962475in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.943673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{1.962475in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.962475in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.979359in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.979359in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.962475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{1.979359in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.979359in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.998545in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.998545in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.979359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{1.998545in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.998545in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.020801in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.020801in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{1.998545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{2.020801in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.020801in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.038068in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.038068in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.020801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{2.038068in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.038068in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.059941in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.059941in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.038068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{2.059941in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.059941in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.077208in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.077208in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.059941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{2.077208in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.077208in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.094859in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.094859in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.077208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{2.094859in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.094859in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.117499in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.117499in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.094859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{2.117499in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.117499in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.133231in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.133231in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.117499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{2.133231in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.133231in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.153568in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.153568in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.133231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{2.153568in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.153568in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.173522in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.173522in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.153568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{2.173522in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.173522in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.192708in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.192708in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.173522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{2.192708in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.192708in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.208824in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.208824in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.192708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{2.208824in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.208824in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.227243in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.227243in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.208824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{2.227243in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.227243in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.246813in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.246813in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.227243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{2.246813in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.246813in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.265231in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.265231in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.246813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{2.265231in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.265231in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.287487in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.287487in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.265231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{2.287487in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.287487in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.305522in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.305522in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.287487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{2.305522in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.305522in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.323557in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.323557in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.305522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{2.323557in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.323557in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.346580in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.346580in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.323557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{2.346580in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.346580in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.367685in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.367685in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.346580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{2.367685in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.367685in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.387638in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.387638in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.367685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{2.387638in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.387638in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.405289in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.405289in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.387638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{2.405289in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.405289in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.423324in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.423324in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.405289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{2.423324in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.423324in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.444813in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.444813in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.423324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{2.444813in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.444813in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.463999in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.463999in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.444813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{2.463999in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.463999in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.479731in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.479731in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.463999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{2.479731in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.479731in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.498917in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.498917in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.479731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{2.498917in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.498917in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.516952in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.516952in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.498917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{2.516952in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.516952in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.533068in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.533068in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.516952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{2.533068in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.533068in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.551487in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.551487in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.533068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{2.551487in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.551487in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.570673in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.570673in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.551487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{2.570673in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.570673in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.586406in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.586406in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.570673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{2.586406in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.586406in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.605592in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.605592in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.586406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{2.605592in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.605592in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.624778in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.624778in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.605592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{2.624778in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.624778in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.641278in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.641278in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.624778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{2.641278in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.641278in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.662766in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.662766in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.641278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{2.662766in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.662766in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.682336in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.682336in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.662766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{2.682336in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.682336in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.703057in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.703057in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.682336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{2.703057in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.703057in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.719557in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.719557in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.703057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{2.719557in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.719557in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.734906in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.734906in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.719557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{2.734906in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.734906in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.751022in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.751022in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.734906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{2.751022in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.751022in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.769824in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.769824in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.751022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{2.769824in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.769824in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.792848in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.792848in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.769824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{2.792848in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.792848in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.809731in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.809731in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.792848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{2.809731in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.809731in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.809731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999319in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.999319in}{2.831603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.532927in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.532927in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{0.532927in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.532927in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.548727in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.548727in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.532927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{0.548727in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.548727in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.561631in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.561631in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.548727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{0.561631in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.561631in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.577168in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.577168in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.561631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{0.577168in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.577168in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.588491in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.588491in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.577168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{0.588491in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.588491in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.602975in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.602975in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.588491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{0.602975in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.602975in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.614298in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.614298in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.602975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{0.614298in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.614298in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.626938in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.626938in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.614298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{0.626938in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.626938in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.638525in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.638525in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.626938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{0.638525in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.638525in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.653536in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.653536in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.638525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{0.653536in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.653536in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.665386in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.665386in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.653536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{0.665386in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.665386in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.677499in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.677499in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.665386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{0.677499in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.677499in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.691720in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.691720in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.677499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{0.691720in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.691720in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.705413in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.705413in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.691720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{0.705413in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.705413in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.720950in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.720950in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.705413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{0.720950in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.720950in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.732010in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.732010in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.720950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{0.732010in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.732010in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.746231in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.746231in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.732010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{0.746231in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.746231in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.761504in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.761504in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.746231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{0.761504in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.761504in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.772564in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.772564in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.761504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{0.772564in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.772564in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.788365in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.788365in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.772564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{0.788365in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.788365in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.801532in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.801532in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.788365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{0.801532in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.801532in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.812592in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.812592in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.801532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{0.812592in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.812592in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.828129in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.828129in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.812592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{0.828129in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.828129in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.839716in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.839716in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.828129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{0.839716in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.839716in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.852619in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.852619in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.839716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{0.852619in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.852619in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.864996in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.864996in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.852619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{0.864996in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.864996in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.878426in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.878426in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.864996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{0.878426in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.878426in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.889750in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.889750in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.878426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{0.889750in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.889750in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.901337in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.901337in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.889750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{0.901337in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.901337in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.915557in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.915557in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.901337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{0.915557in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.915557in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.929250in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.929250in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.915557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{0.929250in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.929250in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.943207in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.943207in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.929250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{0.943207in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.943207in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.959008in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.959008in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.943207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{0.959008in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.959008in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.972174in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.972174in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.959008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{0.972174in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.972174in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.985078in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.985078in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.972174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{0.985078in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.985078in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.999035in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.999035in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.985078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{0.999035in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.999035in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.011148in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.011148in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{0.999035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.011148in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.011148in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.024052in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.024052in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.011148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.024052in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.024052in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.035639in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.035639in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.024052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.035639in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.035639in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.047752in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.047752in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.035639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.047752in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.047752in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.062499in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.062499in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.047752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.062499in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.062499in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.076720in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.076720in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.062499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.076720in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.076720in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.091993in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.091993in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.076720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.091993in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.091993in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.107003in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.107003in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.091993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.107003in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.107003in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.120960in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.120960in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.107003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.120960in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.120960in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.136234in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.136234in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.120960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.136234in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.136234in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.148611in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.148611in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.136234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.148611in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.148611in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.159408in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.159408in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.148611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.159408in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.159408in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.171521in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.171521in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.159408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.171521in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.171521in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.186532in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.186532in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.171521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.186532in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.186532in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.201015in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.201015in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.186532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.201015in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.201015in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.212602in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.212602in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.201015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.212602in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.212602in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.224979in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.224979in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.212602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.224979in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.224979in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.237882in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.237882in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.224979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.237882in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.237882in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.250259in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.250259in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.237882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.250259in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.250259in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.265006in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.265006in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.250259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.265006in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.265006in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.279753in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.279753in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.265006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.279753in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.279753in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.290550in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.290550in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.279753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.290550in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.290550in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.305824in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.305824in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.290550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.305824in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.305824in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.320834in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.320834in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.305824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.320834in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.320834in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.334264in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.334264in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.320834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.334264in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.334264in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.348221in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.348221in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.334264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.348221in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.348221in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.361125in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.361125in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.348221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.361125in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.361125in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.375345in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.375345in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.361125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.375345in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.375345in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.388512in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.388512in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.375345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.388512in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.388512in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.402205in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.402205in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.388512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.402205in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.402205in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.418006in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.418006in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.402205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.418006in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.418006in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.430646in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.430646in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.418006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.430646in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.430646in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.444339in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.444339in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.430646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.444339in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.444339in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.458560in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.458560in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.444339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.458560in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.458560in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.470146in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.470146in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.458560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.470146in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.470146in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.485947in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.485947in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.470146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.485947in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.485947in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.496480in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.496480in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.485947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.496480in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.496480in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.509647in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.509647in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.496480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.509647in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.509647in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.523077in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.523077in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.509647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.523077in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.523077in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.535191in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.535191in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.523077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.535191in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.535191in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.548094in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.548094in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.535191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.548094in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.548094in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.558628in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.558628in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.548094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.558628in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.558628in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.571005in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.571005in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.558628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.571005in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.571005in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.585752in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.585752in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.571005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.585752in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.585752in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.596285in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.596285in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.585752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.596285in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.596285in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.610769in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.610769in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.596285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.610769in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.610769in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.625252in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.625252in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.610769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.625252in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.625252in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.639209in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.639209in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.625252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.639209in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.639209in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.639209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.661066in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.661066in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.650270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.661066in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.661066in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.673180in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.673180in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.661066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.673180in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.673180in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.688717in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.688717in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.673180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.688717in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.688717in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.699250in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.699250in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.688717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.699250in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.699250in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.714261in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.714261in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.699250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.714261in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.714261in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.728744in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.728744in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.714261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.728744in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.728744in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.740594in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.740594in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.728744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.740594in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.740594in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.754025in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.754025in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.740594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.754025in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.754025in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.766665in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.766665in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.754025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.766665in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.766665in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.781675in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.781675in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.766665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.781675in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.781675in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.795895in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.795895in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.781675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.795895in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.795895in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.811432in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.811432in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.795895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.811432in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.811432in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.822493in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.822493in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.811432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.822493in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.822493in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.836186in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.836186in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.822493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.836186in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.836186in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.848563in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.848563in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.836186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.848563in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.848563in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.861203in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.861203in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.848563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.861203in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.861203in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.872790in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.872790in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.861203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.872790in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.872790in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.883587in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.883587in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.872790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.883587in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.883587in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.897017in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.897017in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.883587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.897017in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.897017in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.912291in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.912291in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.897017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.912291in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.912291in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.923878in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.923878in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.912291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.923878in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.923878in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.935728in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.935728in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.923878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.935728in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.935728in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.949421in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.949421in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.935728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.949421in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.949421in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.960218in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.960218in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.949421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.960218in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.960218in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.973912in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.973912in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.960218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.973912in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.973912in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.984445in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.984445in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.973912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.984445in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.984445in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.995242in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.995242in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.984445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{1.995242in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{1.995242in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.007619in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.007619in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{1.995242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{2.007619in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.007619in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.018943in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.018943in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.007619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{2.018943in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.018943in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.031056in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.031056in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.018943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{2.031056in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.031056in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.045013in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.045013in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{2.045013in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.045013in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.055810in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.055810in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.045013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{2.055810in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.055810in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.071610in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.071610in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.055810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{2.071610in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.071610in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.086094in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.086094in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.071610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{2.086094in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.086094in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.101104in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.101104in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.086094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{2.101104in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.101104in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.112954in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.112954in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.101104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{2.112954in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.112954in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.124804in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.124804in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.112954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{2.124804in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.124804in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.137445in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.137445in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.124804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{2.137445in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.137445in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.148768in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.148768in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.137445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{2.148768in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.148768in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.161935in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.161935in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.148768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{2.161935in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.161935in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.174575in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.174575in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.161935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{2.174575in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.174575in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.186162in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.186162in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.174575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{2.186162in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.186162in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.200382in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.200382in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.186162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{2.200382in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.200382in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.211179in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.211179in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.200382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{2.211179in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.211179in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.223819in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.223819in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.211179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{2.223819in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.223819in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.234616in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.234616in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.223819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{2.234616in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.234616in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.250417in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.250417in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.234616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{2.250417in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.250417in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.264374in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.264374in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.250417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{2.264374in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.264374in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.275434in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.275434in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.264374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{2.275434in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.275434in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.290444in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.290444in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.275434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{2.290444in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.290444in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.301504in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.301504in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.290444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{2.301504in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.301504in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.315724in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.315724in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.301504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{2.315724in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.315724in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.330998in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.330998in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.315724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{2.330998in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.330998in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.346535in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.346535in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.330998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{2.346535in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.346535in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.346535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.371289in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.371289in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.360755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{2.371289in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.371289in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.383139in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.383139in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.371289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{2.383139in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.383139in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.397096in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.397096in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.383139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{2.397096in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.397096in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.409209in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.409209in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.397096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{2.409209in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.409209in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.423693in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.423693in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.409209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{2.423693in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.423693in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.436860in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.436860in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.423693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{2.436860in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.436860in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.451607in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.451607in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.436860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{2.451607in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.451607in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.464510in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.464510in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.451607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{2.464510in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.464510in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.480311in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.480311in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.464510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{2.480311in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.480311in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.492951in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.492951in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.480311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{2.492951in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.492951in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.505854in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.505854in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.492951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{2.505854in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.505854in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.521391in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.521391in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.505854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{2.521391in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.521391in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.532451in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.532451in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.521391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{2.532451in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.532451in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.545882in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.545882in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.532451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{2.545882in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.545882in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.559049in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.559049in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.545882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{2.559049in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.559049in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.572216in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.572216in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.559049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{2.572216in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.572216in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.585646in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.585646in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.572216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{2.585646in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.585646in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.596969in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.596969in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.585646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{2.596969in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.596969in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.609873in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.609873in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.596969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{2.609873in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.609873in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.623830in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.623830in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.609873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{2.623830in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.623830in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.636733in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.636733in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.623830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{2.636733in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.636733in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.650427in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.650427in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.636733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{2.650427in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.650427in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.663857in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.663857in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.650427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{2.663857in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.663857in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.678604in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.678604in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.663857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{2.678604in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.678604in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.692561in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.692561in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.678604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{2.692561in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.692561in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.705201in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.705201in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.692561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{2.705201in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.705201in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.721001in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.721001in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.705201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{2.721001in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.721001in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.736275in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.736275in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.721001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{2.736275in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.736275in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.748389in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.748389in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.736275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{2.748389in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.748389in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.761555in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.761555in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.748389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{2.761555in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.761555in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.775776in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.775776in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.761555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{2.775776in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.775776in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.791576in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.791576in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.775776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{2.791576in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.791576in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.802109in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.802109in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.791576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{2.802109in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.802109in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.816856in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.816856in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.802109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{2.816856in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.816856in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.816856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045115in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.045115in}{2.831603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090910in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.136706in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.136706in}{2.708510in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.708510in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090910in}{2.708510in}}%
\pgfpathlineto{\pgfqpoint{4.136706in}{2.708510in}}%
\pgfpathlineto{\pgfqpoint{4.136706in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.090910in}{2.708510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136706in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.182501in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.182501in}{2.705848in}}%
\pgfpathlineto{\pgfqpoint{4.136706in}{2.705848in}}%
\pgfpathlineto{\pgfqpoint{4.136706in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136706in}{2.705848in}}%
\pgfpathlineto{\pgfqpoint{4.182501in}{2.705848in}}%
\pgfpathlineto{\pgfqpoint{4.182501in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.136706in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.136706in}{2.705848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182501in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.228297in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.228297in}{2.680623in}}%
\pgfpathlineto{\pgfqpoint{4.182501in}{2.680623in}}%
\pgfpathlineto{\pgfqpoint{4.182501in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182501in}{2.680623in}}%
\pgfpathlineto{\pgfqpoint{4.228297in}{2.680623in}}%
\pgfpathlineto{\pgfqpoint{4.228297in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.182501in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.182501in}{2.680623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228297in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.274092in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.274092in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.228297in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.228297in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228297in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.274092in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.274092in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.228297in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.228297in}{2.831603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274092in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.319888in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.319888in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.274092in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.274092in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274092in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.319888in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.319888in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.274092in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.274092in}{2.831603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319888in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.365683in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.365683in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.319888in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.319888in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319888in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.365683in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.365683in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.319888in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.319888in}{2.831603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365683in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.411478in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.411478in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.365683in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.365683in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365683in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.411478in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.411478in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.365683in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.365683in}{2.831603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411478in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.457274in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.457274in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.411478in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.411478in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411478in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.457274in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.457274in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.411478in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.411478in}{2.831603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457274in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.503069in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.503069in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.457274in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.457274in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457274in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.503069in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.503069in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.457274in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.457274in}{2.831603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.503069in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.548865in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.548865in}{2.446372in}}%
\pgfpathlineto{\pgfqpoint{4.503069in}{2.446372in}}%
\pgfpathlineto{\pgfqpoint{4.503069in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.503069in}{2.446372in}}%
\pgfpathlineto{\pgfqpoint{4.548865in}{2.446372in}}%
\pgfpathlineto{\pgfqpoint{4.548865in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.503069in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.503069in}{2.446372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548865in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.594660in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.594660in}{2.485971in}}%
\pgfpathlineto{\pgfqpoint{4.548865in}{2.485971in}}%
\pgfpathlineto{\pgfqpoint{4.548865in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548865in}{2.485971in}}%
\pgfpathlineto{\pgfqpoint{4.594660in}{2.485971in}}%
\pgfpathlineto{\pgfqpoint{4.594660in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.548865in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.548865in}{2.485971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594660in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.640456in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.640456in}{2.439458in}}%
\pgfpathlineto{\pgfqpoint{4.594660in}{2.439458in}}%
\pgfpathlineto{\pgfqpoint{4.594660in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594660in}{2.439458in}}%
\pgfpathlineto{\pgfqpoint{4.640456in}{2.439458in}}%
\pgfpathlineto{\pgfqpoint{4.640456in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.594660in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.594660in}{2.439458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640456in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.686251in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.686251in}{2.635957in}}%
\pgfpathlineto{\pgfqpoint{4.640456in}{2.635957in}}%
\pgfpathlineto{\pgfqpoint{4.640456in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640456in}{2.635957in}}%
\pgfpathlineto{\pgfqpoint{4.686251in}{2.635957in}}%
\pgfpathlineto{\pgfqpoint{4.686251in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.640456in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.640456in}{2.635957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.686251in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.732047in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.732047in}{2.714013in}}%
\pgfpathlineto{\pgfqpoint{4.686251in}{2.714013in}}%
\pgfpathlineto{\pgfqpoint{4.686251in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.686251in}{2.714013in}}%
\pgfpathlineto{\pgfqpoint{4.732047in}{2.714013in}}%
\pgfpathlineto{\pgfqpoint{4.732047in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.686251in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.686251in}{2.714013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732047in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.777842in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.777842in}{2.661098in}}%
\pgfpathlineto{\pgfqpoint{4.732047in}{2.661098in}}%
\pgfpathlineto{\pgfqpoint{4.732047in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732047in}{2.661098in}}%
\pgfpathlineto{\pgfqpoint{4.777842in}{2.661098in}}%
\pgfpathlineto{\pgfqpoint{4.777842in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.732047in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.732047in}{2.661098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.777842in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.823638in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.823638in}{2.745759in}}%
\pgfpathlineto{\pgfqpoint{4.777842in}{2.745759in}}%
\pgfpathlineto{\pgfqpoint{4.777842in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.777842in}{2.745759in}}%
\pgfpathlineto{\pgfqpoint{4.823638in}{2.745759in}}%
\pgfpathlineto{\pgfqpoint{4.823638in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.777842in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.777842in}{2.745759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823638in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.869433in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.869433in}{2.736919in}}%
\pgfpathlineto{\pgfqpoint{4.823638in}{2.736919in}}%
\pgfpathlineto{\pgfqpoint{4.823638in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823638in}{2.736919in}}%
\pgfpathlineto{\pgfqpoint{4.869433in}{2.736919in}}%
\pgfpathlineto{\pgfqpoint{4.869433in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.823638in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.823638in}{2.736919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869433in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.915228in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.915228in}{1.721272in}}%
\pgfpathlineto{\pgfqpoint{4.869433in}{1.721272in}}%
\pgfpathlineto{\pgfqpoint{4.869433in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869433in}{1.721272in}}%
\pgfpathlineto{\pgfqpoint{4.915228in}{1.721272in}}%
\pgfpathlineto{\pgfqpoint{4.915228in}{2.755029in}}%
\pgfpathlineto{\pgfqpoint{4.869433in}{2.755029in}}%
\pgfpathlineto{\pgfqpoint{4.869433in}{1.721272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869433in}{2.755029in}}%
\pgfpathlineto{\pgfqpoint{4.915228in}{2.755029in}}%
\pgfpathlineto{\pgfqpoint{4.915228in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.869433in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.869433in}{2.755029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915228in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.961024in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.961024in}{2.827152in}}%
\pgfpathlineto{\pgfqpoint{4.915228in}{2.827152in}}%
\pgfpathlineto{\pgfqpoint{4.915228in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915228in}{2.827152in}}%
\pgfpathlineto{\pgfqpoint{4.961024in}{2.827152in}}%
\pgfpathlineto{\pgfqpoint{4.961024in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.915228in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.915228in}{2.827152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961024in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.006819in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.006819in}{2.827178in}}%
\pgfpathlineto{\pgfqpoint{4.961024in}{2.827178in}}%
\pgfpathlineto{\pgfqpoint{4.961024in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961024in}{2.827178in}}%
\pgfpathlineto{\pgfqpoint{5.006819in}{2.827178in}}%
\pgfpathlineto{\pgfqpoint{5.006819in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.961024in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.961024in}{2.827178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006819in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.052615in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.052615in}{2.828615in}}%
\pgfpathlineto{\pgfqpoint{5.006819in}{2.828615in}}%
\pgfpathlineto{\pgfqpoint{5.006819in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006819in}{2.828615in}}%
\pgfpathlineto{\pgfqpoint{5.052615in}{2.828615in}}%
\pgfpathlineto{\pgfqpoint{5.052615in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{5.006819in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{5.006819in}{2.828615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052615in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.098410in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.098410in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{5.052615in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{5.052615in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052615in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{5.098410in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{5.098410in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{5.052615in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{5.052615in}{2.831603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098410in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.144206in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.144206in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{5.098410in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{5.098410in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098410in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{5.144206in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{5.144206in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{5.098410in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{5.098410in}{2.831603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144206in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.190001in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.190001in}{0.522705in}}%
\pgfpathlineto{\pgfqpoint{5.144206in}{0.522705in}}%
\pgfpathlineto{\pgfqpoint{5.144206in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144206in}{0.522705in}}%
\pgfpathlineto{\pgfqpoint{5.190001in}{0.522705in}}%
\pgfpathlineto{\pgfqpoint{5.190001in}{0.523806in}}%
\pgfpathlineto{\pgfqpoint{5.144206in}{0.523806in}}%
\pgfpathlineto{\pgfqpoint{5.144206in}{0.522705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144206in}{0.523806in}}%
\pgfpathlineto{\pgfqpoint{5.190001in}{0.523806in}}%
\pgfpathlineto{\pgfqpoint{5.190001in}{0.524908in}}%
\pgfpathlineto{\pgfqpoint{5.144206in}{0.524908in}}%
\pgfpathlineto{\pgfqpoint{5.144206in}{0.523806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144206in}{0.524908in}}%
\pgfpathlineto{\pgfqpoint{5.190001in}{0.524908in}}%
\pgfpathlineto{\pgfqpoint{5.190001in}{1.996610in}}%
\pgfpathlineto{\pgfqpoint{5.144206in}{1.996610in}}%
\pgfpathlineto{\pgfqpoint{5.144206in}{0.524908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144206in}{1.996610in}}%
\pgfpathlineto{\pgfqpoint{5.190001in}{1.996610in}}%
\pgfpathlineto{\pgfqpoint{5.190001in}{1.997712in}}%
\pgfpathlineto{\pgfqpoint{5.144206in}{1.997712in}}%
\pgfpathlineto{\pgfqpoint{5.144206in}{1.996610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144206in}{1.997712in}}%
\pgfpathlineto{\pgfqpoint{5.190001in}{1.997712in}}%
\pgfpathlineto{\pgfqpoint{5.190001in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{5.144206in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{5.144206in}{1.997712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.190001in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.235797in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.235797in}{2.392495in}}%
\pgfpathlineto{\pgfqpoint{5.190001in}{2.392495in}}%
\pgfpathlineto{\pgfqpoint{5.190001in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.190001in}{2.392495in}}%
\pgfpathlineto{\pgfqpoint{5.235797in}{2.392495in}}%
\pgfpathlineto{\pgfqpoint{5.235797in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{5.190001in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{5.190001in}{2.392495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.235797in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.281592in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.281592in}{2.397554in}}%
\pgfpathlineto{\pgfqpoint{5.235797in}{2.397554in}}%
\pgfpathlineto{\pgfqpoint{5.235797in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.235797in}{2.397554in}}%
\pgfpathlineto{\pgfqpoint{5.281592in}{2.397554in}}%
\pgfpathlineto{\pgfqpoint{5.281592in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{5.235797in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{5.235797in}{2.397554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.281592in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.327388in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.327388in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{5.281592in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{5.281592in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.281592in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{5.327388in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{5.327388in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{5.281592in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{5.281592in}{2.831603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327388in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.373183in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.373183in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{5.327388in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{5.327388in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{5.037500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327388in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{5.373183in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{5.373183in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{5.327388in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{5.327388in}{2.831603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770740in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.770740in,y=0.424381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686649in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.686649in,y=0.424381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602558in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.602558in,y=0.424381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518467in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518467in,y=0.424381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.434376in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.434376in,y=0.424381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.350285in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.350285in,y=0.424381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.083410in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Instance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564660in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=0.468842in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564660in}{0.983603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=0.930842in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564660in}{1.445603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.392842in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564660in}{1.907603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.854842in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564660in}{2.369603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=2.316842in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564660in}{2.831603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=2.778842in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=1.676603in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Percentage of the graph}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564660in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.564660in}{2.831603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.602160in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.602160in}{2.831603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564660in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.602160in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564660in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{5.602160in}{2.831603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/timecompare.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/jt/work/pace/my_pace/.venv/lib64/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/jt/work/pace/my_pace/.venv/lib64/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/jt/work/pace/my_pace/.venv/lib64/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.737733in}{3.786159in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.737733in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.737733in}{3.786159in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.786159in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675193in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.310193in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.310193in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{0.675193in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{0.675193in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794966in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.794966in,y=0.424381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393829in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.393829in,y=0.424381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992693in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.992693in,y=0.424381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591557in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.591557in,y=0.424381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190420in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.190420in,y=0.424381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.992693in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Instance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{0.682595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=0.629834in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{1.139141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.086379in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{1.595686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.376774in, y=1.542924in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{2.052231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.376774in, y=1.999469in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{2.508776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.376774in, y=2.456014in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{0.545162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{0.581311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{0.611876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{0.638352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{0.661705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{0.820029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{0.900423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{0.957463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{1.001707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{1.037857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{1.068421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{1.094897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{1.118250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{1.276574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{1.356968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{1.414008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{1.458252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{1.494402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{1.524966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{1.551442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{1.574795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{1.733119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{1.813513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{1.870553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{1.914797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{1.950947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{1.981511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{2.007987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{2.031340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{2.189665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{2.270058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{2.327098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{2.371342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{2.407492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{2.438056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{2.464532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{2.487886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{2.646210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{2.726603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{2.783644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675193in}{2.827887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=1.676603in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{0.521603in}}{\pgfqpoint{2.635000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794966in}{1.395331in}}%
\pgfpathlineto{\pgfqpoint{0.824909in}{1.443533in}}%
\pgfpathlineto{\pgfqpoint{0.854852in}{1.463928in}}%
\pgfpathlineto{\pgfqpoint{0.884795in}{1.482323in}}%
\pgfpathlineto{\pgfqpoint{0.914739in}{1.482375in}}%
\pgfpathlineto{\pgfqpoint{0.944682in}{1.482407in}}%
\pgfpathlineto{\pgfqpoint{0.974625in}{1.482451in}}%
\pgfpathlineto{\pgfqpoint{1.004568in}{1.485150in}}%
\pgfpathlineto{\pgfqpoint{1.034511in}{1.499111in}}%
\pgfpathlineto{\pgfqpoint{1.064454in}{1.499127in}}%
\pgfpathlineto{\pgfqpoint{1.094398in}{1.514731in}}%
\pgfpathlineto{\pgfqpoint{1.124341in}{1.514767in}}%
\pgfpathlineto{\pgfqpoint{1.154284in}{1.542570in}}%
\pgfpathlineto{\pgfqpoint{1.184227in}{1.542583in}}%
\pgfpathlineto{\pgfqpoint{1.214170in}{1.555248in}}%
\pgfpathlineto{\pgfqpoint{1.244114in}{1.557183in}}%
\pgfpathlineto{\pgfqpoint{1.274057in}{1.588774in}}%
\pgfpathlineto{\pgfqpoint{1.304000in}{1.608215in}}%
\pgfpathlineto{\pgfqpoint{1.333943in}{1.608381in}}%
\pgfpathlineto{\pgfqpoint{1.363886in}{1.617292in}}%
\pgfpathlineto{\pgfqpoint{1.393829in}{1.617377in}}%
\pgfpathlineto{\pgfqpoint{1.423773in}{1.642414in}}%
\pgfpathlineto{\pgfqpoint{1.453716in}{1.650167in}}%
\pgfpathlineto{\pgfqpoint{1.483659in}{1.657501in}}%
\pgfpathlineto{\pgfqpoint{1.513602in}{1.657545in}}%
\pgfpathlineto{\pgfqpoint{1.543545in}{1.698332in}}%
\pgfpathlineto{\pgfqpoint{1.573489in}{1.724714in}}%
\pgfpathlineto{\pgfqpoint{1.603432in}{1.749064in}}%
\pgfpathlineto{\pgfqpoint{1.633375in}{1.762387in}}%
\pgfpathlineto{\pgfqpoint{1.663318in}{1.774716in}}%
\pgfpathlineto{\pgfqpoint{1.693261in}{1.774849in}}%
\pgfpathlineto{\pgfqpoint{1.723204in}{1.790728in}}%
\pgfpathlineto{\pgfqpoint{1.753148in}{1.794174in}}%
\pgfpathlineto{\pgfqpoint{1.783091in}{1.797534in}}%
\pgfpathlineto{\pgfqpoint{1.813034in}{1.798479in}}%
\pgfpathlineto{\pgfqpoint{1.842977in}{1.801378in}}%
\pgfpathlineto{\pgfqpoint{1.872920in}{1.808565in}}%
\pgfpathlineto{\pgfqpoint{1.902864in}{1.811429in}}%
\pgfpathlineto{\pgfqpoint{1.932807in}{1.811481in}}%
\pgfpathlineto{\pgfqpoint{1.962750in}{1.811958in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{1.814785in}}%
\pgfpathlineto{\pgfqpoint{2.022636in}{1.821119in}}%
\pgfpathlineto{\pgfqpoint{2.052579in}{1.827743in}}%
\pgfpathlineto{\pgfqpoint{2.082523in}{1.836468in}}%
\pgfpathlineto{\pgfqpoint{2.112466in}{1.842599in}}%
\pgfpathlineto{\pgfqpoint{2.142409in}{1.884271in}}%
\pgfpathlineto{\pgfqpoint{2.172352in}{1.884528in}}%
\pgfpathlineto{\pgfqpoint{2.202295in}{1.889131in}}%
\pgfpathlineto{\pgfqpoint{2.232239in}{1.890395in}}%
\pgfpathlineto{\pgfqpoint{2.262182in}{1.894809in}}%
\pgfpathlineto{\pgfqpoint{2.292125in}{1.904058in}}%
\pgfpathlineto{\pgfqpoint{2.322068in}{1.914242in}}%
\pgfpathlineto{\pgfqpoint{2.352011in}{1.928938in}}%
\pgfpathlineto{\pgfqpoint{2.381954in}{1.935317in}}%
\pgfpathlineto{\pgfqpoint{2.411898in}{1.974955in}}%
\pgfpathlineto{\pgfqpoint{2.441841in}{1.980306in}}%
\pgfpathlineto{\pgfqpoint{2.471784in}{2.020835in}}%
\pgfpathlineto{\pgfqpoint{2.501727in}{2.021812in}}%
\pgfpathlineto{\pgfqpoint{2.531670in}{2.050746in}}%
\pgfpathlineto{\pgfqpoint{2.561614in}{2.065426in}}%
\pgfpathlineto{\pgfqpoint{2.591557in}{2.086523in}}%
\pgfpathlineto{\pgfqpoint{2.621500in}{2.119575in}}%
\pgfpathlineto{\pgfqpoint{2.651443in}{2.127788in}}%
\pgfpathlineto{\pgfqpoint{2.681386in}{2.156847in}}%
\pgfpathlineto{\pgfqpoint{2.711329in}{2.169846in}}%
\pgfpathlineto{\pgfqpoint{2.741273in}{2.211342in}}%
\pgfpathlineto{\pgfqpoint{2.771216in}{2.278678in}}%
\pgfpathlineto{\pgfqpoint{2.801159in}{2.297901in}}%
\pgfpathlineto{\pgfqpoint{2.831102in}{2.311307in}}%
\pgfpathlineto{\pgfqpoint{2.861045in}{2.357783in}}%
\pgfpathlineto{\pgfqpoint{2.890989in}{2.712641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{0.521603in}}{\pgfqpoint{2.635000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794966in}{0.771174in}}%
\pgfpathlineto{\pgfqpoint{0.824909in}{0.771370in}}%
\pgfpathlineto{\pgfqpoint{0.854852in}{0.772169in}}%
\pgfpathlineto{\pgfqpoint{0.884795in}{0.772184in}}%
\pgfpathlineto{\pgfqpoint{0.914739in}{0.772773in}}%
\pgfpathlineto{\pgfqpoint{0.944682in}{0.772794in}}%
\pgfpathlineto{\pgfqpoint{0.974625in}{0.855731in}}%
\pgfpathlineto{\pgfqpoint{1.004568in}{0.911203in}}%
\pgfpathlineto{\pgfqpoint{1.034511in}{0.911205in}}%
\pgfpathlineto{\pgfqpoint{1.064454in}{0.911251in}}%
\pgfpathlineto{\pgfqpoint{1.094398in}{0.911479in}}%
\pgfpathlineto{\pgfqpoint{1.124341in}{0.911822in}}%
\pgfpathlineto{\pgfqpoint{1.154284in}{0.911914in}}%
\pgfpathlineto{\pgfqpoint{1.184227in}{0.912125in}}%
\pgfpathlineto{\pgfqpoint{1.214170in}{0.912158in}}%
\pgfpathlineto{\pgfqpoint{1.244114in}{0.912322in}}%
\pgfpathlineto{\pgfqpoint{1.274057in}{0.912545in}}%
\pgfpathlineto{\pgfqpoint{1.304000in}{0.912597in}}%
\pgfpathlineto{\pgfqpoint{1.333943in}{0.912804in}}%
\pgfpathlineto{\pgfqpoint{1.363886in}{0.957518in}}%
\pgfpathlineto{\pgfqpoint{1.393829in}{1.050295in}}%
\pgfpathlineto{\pgfqpoint{1.423773in}{1.050463in}}%
\pgfpathlineto{\pgfqpoint{1.453716in}{1.050501in}}%
\pgfpathlineto{\pgfqpoint{1.483659in}{1.050510in}}%
\pgfpathlineto{\pgfqpoint{1.513602in}{1.050579in}}%
\pgfpathlineto{\pgfqpoint{1.543545in}{1.050621in}}%
\pgfpathlineto{\pgfqpoint{1.573489in}{1.050710in}}%
\pgfpathlineto{\pgfqpoint{1.603432in}{1.050808in}}%
\pgfpathlineto{\pgfqpoint{1.633375in}{1.165036in}}%
\pgfpathlineto{\pgfqpoint{1.663318in}{1.165130in}}%
\pgfpathlineto{\pgfqpoint{1.693261in}{1.165150in}}%
\pgfpathlineto{\pgfqpoint{1.723204in}{1.178834in}}%
\pgfpathlineto{\pgfqpoint{1.753148in}{1.237094in}}%
\pgfpathlineto{\pgfqpoint{1.783091in}{1.237140in}}%
\pgfpathlineto{\pgfqpoint{1.813034in}{1.237191in}}%
\pgfpathlineto{\pgfqpoint{1.842977in}{1.237192in}}%
\pgfpathlineto{\pgfqpoint{1.872920in}{1.237225in}}%
\pgfpathlineto{\pgfqpoint{1.902864in}{1.237489in}}%
\pgfpathlineto{\pgfqpoint{1.932807in}{1.237495in}}%
\pgfpathlineto{\pgfqpoint{1.962750in}{1.238237in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{1.290097in}}%
\pgfpathlineto{\pgfqpoint{2.022636in}{1.290304in}}%
\pgfpathlineto{\pgfqpoint{2.052579in}{1.366140in}}%
\pgfpathlineto{\pgfqpoint{2.082523in}{1.421139in}}%
\pgfpathlineto{\pgfqpoint{2.112466in}{1.464057in}}%
\pgfpathlineto{\pgfqpoint{2.142409in}{1.499244in}}%
\pgfpathlineto{\pgfqpoint{2.172352in}{1.555243in}}%
\pgfpathlineto{\pgfqpoint{2.202295in}{1.578225in}}%
\pgfpathlineto{\pgfqpoint{2.232239in}{1.578273in}}%
\pgfpathlineto{\pgfqpoint{2.262182in}{1.588747in}}%
\pgfpathlineto{\pgfqpoint{2.292125in}{1.642597in}}%
\pgfpathlineto{\pgfqpoint{2.322068in}{1.650146in}}%
\pgfpathlineto{\pgfqpoint{2.352011in}{1.657615in}}%
\pgfpathlineto{\pgfqpoint{2.381954in}{1.657659in}}%
\pgfpathlineto{\pgfqpoint{2.411898in}{1.664780in}}%
\pgfpathlineto{\pgfqpoint{2.441841in}{1.671591in}}%
\pgfpathlineto{\pgfqpoint{2.471784in}{1.671603in}}%
\pgfpathlineto{\pgfqpoint{2.501727in}{1.678327in}}%
\pgfpathlineto{\pgfqpoint{2.531670in}{1.679521in}}%
\pgfpathlineto{\pgfqpoint{2.561614in}{1.690950in}}%
\pgfpathlineto{\pgfqpoint{2.591557in}{1.708563in}}%
\pgfpathlineto{\pgfqpoint{2.621500in}{1.708621in}}%
\pgfpathlineto{\pgfqpoint{2.651443in}{1.714154in}}%
\pgfpathlineto{\pgfqpoint{2.681386in}{1.719529in}}%
\pgfpathlineto{\pgfqpoint{2.711329in}{1.734838in}}%
\pgfpathlineto{\pgfqpoint{2.741273in}{1.824982in}}%
\pgfpathlineto{\pgfqpoint{2.771216in}{1.903556in}}%
\pgfpathlineto{\pgfqpoint{2.801159in}{2.079698in}}%
\pgfpathlineto{\pgfqpoint{2.831102in}{2.102412in}}%
\pgfpathlineto{\pgfqpoint{2.861045in}{2.245979in}}%
\pgfpathlineto{\pgfqpoint{2.890989in}{2.338404in}}%
\pgfpathlineto{\pgfqpoint{2.920932in}{2.377448in}}%
\pgfpathlineto{\pgfqpoint{2.950875in}{2.531863in}}%
\pgfpathlineto{\pgfqpoint{2.980818in}{2.540327in}}%
\pgfpathlineto{\pgfqpoint{3.010761in}{2.636231in}}%
\pgfpathlineto{\pgfqpoint{3.040704in}{2.651653in}}%
\pgfpathlineto{\pgfqpoint{3.070648in}{2.663868in}}%
\pgfpathlineto{\pgfqpoint{3.100591in}{2.681380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{0.521603in}}{\pgfqpoint{2.635000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794966in}{0.626603in}}%
\pgfpathlineto{\pgfqpoint{0.824909in}{0.771258in}}%
\pgfpathlineto{\pgfqpoint{0.854852in}{0.772109in}}%
\pgfpathlineto{\pgfqpoint{0.884795in}{0.772223in}}%
\pgfpathlineto{\pgfqpoint{0.914739in}{0.773641in}}%
\pgfpathlineto{\pgfqpoint{0.944682in}{0.773701in}}%
\pgfpathlineto{\pgfqpoint{0.974625in}{0.911324in}}%
\pgfpathlineto{\pgfqpoint{1.004568in}{0.911603in}}%
\pgfpathlineto{\pgfqpoint{1.034511in}{0.911686in}}%
\pgfpathlineto{\pgfqpoint{1.064454in}{0.911777in}}%
\pgfpathlineto{\pgfqpoint{1.094398in}{0.911848in}}%
\pgfpathlineto{\pgfqpoint{1.124341in}{0.912030in}}%
\pgfpathlineto{\pgfqpoint{1.154284in}{0.912054in}}%
\pgfpathlineto{\pgfqpoint{1.184227in}{0.912062in}}%
\pgfpathlineto{\pgfqpoint{1.214170in}{0.912192in}}%
\pgfpathlineto{\pgfqpoint{1.244114in}{0.912502in}}%
\pgfpathlineto{\pgfqpoint{1.274057in}{0.912865in}}%
\pgfpathlineto{\pgfqpoint{1.304000in}{1.050068in}}%
\pgfpathlineto{\pgfqpoint{1.333943in}{1.050087in}}%
\pgfpathlineto{\pgfqpoint{1.363886in}{1.050169in}}%
\pgfpathlineto{\pgfqpoint{1.393829in}{1.050401in}}%
\pgfpathlineto{\pgfqpoint{1.423773in}{1.050445in}}%
\pgfpathlineto{\pgfqpoint{1.453716in}{1.050537in}}%
\pgfpathlineto{\pgfqpoint{1.483659in}{1.050548in}}%
\pgfpathlineto{\pgfqpoint{1.513602in}{1.050551in}}%
\pgfpathlineto{\pgfqpoint{1.543545in}{1.050581in}}%
\pgfpathlineto{\pgfqpoint{1.573489in}{1.050586in}}%
\pgfpathlineto{\pgfqpoint{1.603432in}{1.050700in}}%
\pgfpathlineto{\pgfqpoint{1.633375in}{1.074314in}}%
\pgfpathlineto{\pgfqpoint{1.663318in}{1.165206in}}%
\pgfpathlineto{\pgfqpoint{1.693261in}{1.165260in}}%
\pgfpathlineto{\pgfqpoint{1.723204in}{1.178898in}}%
\pgfpathlineto{\pgfqpoint{1.753148in}{1.237163in}}%
\pgfpathlineto{\pgfqpoint{1.783091in}{1.237239in}}%
\pgfpathlineto{\pgfqpoint{1.813034in}{1.237276in}}%
\pgfpathlineto{\pgfqpoint{1.842977in}{1.237460in}}%
\pgfpathlineto{\pgfqpoint{1.872920in}{1.237472in}}%
\pgfpathlineto{\pgfqpoint{1.902864in}{1.237491in}}%
\pgfpathlineto{\pgfqpoint{1.932807in}{1.237535in}}%
\pgfpathlineto{\pgfqpoint{1.962750in}{1.237613in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{1.290078in}}%
\pgfpathlineto{\pgfqpoint{2.022636in}{1.290147in}}%
\pgfpathlineto{\pgfqpoint{2.052579in}{1.366412in}}%
\pgfpathlineto{\pgfqpoint{2.082523in}{1.464167in}}%
\pgfpathlineto{\pgfqpoint{2.112466in}{1.482443in}}%
\pgfpathlineto{\pgfqpoint{2.142409in}{1.499291in}}%
\pgfpathlineto{\pgfqpoint{2.172352in}{1.578180in}}%
\pgfpathlineto{\pgfqpoint{2.202295in}{1.578275in}}%
\pgfpathlineto{\pgfqpoint{2.232239in}{1.578278in}}%
\pgfpathlineto{\pgfqpoint{2.262182in}{1.588808in}}%
\pgfpathlineto{\pgfqpoint{2.292125in}{1.657538in}}%
\pgfpathlineto{\pgfqpoint{2.322068in}{1.657614in}}%
\pgfpathlineto{\pgfqpoint{2.352011in}{1.657644in}}%
\pgfpathlineto{\pgfqpoint{2.381954in}{1.678286in}}%
\pgfpathlineto{\pgfqpoint{2.411898in}{1.678298in}}%
\pgfpathlineto{\pgfqpoint{2.441841in}{1.684712in}}%
\pgfpathlineto{\pgfqpoint{2.471784in}{1.691020in}}%
\pgfpathlineto{\pgfqpoint{2.501727in}{1.696992in}}%
\pgfpathlineto{\pgfqpoint{2.531670in}{1.703042in}}%
\pgfpathlineto{\pgfqpoint{2.561614in}{1.714183in}}%
\pgfpathlineto{\pgfqpoint{2.591557in}{1.719568in}}%
\pgfpathlineto{\pgfqpoint{2.621500in}{1.720360in}}%
\pgfpathlineto{\pgfqpoint{2.651443in}{1.724787in}}%
\pgfpathlineto{\pgfqpoint{2.681386in}{1.729911in}}%
\pgfpathlineto{\pgfqpoint{2.711329in}{1.744477in}}%
\pgfpathlineto{\pgfqpoint{2.741273in}{1.824496in}}%
\pgfpathlineto{\pgfqpoint{2.771216in}{1.903544in}}%
\pgfpathlineto{\pgfqpoint{2.801159in}{2.103359in}}%
\pgfpathlineto{\pgfqpoint{2.831102in}{2.247334in}}%
\pgfpathlineto{\pgfqpoint{2.861045in}{2.463856in}}%
\pgfpathlineto{\pgfqpoint{2.890989in}{2.473697in}}%
\pgfpathlineto{\pgfqpoint{2.920932in}{2.690912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{0.521603in}}{\pgfqpoint{2.635000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794966in}{0.769134in}}%
\pgfpathlineto{\pgfqpoint{0.824909in}{0.769296in}}%
\pgfpathlineto{\pgfqpoint{0.854852in}{0.769732in}}%
\pgfpathlineto{\pgfqpoint{0.884795in}{0.770501in}}%
\pgfpathlineto{\pgfqpoint{0.914739in}{0.770720in}}%
\pgfpathlineto{\pgfqpoint{0.944682in}{0.770959in}}%
\pgfpathlineto{\pgfqpoint{0.974625in}{0.771319in}}%
\pgfpathlineto{\pgfqpoint{1.004568in}{0.773267in}}%
\pgfpathlineto{\pgfqpoint{1.034511in}{0.910219in}}%
\pgfpathlineto{\pgfqpoint{1.064454in}{0.910608in}}%
\pgfpathlineto{\pgfqpoint{1.094398in}{0.910842in}}%
\pgfpathlineto{\pgfqpoint{1.124341in}{0.911054in}}%
\pgfpathlineto{\pgfqpoint{1.154284in}{0.911358in}}%
\pgfpathlineto{\pgfqpoint{1.184227in}{0.911723in}}%
\pgfpathlineto{\pgfqpoint{1.214170in}{0.911823in}}%
\pgfpathlineto{\pgfqpoint{1.244114in}{0.912223in}}%
\pgfpathlineto{\pgfqpoint{1.274057in}{1.049580in}}%
\pgfpathlineto{\pgfqpoint{1.304000in}{1.049669in}}%
\pgfpathlineto{\pgfqpoint{1.333943in}{1.049683in}}%
\pgfpathlineto{\pgfqpoint{1.363886in}{1.049743in}}%
\pgfpathlineto{\pgfqpoint{1.393829in}{1.049944in}}%
\pgfpathlineto{\pgfqpoint{1.423773in}{1.049966in}}%
\pgfpathlineto{\pgfqpoint{1.453716in}{1.050002in}}%
\pgfpathlineto{\pgfqpoint{1.483659in}{1.050068in}}%
\pgfpathlineto{\pgfqpoint{1.513602in}{1.050162in}}%
\pgfpathlineto{\pgfqpoint{1.543545in}{1.050209in}}%
\pgfpathlineto{\pgfqpoint{1.573489in}{1.050438in}}%
\pgfpathlineto{\pgfqpoint{1.603432in}{1.050489in}}%
\pgfpathlineto{\pgfqpoint{1.633375in}{1.050624in}}%
\pgfpathlineto{\pgfqpoint{1.663318in}{1.056124in}}%
\pgfpathlineto{\pgfqpoint{1.693261in}{1.164415in}}%
\pgfpathlineto{\pgfqpoint{1.723204in}{1.164667in}}%
\pgfpathlineto{\pgfqpoint{1.753148in}{1.178550in}}%
\pgfpathlineto{\pgfqpoint{1.783091in}{1.236971in}}%
\pgfpathlineto{\pgfqpoint{1.813034in}{1.237029in}}%
\pgfpathlineto{\pgfqpoint{1.842977in}{1.237044in}}%
\pgfpathlineto{\pgfqpoint{1.872920in}{1.237075in}}%
\pgfpathlineto{\pgfqpoint{1.902864in}{1.237384in}}%
\pgfpathlineto{\pgfqpoint{1.932807in}{1.290131in}}%
\pgfpathlineto{\pgfqpoint{1.962750in}{1.291862in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{1.292534in}}%
\pgfpathlineto{\pgfqpoint{2.022636in}{1.464983in}}%
\pgfpathlineto{\pgfqpoint{2.052579in}{1.499170in}}%
\pgfpathlineto{\pgfqpoint{2.082523in}{1.529081in}}%
\pgfpathlineto{\pgfqpoint{2.112466in}{1.544133in}}%
\pgfpathlineto{\pgfqpoint{2.142409in}{1.664670in}}%
\pgfpathlineto{\pgfqpoint{2.172352in}{1.665449in}}%
\pgfpathlineto{\pgfqpoint{2.202295in}{1.671480in}}%
\pgfpathlineto{\pgfqpoint{2.232239in}{1.685919in}}%
\pgfpathlineto{\pgfqpoint{2.262182in}{1.702782in}}%
\pgfpathlineto{\pgfqpoint{2.292125in}{1.749081in}}%
\pgfpathlineto{\pgfqpoint{2.322068in}{1.757945in}}%
\pgfpathlineto{\pgfqpoint{2.352011in}{1.774773in}}%
\pgfpathlineto{\pgfqpoint{2.381954in}{1.818032in}}%
\pgfpathlineto{\pgfqpoint{2.411898in}{1.818064in}}%
\pgfpathlineto{\pgfqpoint{2.441841in}{1.827472in}}%
\pgfpathlineto{\pgfqpoint{2.471784in}{1.847996in}}%
\pgfpathlineto{\pgfqpoint{2.501727in}{1.848062in}}%
\pgfpathlineto{\pgfqpoint{2.531670in}{1.927370in}}%
\pgfpathlineto{\pgfqpoint{2.561614in}{1.990512in}}%
\pgfpathlineto{\pgfqpoint{2.591557in}{2.011034in}}%
\pgfpathlineto{\pgfqpoint{2.621500in}{2.111488in}}%
\pgfpathlineto{\pgfqpoint{2.651443in}{2.116575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675193in}{0.521603in}}{\pgfqpoint{2.635000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.794966in}{2.726603in}}%
\pgfpathlineto{\pgfqpoint{3.190420in}{2.726603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675193in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.675193in}{2.831603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310193in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.310193in}{2.831603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675193in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.310193in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675193in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{3.310193in}{2.831603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375431in}{3.032921in}}%
\pgfpathlineto{\pgfqpoint{3.609955in}{3.032921in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.637733in}{3.032921in}}{\pgfqpoint{3.637733in}{3.060698in}}%
\pgfpathlineto{\pgfqpoint{3.637733in}{3.658381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.637733in}{3.686159in}}{\pgfqpoint{3.609955in}{3.686159in}}%
\pgfpathlineto{\pgfqpoint{0.375431in}{3.686159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.347653in}{3.686159in}}{\pgfqpoint{0.347653in}{3.658381in}}%
\pgfpathlineto{\pgfqpoint{0.347653in}{3.060698in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.347653in}{3.032921in}}{\pgfqpoint{0.375431in}{3.032921in}}%
\pgfpathlineto{\pgfqpoint{0.375431in}{3.032921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403209in}{3.573691in}}%
\pgfpathlineto{\pgfqpoint{0.542098in}{3.573691in}}%
\pgfpathlineto{\pgfqpoint{0.680987in}{3.573691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.792098in,y=3.525080in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}gurobi (ordering ILP)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403209in}{3.369834in}}%
\pgfpathlineto{\pgfqpoint{0.542098in}{3.369834in}}%
\pgfpathlineto{\pgfqpoint{0.680987in}{3.369834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.792098in,y=3.321223in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}gurobi (cycle ILP)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403209in}{3.165977in}}%
\pgfpathlineto{\pgfqpoint{0.542098in}{3.165977in}}%
\pgfpathlineto{\pgfqpoint{0.680987in}{3.165977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.792098in,y=3.117366in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SCIP (cycle ILP)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495724in}{3.573691in}}%
\pgfpathlineto{\pgfqpoint{2.634613in}{3.573691in}}%
\pgfpathlineto{\pgfqpoint{2.773502in}{3.573691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.884613in,y=3.525080in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}branching}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.495724in}{3.369834in}}%
\pgfpathlineto{\pgfqpoint{2.773502in}{3.369834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.884613in,y=3.321223in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5 minutes}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

